A scenario for high-energy gamma-gamma interactions

A real photon has a complicated nature, whereby it may remain unresolved or fluctuate into a vector meson or a perturbative q-qbar pair. In gamma-gamma events, this gives three by three combinations of the nature of the two incoming photons, and thus six distinct event classes. The properties of these classes are partly constrained by the choices already made in our related gamma-p model. It is therefore possible to predict the energy-dependence of the cross section for each of the six components separately. The total cross section gives support to the idea that a simple factorized ansatz with a pomeron and a reggeon term can be a good approximation. Event properties undergo a stepwise evolution from p-p to gamma-p to gamma-gamma events, with larger charged multiplicity, more transverse energy flow and a higher jet rate in the latter process.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: dvips 5.497 Copyright 1986, 1992 Radical Eye Software
%%Title: gagafig1.dvi
%%CreationDate: Sat May  4 13:24:48 1996
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: /usr/local/bin/dvips gagafig1
%DVIPSSource:  TeX output 1996.05.04:1324
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: axodraw.ps
/axodict 50 dict def
axodict begin

/arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
}def


/arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
}def


/arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
}def


/gluon
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def

 width setlinewidth
    /dr dx dx mul dy dy mul add sqrt def

    x1 y1 translate
    dy dx atan rotate

 /num num 0.5 sub round def
 /inc dr num 2 mul 2 add div def         % increment per half winding
 /amp8 ampi 0.9 mul def
 amp8 0 lt {/amp8 amp8 neg def} if

 /x1 inc 2 mul def

 newpath
  0 0 moveto
  inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
  x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto

  2 1 num {
   pop
   x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
   /x1 x1 inc dup add add def
   x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
  } for

  x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
  x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
 stroke

 grestore
}def


/photon
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
 /num num 2 mul 0.5 sub round def
 /x2 dr num div def
 /pi 3.141592 def
 /sign 1 def
 1 1 num {
  pop
  newpath
  0 0 moveto
  4 3 div x2 mul pi div dup neg x2 add
  4 3 div ampi sign mul mul dup 3 1 roll
  x2 0 curveto
  stroke
  /sign sign neg def
  x2 0 translate
 } for

 grestore
}def


/zigzag
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
 /num num 2 mul 0.5 sub round def
 /x2 dr num div def
 /pi 3.141592 def
 /sign 1 def
 1 1 num {
  pop
  newpath
  0 0 moveto
  x2 2 div ampi sign mul lineto
  x2 0 lineto
  stroke
  /sign sign neg def
  x2 0 translate
 } for

 grestore
}def


/photonarc
{
 gsave

 dup scale
 /width exch def
 /num exch def
 /ampli exch def
 /arcend exch def
 /arcstart exch def
 /radius exch def

 translate  % The center of the circle is now the origin
 width setlinewidth

 /num num 2 mul round def % number of half wiggles
 arcend arcstart lt { /arcend arcend 360 add def } if
 /arcend arcend arcstart sub num div def    % phi
 arcstart rotate
 /arcstart arcend 2 div def                 % phi/2
 /cp arcend cos def
 /sp arcend sin def
 /cp2 arcstart cos def
 /sp2 arcstart sin def

 newpath
 1 1 num {
  pop
  radius 0 moveto
  /beta radius arcend mul 180 ampli mul div def
  /tt sp cp beta mul sub cp sp beta mul add div def
  /amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
   tt cp mul 3 mul sp 4 mul sub add radius mul sub
   beta tt sub 3 mul div def   % this is x2
  radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
   dup radius sub beta mul    % x1,y1
  amp1 dup radius cp mul sub tt mul radius sp mul add  % x2,y2
  radius cp mul radius sp mul    % x3 y3
    curveto
  /ampli ampli neg def
  arcend rotate
 } for
 stroke

 grestore
}def


/gluearc
{
    gsave
 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant

 /num num 0.5 sub round def
 /inc dr num 2 mul 2 add div def         % increment per half winding

 /amp8 ampi 0.9 mul def
 /amp1 radius ampi add def
 /amp2 radius ampi sub def
 /amp3 radius ampi 2 div add def
 /amp4 amp1 inc amp8 add const mul cos div def
 /amp5 amp2 amp8 const mul cos div def
 /amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
 /amp7 amp1 inc 0.9 mul const mul cos div def
 amp8 0 lt {/amp8 amp8 neg def} if

 /x1 inc 2 mul def

 newpath
  radius 0 moveto

  inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
  inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
  inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
   curveto
  x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
  x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
  x1 const mul dup cos amp2 mul exch sin amp2 mul
   curveto

  2 1 num {
   pop
   x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
   x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
   x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
    curveto
   /x1 x1 inc dup add add def
   x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
   x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
   x1 const mul dup cos amp2 mul exch sin amp2 mul
    curveto
  } for

  x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
  x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
  x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
   curveto
  x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
  dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
  dr const mul dup cos radius mul exch sin radius mul
  curveto
 stroke

 grestore
}def


/arrowarc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
 arrowup
    grestore
}def


/longarrowarc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
 /arcmid 900 3.14159 div radius div def % discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
 arrowup
    grestore
}def


/dasharrowarc
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack

 arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
 /arcmid1 arcend1 arcstart1 add 2 div def

 0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
 0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
 arcmid1 rotate
 radius 0 translate
 arrowup
    grestore
}def


/arrowarcn
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
 arrowdown
    grestore
}def


/longarrowarcn
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
 /arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
 arrowdown
    grestore
}def


/dasharrowarcn
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
 /arcmid1 arcstart1 arcend1 add 2 div def
 0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
 0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
 arrowdown
    grestore
}def


/arrowline
{
    gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
 dr 2.0 div 0 translate
 arrowright
    grestore
}def


/longarrow
{
    gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
 dr 2.5 sub 0 translate
 arrowright
    grestore
}def


/dasharrowline
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate

 0 0 dr 0 dsize width 1 dashline
 dr 0 translate
 0 0 dr 0 dsize width 1 dashline
 arrowright
    grestore
}def


/line
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
 grestore
}def


/dashline
{
 gsave
 dup scale
 /width exch def
 /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
 /r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
 /dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
 r exch div def
 [dsize dsize] 0 setdash

 width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
 grestore
}def


/carc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/dashcarc
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
 /dr arcend arcstart sub dup 0 lt { 360 add } if
  3.14159 mul 180 div radius mul def
 /dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
 dr exch div def
 [dsize dsize] 0 setdash

    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/vertex
{
    gsave
 dup scale
 /dotsize exch def
 translate
 newpath
  0 0 dotsize 0 360 arc
 0 setgray fill stroke
    grestore
}def


/bcirc
{
    gsave
 dup scale
 /width exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/gcirc
{
    gsave
 dup scale
 /width exch def
 /gcolor exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 gcolor setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/box
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/bbox
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
 1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/gbox
{
 gsave
 dup scale
 /width exch def
 /gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
 1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/ptext
{
 gsave
 dup scale
 /text exch def
 /fsize exch def
 /mode exch def
 3 1 roll
 translate rotate % We are at the focus and have the proper orientation
 mode 3 lt { 0 fsize neg translate } {
  mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
  { /mode mode 6 sub def } ifelse } ifelse
 /fsize text stringwidth pop def
 mode 1 eq { fsize 2 div neg 0 translate } {
  mode 2 eq { fsize neg 0 translate } if } ifelse
 text show
 grestore
}def


/goval
{
    gsave
 dup scale
 /width exch def
 /gcolor exch def
 /x1 exch def
 /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
 x1 rotate
 x2 radius div 1.0 scale

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 gcolor setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/oval
{
    gsave
 dup scale
 /width exch def
 /x1 exch def
 /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
 x1 rotate
 x2 radius div 1.0 scale

 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def

end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/usr/users/torbjorn/text/try/gagafig1.dvi) @start /Fa 5 113
df<E0007000780038001C000E000F0007000780038003C003C001C001E001E000E000E000E000
F000F000F000F000F000F000F000F000F000F000F000F000F000F000E000E000E001E001E001C0
03C003C00380078007000F000E001C00380078007000E0000C327DA413>41
D<1FF0007FFC007C3E007C1F007C0F00380F00000F00000F0001FF000FCF003E0F007C0F00780F
00F00F00F00F18F00F18F01F18F81F187C7FB83FE7F01F83C015157E9418>97
D<0F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F00000F00000F00
000F00000F1F800FFFE00FE1F00F80780F003C0F003C0F001C0F001E0F001E0F001E0F001E0F00
1E0F001E0F001E0F003C0F003C0F807C0F80F80FE1F00E7FE00C3F8017237FA21B>I<03FE000F
FF801F0F803E0F803C0F80780700780000F00000F00000F00000F00000F00000F00000F0000078
00007800C03C01C03E01801F87800FFF0003FC0012157E9416>I<0F1F80FFFFE0FFE1F00F80F8
0F007C0F003C0F003C0F001E0F001E0F001E0F001E0F001E0F001E0F003E0F003C0F003C0F807C
0F80F80FE1F00F7FE00F3F800F00000F00000F00000F00000F00000F00000F00000F0000FFF000
FFF000171F7F941B>112 D E /Fb 1 14 df<01F8018007FC03800FFE03001FFF07003FFF0600
780F860070038E00E0038C00C0019C000001D8000000D8000000F8000000F0000000F0000000E0
000000E0000000E0000000C0000000C0000001C0000001C0000001C0000001C000000380000003
8000000380000003800000070000000700000007000000070000000600001920809419>13
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop -293 3201 a @beginspecial @setspecial
axodict begin 15 90 45 70 0.5 1.0 arrowline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 45 70 85 90 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 15 10 45 30 0.5 1.0 arrowline showpage end


@endspecial @beginspecial @setspecial
axodict begin 45 30 85 10 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 45 70 45 30 4 4 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 45 70 2 1.0 vertex showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 45 30 2 1.0 vertex showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 15 5 85 5 4 0.5 1.0 dashline showpage end


@endspecial @beginspecial @setspecial
axodict begin 15 95 85 95 4 0.5 1.0 dashline showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 10 90 10 5 0 0.5 0.5 1.0 goval showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 10 10 10 5 0 0.5 0.5 1.0 goval showpage end
 
@endspecial
-317 2833 a Fb(\015)-316 3165 y Fa(p)-128 3276 y(a\))-293 3201
y @beginspecial @setspecial
axodict begin 150 90 185 70 4 3 0.5 1.0 photon showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 230 90 185 70 0.5 1.0 arrowline showpage end


@endspecial @beginspecial @setspecial
axodict begin 155 10 185 30 4 3 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 185 30 230 10 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 185 70 185 30 0.5 1.0 line showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 185 70 2 1.0 vertex showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 185 30 2 1.0 vertex showpage end


@endspecial @beginspecial @setspecial
axodict begin 155 5 230 5 4 0.5 1.0 dashline showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 150 10 10 5 0 0.5 0.5 1.0 goval showpage end
 
@endspecial 264 2833 a Fb(\015)265 3165 y Fa(p)452
3276 y(b\))-293 3201 y @beginspecial @setspecial
axodict begin 290 90 320 80 4 3 0.5 1.0 photon showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 380 90 320 80 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 290 10 350 30 0.5 1.0 arrowline showpage end


@endspecial @beginspecial @setspecial
axodict begin 350 30 380 10 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 320 80 350 60 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 350 60 380 80 0.5 1.0 arrowline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 350 60 350 30 4 3 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 350 60 2 1.0 vertex showpage end


@endspecial @beginspecial @setspecial
axodict begin 350 30 2 1.0 vertex showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 290 5 380 5 4 0.5 1.0 dashline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 285 10 10 5 0 0.5 0.5 1.0 goval showpage end
 
@endspecial
825 2833 a Fb(\015)826 3165 y Fa(p)1077 3276 y(c\))p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF


==> (inline-ps-1) <==

%!PS-Adobe-2.0
%%Creator: dvips 5.497 Copyright 1986, 1992 Radical Eye Software
%%Title: gagafig2.dvi
%%CreationDate: Sat May  4 13:28:58 1996
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: /usr/local/bin/dvips gagafig2
%DVIPSSource:  TeX output 1996.05.04:1328
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: axodraw.ps
/axodict 50 dict def
axodict begin

/arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
}def


/arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
}def


/arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
}def


/gluon
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def

 width setlinewidth
    /dr dx dx mul dy dy mul add sqrt def

    x1 y1 translate
    dy dx atan rotate

 /num num 0.5 sub round def
 /inc dr num 2 mul 2 add div def         % increment per half winding
 /amp8 ampi 0.9 mul def
 amp8 0 lt {/amp8 amp8 neg def} if

 /x1 inc 2 mul def

 newpath
  0 0 moveto
  inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
  x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto

  2 1 num {
   pop
   x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
   /x1 x1 inc dup add add def
   x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
  } for

  x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
  x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
 stroke

 grestore
}def


/photon
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
 /num num 2 mul 0.5 sub round def
 /x2 dr num div def
 /pi 3.141592 def
 /sign 1 def
 1 1 num {
  pop
  newpath
  0 0 moveto
  4 3 div x2 mul pi div dup neg x2 add
  4 3 div ampi sign mul mul dup 3 1 roll
  x2 0 curveto
  stroke
  /sign sign neg def
  x2 0 translate
 } for

 grestore
}def


/zigzag
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
 /num num 2 mul 0.5 sub round def
 /x2 dr num div def
 /pi 3.141592 def
 /sign 1 def
 1 1 num {
  pop
  newpath
  0 0 moveto
  x2 2 div ampi sign mul lineto
  x2 0 lineto
  stroke
  /sign sign neg def
  x2 0 translate
 } for

 grestore
}def


/photonarc
{
 gsave

 dup scale
 /width exch def
 /num exch def
 /ampli exch def
 /arcend exch def
 /arcstart exch def
 /radius exch def

 translate  % The center of the circle is now the origin
 width setlinewidth

 /num num 2 mul round def % number of half wiggles
 arcend arcstart lt { /arcend arcend 360 add def } if
 /arcend arcend arcstart sub num div def    % phi
 arcstart rotate
 /arcstart arcend 2 div def                 % phi/2
 /cp arcend cos def
 /sp arcend sin def
 /cp2 arcstart cos def
 /sp2 arcstart sin def

 newpath
 1 1 num {
  pop
  radius 0 moveto
  /beta radius arcend mul 180 ampli mul div def
  /tt sp cp beta mul sub cp sp beta mul add div def
  /amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
   tt cp mul 3 mul sp 4 mul sub add radius mul sub
   beta tt sub 3 mul div def   % this is x2
  radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
   dup radius sub beta mul    % x1,y1
  amp1 dup radius cp mul sub tt mul radius sp mul add  % x2,y2
  radius cp mul radius sp mul    % x3 y3
    curveto
  /ampli ampli neg def
  arcend rotate
 } for
 stroke

 grestore
}def


/gluearc
{
    gsave
 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant

 /num num 0.5 sub round def
 /inc dr num 2 mul 2 add div def         % increment per half winding

 /amp8 ampi 0.9 mul def
 /amp1 radius ampi add def
 /amp2 radius ampi sub def
 /amp3 radius ampi 2 div add def
 /amp4 amp1 inc amp8 add const mul cos div def
 /amp5 amp2 amp8 const mul cos div def
 /amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
 /amp7 amp1 inc 0.9 mul const mul cos div def
 amp8 0 lt {/amp8 amp8 neg def} if

 /x1 inc 2 mul def

 newpath
  radius 0 moveto

  inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
  inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
  inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
   curveto
  x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
  x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
  x1 const mul dup cos amp2 mul exch sin amp2 mul
   curveto

  2 1 num {
   pop
   x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
   x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
   x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
    curveto
   /x1 x1 inc dup add add def
   x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
   x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
   x1 const mul dup cos amp2 mul exch sin amp2 mul
    curveto
  } for

  x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
  x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
  x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
   curveto
  x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
  dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
  dr const mul dup cos radius mul exch sin radius mul
  curveto
 stroke

 grestore
}def


/arrowarc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
 arrowup
    grestore
}def


/longarrowarc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
 /arcmid 900 3.14159 div radius div def % discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
 arrowup
    grestore
}def


/dasharrowarc
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack

 arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
 /arcmid1 arcend1 arcstart1 add 2 div def

 0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
 0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
 arcmid1 rotate
 radius 0 translate
 arrowup
    grestore
}def


/arrowarcn
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
 arrowdown
    grestore
}def


/longarrowarcn
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
 /arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
 arrowdown
    grestore
}def


/dasharrowarcn
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
 /arcmid1 arcstart1 arcend1 add 2 div def
 0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
 0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
 arrowdown
    grestore
}def


/arrowline
{
    gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
 dr 2.0 div 0 translate
 arrowright
    grestore
}def


/longarrow
{
    gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
 dr 2.5 sub 0 translate
 arrowright
    grestore
}def


/dasharrowline
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate

 0 0 dr 0 dsize width 1 dashline
 dr 0 translate
 0 0 dr 0 dsize width 1 dashline
 arrowright
    grestore
}def


/line
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
 grestore
}def


/dashline
{
 gsave
 dup scale
 /width exch def
 /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
 /r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
 /dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
 r exch div def
 [dsize dsize] 0 setdash

 width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
 grestore
}def


/carc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/dashcarc
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
 /dr arcend arcstart sub dup 0 lt { 360 add } if
  3.14159 mul 180 div radius mul def
 /dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
 dr exch div def
 [dsize dsize] 0 setdash

    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/vertex
{
    gsave
 dup scale
 /dotsize exch def
 translate
 newpath
  0 0 dotsize 0 360 arc
 0 setgray fill stroke
    grestore
}def


/bcirc
{
    gsave
 dup scale
 /width exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/gcirc
{
    gsave
 dup scale
 /width exch def
 /gcolor exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 gcolor setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/box
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/bbox
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
 1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/gbox
{
 gsave
 dup scale
 /width exch def
 /gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
 1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/ptext
{
 gsave
 dup scale
 /text exch def
 /fsize exch def
 /mode exch def
 3 1 roll
 translate rotate % We are at the focus and have the proper orientation
 mode 3 lt { 0 fsize neg translate } {
  mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
  { /mode mode 6 sub def } ifelse } ifelse
 /fsize text stringwidth pop def
 mode 1 eq { fsize 2 div neg 0 translate } {
  mode 2 eq { fsize neg 0 translate } if } ifelse
 text show
 grestore
}def


/goval
{
    gsave
 dup scale
 /width exch def
 /gcolor exch def
 /x1 exch def
 /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
 x1 rotate
 x2 radius div 1.0 scale

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 gcolor setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/oval
{
    gsave
 dup scale
 /width exch def
 /x1 exch def
 /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
 x1 rotate
 x2 radius div 1.0 scale

 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def

end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/usr/users/torbjorn/text/try/gagafig2.dvi) @start /Fa 7 103
df<E0007000780038001C000E000F0007000780038003C003C001C001E001E000E000E000E000
F000F000F000F000F000F000F000F000F000F000F000F000F000F000E000E000E001E001E001C0
03C003C00380078007000F000E001C00380078007000E0000C327DA413>41
D<1FF0007FFC007C3E007C1F007C0F00380F00000F00000F0001FF000FCF003E0F007C0F00780F
00F00F00F00F18F00F18F01F18F81F187C7FB83FE7F01F83C015157E9418>97
D<0F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F00000F00000F00000F00
000F00000F1F800FFFE00FE1F00F80780F003C0F003C0F001C0F001E0F001E0F001E0F001E0F00
1E0F001E0F001E0F003C0F003C0F807C0F80F80FE1F00E7FE00C3F8017237FA21B>I<03FE000F
FF801F0F803E0F803C0F80780700780000F00000F00000F00000F00000F00000F00000F0000078
00007800C03C01C03E01801F87800FFF0003FC0012157E9416>I<0001E0001FE0001FE00003E0
0001E00001E00001E00001E00001E00001E00001E00001E00001E00001E003F9E00FFFE01F0FE0
3E03E07C01E07801E07801E0F001E0F001E0F001E0F001E0F001E0F001E0F001E07001E07801E0
7803E03C07E01F0FF00FFDFE03F1FE17237EA21B>I<01FC0007FF001F0F803E03C03C01C07801
E07801E0FFFFE0FFFFE0F00000F00000F00000F00000F000007800007800603C00E03E01C00F83
C007FF0001FC0013157F9416>I<003F0000FF0001FF8003EF8003CF80078F8007800007800007
8000078000078000078000078000078000FFF800FFF80007800007800007800007800007800007
80000780000780000780000780000780000780000780000780000780000780000780007FFC007F
FC00112380A20F>I E /Fb 1 14 df<01F8018007FC03800FFE03001FFF07003FFF0600780F86
0070038E00E0038C00C0019C000001D8000000D8000000F8000000F0000000F0000000E0000000
E0000000E0000000C0000000C0000001C0000001C0000001C0000001C000000380000003800000
0380000003800000070000000700000007000000070000000600001920809419>13
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop -293 3201 a @beginspecial @setspecial
axodict begin 15 220 45 200 0.5 1.0 arrowline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 45 200 85 220 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 15 140 45 160 0.5 1.0 arrowline showpage end


@endspecial @beginspecial @setspecial
axodict begin 45 160 85 140 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 45 200 45 160 4 4 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 45 200 2 1.0 vertex showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 45 160 2 1.0 vertex showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 15 135 85 135 4 0.5 1.0 dashline showpage end


@endspecial @beginspecial @setspecial
axodict begin 15 225 85 225 4 0.5 1.0 dashline showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 10 220 10 5 0 0.5 0.5 1.0 goval showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 10 140 10 5 0 0.5 0.5 1.0 goval showpage end
 
@endspecial
-317 2293 a Fb(\015)-317 2626 y(\015)-128 2736 y Fa(a\))-293
3201 y @beginspecial @setspecial
axodict begin 150 220 185 200 4 3 0.5 1.0 photon showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 230 220 185 200 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 155 140 185 160 4 3 0.5 1.0 gluon showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 185 160 230 140 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 185 200 185 160 0.5 1.0 line showpage end


@endspecial @beginspecial @setspecial
axodict begin 185 200 2 1.0 vertex showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 185 160 2 1.0 vertex showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 155 135 230 135 4 0.5 1.0 dashline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 150 140 10 5 0 0.5 0.5 1.0 goval showpage end
 
@endspecial 264 2293 a Fb(\015)264
2626 y(\015)452 2736 y Fa(b\))-293 3201 y @beginspecial @setspecial
axodict begin 290 220 320 210 4 3 0.5 1.0 photon showpage end


@endspecial @beginspecial @setspecial
axodict begin 380 220 320 210 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 290 140 350 160 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 350 160 380 140 0.5 1.0 arrowline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 320 210 350 190 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 350 190 380 210 0.5 1.0 arrowline showpage end


@endspecial @beginspecial @setspecial
axodict begin 350 190 350 160 4 3 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 350 190 2 1.0 vertex showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 350 160 2 1.0 vertex showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 290 135 380 135 4 0.5 1.0 dashline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 285 140 10 5 0 0.5 0.5 1.0 goval showpage end


@endspecial 825 2293 a Fb(\015)825 2626 y(\015)1077 2736 y
Fa(c\))-293 3201 y @beginspecial @setspecial
axodict begin 10 90 45 70 4 3 0.5 1.0 photon showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 85 90 45 70 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 10 10 45 30 4 3 0.5 1.0 photon showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 45 30 85 10 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 45 70 45 30 0.5 1.0 line showpage end


@endspecial @beginspecial @setspecial
axodict begin 45 70 2 1.0 vertex showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 45 30 2 1.0 vertex showpage end
 
@endspecial -317 2833 a Fb(\015)-317 3165 y(\015)-129
3276 y Fa(d\))-293 3201 y @beginspecial @setspecial
axodict begin 150 90 200 75 4 5 0.5 1.0 photon showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 200 75 230 90 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 150 10 180 20 4 3 0.5 1.0 photon showpage end


@endspecial @beginspecial @setspecial
axodict begin 230 10 180 20 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 180 20 200 35 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 200 35 230 20 4 3 0.5 1.0 gluon showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 200 75 200 35 0.5 1.0 line showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 200 75 2 1.0 vertex showpage end


@endspecial @beginspecial @setspecial
axodict begin 200 35 2 1.0 vertex showpage end
 
@endspecial 264 2833
a Fb(\015)264 3165 y(\015)455 3276 y Fa(e\))-293 3201 y @beginspecial
@setspecial
axodict begin 290 90 320 80 4 3 0.5 1.0 photon showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 380 90 320 80 0.5 1.0 arrowline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 320 80 350 65 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 350 65 380 80 0.5 1.0 arrowline showpage end


@endspecial @beginspecial @setspecial
axodict begin 290 10 320 20 4 3 0.5 1.0 photon showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 380 10 320 20 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 320 20 350 35 0.5 1.0 arrowline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 350 35 380 20 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 350 65 350 35 4 3 0.5 1.0 gluon showpage end


@endspecial @beginspecial @setspecial
axodict begin 350 65 2 1.0 vertex showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 350 35 2 1.0 vertex showpage end
 
@endspecial 825 2833 a Fb(\015)825 3165 y(\015)1079
3276 y Fa(f)s(\))p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF


==> (inline-ps-2) <==

%!PS-Adobe-2.0
%%Creator: dvips 5.497 Copyright 1986, 1992 Radical Eye Software
%%Title: gagafig3.dvi
%%CreationDate: Sat May  4 13:29:12 1996
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: /usr/local/bin/dvips gagafig3
%DVIPSSource:  TeX output 1996.05.04:1329
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: axodraw.ps
/axodict 50 dict def
axodict begin

/arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
}def


/arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
}def


/arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
}def


/gluon
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def

 width setlinewidth
    /dr dx dx mul dy dy mul add sqrt def

    x1 y1 translate
    dy dx atan rotate

 /num num 0.5 sub round def
 /inc dr num 2 mul 2 add div def         % increment per half winding
 /amp8 ampi 0.9 mul def
 amp8 0 lt {/amp8 amp8 neg def} if

 /x1 inc 2 mul def

 newpath
  0 0 moveto
  inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
  x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto

  2 1 num {
   pop
   x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
   /x1 x1 inc dup add add def
   x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
  } for

  x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
  x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
 stroke

 grestore
}def


/photon
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
 /num num 2 mul 0.5 sub round def
 /x2 dr num div def
 /pi 3.141592 def
 /sign 1 def
 1 1 num {
  pop
  newpath
  0 0 moveto
  4 3 div x2 mul pi div dup neg x2 add
  4 3 div ampi sign mul mul dup 3 1 roll
  x2 0 curveto
  stroke
  /sign sign neg def
  x2 0 translate
 } for

 grestore
}def


/zigzag
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
 /num num 2 mul 0.5 sub round def
 /x2 dr num div def
 /pi 3.141592 def
 /sign 1 def
 1 1 num {
  pop
  newpath
  0 0 moveto
  x2 2 div ampi sign mul lineto
  x2 0 lineto
  stroke
  /sign sign neg def
  x2 0 translate
 } for

 grestore
}def


/photonarc
{
 gsave

 dup scale
 /width exch def
 /num exch def
 /ampli exch def
 /arcend exch def
 /arcstart exch def
 /radius exch def

 translate  % The center of the circle is now the origin
 width setlinewidth

 /num num 2 mul round def % number of half wiggles
 arcend arcstart lt { /arcend arcend 360 add def } if
 /arcend arcend arcstart sub num div def    % phi
 arcstart rotate
 /arcstart arcend 2 div def                 % phi/2
 /cp arcend cos def
 /sp arcend sin def
 /cp2 arcstart cos def
 /sp2 arcstart sin def

 newpath
 1 1 num {
  pop
  radius 0 moveto
  /beta radius arcend mul 180 ampli mul div def
  /tt sp cp beta mul sub cp sp beta mul add div def
  /amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
   tt cp mul 3 mul sp 4 mul sub add radius mul sub
   beta tt sub 3 mul div def   % this is x2
  radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
   dup radius sub beta mul    % x1,y1
  amp1 dup radius cp mul sub tt mul radius sp mul add  % x2,y2
  radius cp mul radius sp mul    % x3 y3
    curveto
  /ampli ampli neg def
  arcend rotate
 } for
 stroke

 grestore
}def


/gluearc
{
    gsave
 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant

 /num num 0.5 sub round def
 /inc dr num 2 mul 2 add div def         % increment per half winding

 /amp8 ampi 0.9 mul def
 /amp1 radius ampi add def
 /amp2 radius ampi sub def
 /amp3 radius ampi 2 div add def
 /amp4 amp1 inc amp8 add const mul cos div def
 /amp5 amp2 amp8 const mul cos div def
 /amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
 /amp7 amp1 inc 0.9 mul const mul cos div def
 amp8 0 lt {/amp8 amp8 neg def} if

 /x1 inc 2 mul def

 newpath
  radius 0 moveto

  inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
  inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
  inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
   curveto
  x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
  x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
  x1 const mul dup cos amp2 mul exch sin amp2 mul
   curveto

  2 1 num {
   pop
   x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
   x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
   x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
    curveto
   /x1 x1 inc dup add add def
   x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
   x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
   x1 const mul dup cos amp2 mul exch sin amp2 mul
    curveto
  } for

  x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
  x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
  x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
   curveto
  x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
  dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
  dr const mul dup cos radius mul exch sin radius mul
  curveto
 stroke

 grestore
}def


/arrowarc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
 arrowup
    grestore
}def


/longarrowarc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
 /arcmid 900 3.14159 div radius div def % discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
 arrowup
    grestore
}def


/dasharrowarc
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack

 arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
 /arcmid1 arcend1 arcstart1 add 2 div def

 0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
 0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
 arcmid1 rotate
 radius 0 translate
 arrowup
    grestore
}def


/arrowarcn
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
 arrowdown
    grestore
}def


/longarrowarcn
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
 /arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
 arrowdown
    grestore
}def


/dasharrowarcn
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
 /arcmid1 arcstart1 arcend1 add 2 div def
 0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
 0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
 arrowdown
    grestore
}def


/arrowline
{
    gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
 dr 2.0 div 0 translate
 arrowright
    grestore
}def


/longarrow
{
    gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
 dr 2.5 sub 0 translate
 arrowright
    grestore
}def


/dasharrowline
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate

 0 0 dr 0 dsize width 1 dashline
 dr 0 translate
 0 0 dr 0 dsize width 1 dashline
 arrowright
    grestore
}def


/line
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
 grestore
}def


/dashline
{
 gsave
 dup scale
 /width exch def
 /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
 /r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
 /dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
 r exch div def
 [dsize dsize] 0 setdash

 width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
 grestore
}def


/carc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/dashcarc
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
 /dr arcend arcstart sub dup 0 lt { 360 add } if
  3.14159 mul 180 div radius mul def
 /dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
 dr exch div def
 [dsize dsize] 0 setdash

    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/vertex
{
    gsave
 dup scale
 /dotsize exch def
 translate
 newpath
  0 0 dotsize 0 360 arc
 0 setgray fill stroke
    grestore
}def


/bcirc
{
    gsave
 dup scale
 /width exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/gcirc
{
    gsave
 dup scale
 /width exch def
 /gcolor exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 gcolor setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/box
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/bbox
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
 1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/gbox
{
 gsave
 dup scale
 /width exch def
 /gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
 1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/ptext
{
 gsave
 dup scale
 /text exch def
 /fsize exch def
 /mode exch def
 3 1 roll
 translate rotate % We are at the focus and have the proper orientation
 mode 3 lt { 0 fsize neg translate } {
  mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
  { /mode mode 6 sub def } ifelse } ifelse
 /fsize text stringwidth pop def
 mode 1 eq { fsize 2 div neg 0 translate } {
  mode 2 eq { fsize neg 0 translate } if } ifelse
 text show
 grestore
}def


/goval
{
    gsave
 dup scale
 /width exch def
 /gcolor exch def
 /x1 exch def
 /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
 x1 rotate
 x2 radius div 1.0 scale

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 gcolor setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/oval
{
    gsave
 dup scale
 /width exch def
 /x1 exch def
 /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
 x1 rotate
 x2 radius div 1.0 scale

 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def

end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/usr/users/torbjorn/text/try/gagafig3.dvi) @start /Fa 3 37
df<C00003E0000770000E38001C1C00380E00700700E00381C001C38000E700007E00003C0000
3C00007E0000E70001C3800381C00700E00E00701C003838001C70000EE00007C0000318187997
27>2 D<0000001800600000007801E0000001F007C0000007C01F0000001F007C0000003C00F0
000000F003C0000003E00F8000000F803E0000003E00F80000007801E0000001E00780000007C0
1F0000001F007C0000007C01F0000000F003C0000000F003C00000007C01F00000001F007C0000
0007C01F00000001E007800000007801E00000003E00F80000000F803E00000003E00F80000000
F003C00000003C00F00000001F007C00000007C01F00000001F007C00000007801E00000001800
602B207D9B32>28 D<00C00000600001C000007000018000003000038000003800070000001C00
0E0000000E001E0000000F003C0000000780FFFFFFFFFFE0FFFFFFFFFFE03C00000007801E0000
000F000E0000000E00070000001C0003800000380001800000300001C00000700000C000006000
2B127D9432>36 D E /Fb 26 122 df<007000E001E001C0038007000F000E001E001C003C003C
00380078007800700070007000F000F000F000F000F000F000F000F000F000F000F000F000F000
F0007000700070007800780038003C003C001C001E000E000F000700038001C001E000E000700C
327DA413>40 D<E0007000780038001C000E000F0007000780038003C003C001C001E001E000E0
00E000E000F000F000F000F000F000F000F000F000F000F000F000F000F000F000E000E000E001
E001E001C003C003C00380078007000F000E001C00380078007000E0000C327DA413>I<000180
000001800000018000000180000001800000018000000180000001800000018000000180000001
80000001800000018000000180000001800000018000FFFFFFFEFFFFFFFE000180000001800000
018000000180000001800000018000000180000001800000018000000180000001800000018000
000180000001800000018000000180001F227D9C26>43 D<70F8FCFC7C0C0C0C1C18183870E0E0
060F7C840E>I<70F8F8F87005057C840E>46 D<00C001C007C0FFC0FBC003C003C003C003C003
C003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C0
03C003C0FFFFFFFF10217CA018>49 D<07F8000FFE003C3F00700F807007C0E007C0F803E0FC03
E0FC03E0FC01E0FC01E03003E00003E00003E00007C00007C0000F80000F00001E00003C000078
0000F00001E00001C0000380600700600E00601C00E03800C07FFFC0FFFFC0FFFFC0FFFFC01321
7EA018>I<03F8000FFE001E1F00380F807807C07C07C07E07C07E07C07C07C03807C00007C000
0780000F80001F00003E0003FC0003F800001E00000F000007800007C00003E00003E03003E0FC
03E0FC03E0FC03E0FC03E0F807C06007C0780F803E1F001FFE0003F80013227EA018>I<000700
000700000F00001F00001F00003F00003F00006F0000EF0000CF00018F00018F00030F00070F00
060F000C0F001C0F00180F00380F00300F00600F00E00F00FFFFF8FFFFF8000F00000F00000F00
000F00000F00000F00000F0001FFF801FFF815217FA018>I<1801801E07801FFF801FFF001FFC
001FF00018000018000018000018000018000018000019F8001FFE001F1F001E0F801C07801807
C00003C00003E00003E00003E00003E0F803E0F803E0F803E0F803E0F803C0E007C0700780780F
003E3F001FFC0007F00013227EA018>I<007E0001FF8003C3800701C00E07C01E07C03C07C038
07C0780000780000780000702000F1FC00F3FF00F60F80FC0780F803C0F803C0F801E0F001E0F0
01E0F001E0F001E0F001E07001E07001E07801E07801C03803C03C03801E07800F1F0007FE0003
F80013227EA018>I<70F8F8F870000000000000000000000070F8F8F87005157C940E>58
D<FFFFFFFEFFFFFFFE000000000000000000000000000000000000000000000000000000000000
0000FFFFFFFEFFFFFFFE1F0C7D9126>61 D<FFFFF000FFFFFE0007C01F0007C007C007C003C007
C001E007C000F007C000F807C0007807C0007C07C0003C07C0003C07C0003C07C0003E07C0003E
07C0003E07C0003E07C0003E07C0003E07C0003E07C0003E07C0003E07C0003C07C0003C07C000
7C07C0007807C0007807C000F007C001E007C003E007C007C007C01F00FFFFFE00FFFFF8001F22
7EA125>68 D<FFE00007FFFFF0000FFF07F0000FE007F0000FE006F8001BE006F8001BE006F800
1BE0067C0033E0067C0033E0067C0033E0063E0063E0063E0063E0063E0063E0061F00C3E0061F
00C3E0061F00C3E0060F8183E0060F8183E0060F8183E00607C303E00607C303E00607C303E006
03E603E00603E603E00603E603E00601FC03E00601FC03E00601FC03E00600F803E00600F803E0
0600F803E01F807003E0FFF0707FFFFFF0707FFF28227EA12D>77 D<FFF800FFC0FFF800FFC00F
C0003E000FC0001C0007C000180007C000180003E000300003E000300003F000300001F0006000
01F000600001F800E00000F800C00000F800C00000FC01C000007C018000007C018000003E0300
00003E030000003F030000001F060000001F060000001F8E0000000F8C0000000F8C0000000FDC
00000007D800000007D800000003F000000003F000000003F000000001E000000001E000000001
E000000000C0000022237FA125>86 D<1FF0007FFC007C3E007C1F007C0F00380F00000F00000F
0001FF000FCF003E0F007C0F00780F00F00F00F00F18F00F18F01F18F81F187C7FB83FE7F01F83
C015157E9418>97 D<0F0000FF0000FF00001F00000F00000F00000F00000F00000F00000F0000
0F00000F00000F00000F00000F1F800FFFE00FE1F00F80780F003C0F003C0F001C0F001E0F001E
0F001E0F001E0F001E0F001E0F001E0F003C0F003C0F807C0F80F80FE1F00E7FE00C3F8017237F
A21B>I<0001E0001FE0001FE00003E00001E00001E00001E00001E00001E00001E00001E00001
E00001E00001E003F9E00FFFE01F0FE03E03E07C01E07801E07801E0F001E0F001E0F001E0F001
E0F001E0F001E0F001E07001E07801E07803E03C07E01F0FF00FFDFE03F1FE17237EA21B>100
D<0E001F001F001F000E00000000000000000000000000000000000F00FF00FF001F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F00FFE0FFE00B2280A10D>105
D<0F1FC0FE00FF3FF1FF80FF71F38F801FC0FE07C00F807C03C00F807C03C00F007803C00F0078
03C00F007803C00F007803C00F007803C00F007803C00F007803C00F007803C00F007803C00F00
7803C00F007803C00F007803C00F007803C0FFF3FF9FFCFFF3FF9FFC26157F9429>109
D<0F1F80FF3FE0FF61E01FC1F00F80F00F80F00F00F00F00F00F00F00F00F00F00F00F00F00F00
F00F00F00F00F00F00F00F00F00F00F00F00F0FFF3FFFFF3FF18157F941B>I<01FC0007FF000F
07801C01C03800E07800F0700070F00078F00078F00078F00078F00078F00078F0007870007078
00F03800E01C01C00F078007FF0001FC0015157F9418>I<0F7CFFFFFFDF1F9F0F9F0F0E0F000F
000F000F000F000F000F000F000F000F000F000F000F00FFF8FFF810157F9413>114
D<03000300030003000700070007000F001F003F00FFF8FFF80F000F000F000F000F000F000F00
0F000F000F000F0C0F0C0F0C0F0C0F0C0F1C079807F801F00E1F7F9E13>116
D<FFE3FEFFE3FE1F00F80F00700F00E00780C00780C007C0C003C18003C18003E38001E30001E3
0000F60000F60000FE00007C00007C00007C00003800003800003000003000007000006000F860
00F8C000F9C000FB80007F00003E0000171F7F941A>121 D E /Fc 3 51
df<07C01FF03C78783C701C701CF01EF01EF01EF01EF01EF01EF01EF01EF01E701C701C783C3C
781FF007C00F157F9412>48 D<03000F00FF00F700070007000700070007000700070007000700
0700070007000700070007007FF07FF00C157E9412>I<1F807FE0F1F0F8F8F878F87870780078
00F800F001F001E003C007800E001C1838187038FFF0FFF0FFF00D157E9412>I
E /Fd 1 64 df<0030000030000030000030000030000030000030000030000030000030000030
00003000003000003000003000003000003000003000003000003000FFFFFCFFFFFC16167E951B
>63 D E /Fe 5 113 df<01F8018007FC03800FFE03001FFF07003FFF0600780F860070038E00
E0038C00C0019C000001D8000000D8000000F8000000F0000000F0000000E0000000E0000000E0
000000C0000000C0000001C0000001C0000001C0000001C0000003800000038000000380000003
800000070000000700000007000000070000000600001920809419>13 D<70F8FCFC7C0C0C0C1C
18183870E0E0060F7C840E>59 D<00000038000000F8000003E000000F8000003E000000F80000
03E000000F8000003E000000F8000003E000000F8000003E000000F8000000F80000003E000000
0F80000003E0000000F80000003E0000000F80000003E0000000F80000003E0000000F80000003
E0000000F8000000381D1C7C9926>I<00F8000FF8000FF00001F00001F00001F00001E00001E0
0001E00003E00003C00003C00003C00007C0000780F80783FC07879C0F8E3C0F1C7C0F387C0F70
7C1FE0781FE0001FF8001EFE003E3E003C1F003C0F0C3C0F1C7C1F18781E18781E38780F70F80F
E07007C016237EA219>107 D<03E1F807F3FC0E7F1E0C7E0E187C0F18780F38F80F00F80F00F0
0F00F00F01F01F01F01E01E01E01E01E03E03C03E03C03E07803E0F007F1E007FFC0079F000780
000F80000F80000F00000F00001F00001F00001E0000FFE000FFE000181F819418>112
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop -293 3201 a @beginspecial @setspecial
axodict begin 10 10 60 10 4 4 0.5 1.0 photon showpage end
 
@endspecial
-317 3165 a Fe(\015)-293 3201 y @beginspecial @setspecial
axodict begin 10 220 60 220 4 4 0.5 1.0 photon showpage end
 
@endspecial
-317 2293 a(\015)-293 3201 y @beginspecial @setspecial
axodict begin 110 10 60 10 0.5 1.0 arrowline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 60 10 60 40 0.5 1.0 arrowline showpage end
 
@endspecial -2 3111 a(k)23 3118
y Fd(?)p Fc(2)-293 3201 y @beginspecial @setspecial
axodict begin 60 40 110 40 0.5 1.0 arrowline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 110 190 60 190 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 60 190 60 220 0.5 1.0 arrowline showpage end


@endspecial -2 2363 a Fe(k)23 2370 y Fd(?)p Fc(1)-293 3201
y @beginspecial @setspecial
axodict begin 60 220 110 220 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 60 40 60 70 4 3 0.5 1.0 gluon showpage end


@endspecial @beginspecial @setspecial
axodict begin 60 70 60 100 4 3 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 60 100 60 130 4 3 0.5 1.0 gluon showpage end
 
@endspecial -2 2729 a Fe(p)22 2736 y Fd(?)-293
3201 y @beginspecial @setspecial
axodict begin 60 130 60 160 4 3 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 60 160 60 190 4 3 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 60 70 110 70 4 5 0.5 1.0 gluon showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 60 100 110 100 4 5 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 60 130 110 130 4 5 0.5 1.0 gluon showpage end


@endspecial @beginspecial @setspecial
axodict begin 60 160 110 160 4 5 0.5 1.0 gluon showpage end
 
@endspecial 330 2321
a Fb(1.)21 b(VMD)p Fa(\002)p Fb(VMD:)15 b Fe(k)720 2328 y Fd(?)p
Fc(1)767 2321 y Fe(;)8 b(k)814 2328 y Fd(?)p Fc(2)876 2321
y Fe(<)13 b(k)952 2328 y Fc(0)972 2321 y Fb(,)j(arbitrary)i
Fe(p)1234 2328 y Fd(?)330 2487 y Fb(2.)j(VMD)p Fa(\002)p Fb(dir:)g
Fe(k)666 2494 y Fd(?)p Fc(1)728 2487 y Fe(<)14 b(k)805 2494
y Fc(0)838 2487 y Fa(\034)g Fe(p)926 2494 y Fd(?)970 2487 y
Fa(\034)g Fe(k)1059 2494 y Fd(?)p Fc(2)1117 2487 y Fb(+)d(\(1)j
Fa($)g Fb(2\))330 2653 y(3.)21 b(VMD)p Fa(\002)p Fb(anom:)g
Fe(k)723 2660 y Fd(?)p Fc(1)785 2653 y Fe(<)13 b(k)861 2660
y Fc(0)895 2653 y Fa(\034)h Fe(k)984 2660 y Fd(?)p Fc(2)1045
2653 y Fa(\034)g Fe(p)1133 2660 y Fd(?)1174 2653 y Fb(+)d(\(1)j
Fa($)g Fb(2\))330 2820 y(4.)21 b(dir)p Fa(\002)p Fb(dir:)h
Fe(k)607 2827 y Fc(0)641 2820 y Fa(\034)14 b Fe(k)730 2827
y Fd(?)p Fc(1)791 2820 y Fb(=)g Fe(k)868 2827 y Fd(?)p Fc(2)330
2985 y Fb(5.)21 b(dir)p Fa(\002)p Fb(anom:)h Fe(k)664 2992
y Fc(0)698 2985 y Fa(\034)14 b Fe(k)787 2992 y Fd(?)p Fc(1)848
2985 y Fa(\034)g Fe(p)936 2992 y Fd(?)980 2985 y Fa(\034)f
Fe(k)1068 2992 y Fd(?)p Fc(2)1127 2985 y Fb(+)e(\(1)j Fa($)g
Fb(2\))330 3151 y(6.)21 b(anom)p Fa(\002)p Fb(anom:)h Fe(k)721
3158 y Fc(0)755 3151 y Fa(\034)14 b Fe(k)844 3158 y Fd(?)p
Fc(1)891 3151 y Fe(;)8 b(k)938 3158 y Fd(?)p Fc(2)1000 3151
y Fa(\034)13 b Fe(p)1087 3158 y Fd(?)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 283
%%Title: /usr/users/torbjorn/text/try/fig4.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/03/26   11.08
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 951 227 125 bl 1756 1133 0 0 C 1472 951 227
 125 C 227 125 m 1472 X s NC 227 125 m 951 Y s 261 125 m -34 X s 244 152 m -17 X
 s 244 179 m -17 X s 244 206 m -17 X s 244 233 m -17 X s 261 261 m -34 X s 244
 288 m -17 X s 244 315 m -17 X s 244 342 m -17 X s 244 369 m -17 X s 261 397 m
 -34 X s 244 424 m -17 X s 244 451 m -17 X s 244 478 m -17 X s 244 505 m -17 X s
 261 532 m -34 X s 244 560 m -17 X s 244 587 m -17 X s 244 614 m -17 X s 244 641
 m -17 X s 261 668 m -34 X s 244 696 m -17 X s 244 723 m -17 X s 244 750 m -17 X
 s 244 777 m -17 X s 261 804 m -34 X s 244 832 m -17 X s 244 859 m -17 X s 244
 886 m -17 X s 244 913 m -17 X s 261 940 m -34 X s 244 967 m -17 X s 244 995 m
 -17 X s 244 1022 m -17 X s 244 1049 m -17 X s 261 1076 m -34 X s 165 140 m -5
 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d
 -3 5 d -4 1 d -3 X cl s 100 270 m 3 2 d 4 4 d -31 Y s 134 276 m -4 -1 d -3 -5 d
 -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1
 d -3 X cl s 165 276 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1
 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 97 405 m 1 Y 1 3 d 2 2 d 3 1 d
 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d -15 -15 d 21 X s 134 412 m -4 -1
 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3
 5 d -5 1 d -3 X cl s 165 412 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1
 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 98 548 m 17 X -9 -12
 d 4 X 3 -1 d 2 -2 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3
 d s 134 548 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d
 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 165 548 m -5 -1 d -3 -5 d -1 -7 d -5 Y
 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s
 110 684 m -15 -21 d 23 X s 110 684 m -31 Y s 134 684 m -4 -1 d -3 -5 d -2 -7 d
 -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X
 cl s 165 684 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5
 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 113 820 m -15 X -1 -13 d 1 1 d 5 2 d
 4 X 5 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d
 s 134 820 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2
 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 165 820 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1
 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 115
 952 m -2 3 d -4 1 d -3 X -5 -1 d -3 -5 d -1 -7 d -8 Y 1 -6 d 3 -3 d 5 -2 d 1 X
 5 2 d 3 3 d 1 5 d 1 Y -1 5 d -3 3 d -5 1 d -1 X -5 -1 d -3 -3 d -1 -5 d s 134
 956 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 5
 Y -2 7 d -3 5 d -5 1 d -3 X cl s 165 956 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d
 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 116 1092
 m -15 -32 d s 95 1092 m 21 X s 134 1092 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3
 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 165 1092 m
 -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2
 7 d -3 5 d -4 1 d -3 X cl s 227 125 m 1472 X s 241 142 m -17 Y s 352 142 m -17
 Y s 432 142 m -17 Y s 493 142 m -17 Y s 543 142 m -17 Y s 586 142 m -17 Y s 622
 142 m -17 Y s 655 142 m -17 Y s 684 159 m -34 Y s 663 75 m 3 2 d 4 4 d -31 Y s
 697 81 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7
 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 875 142 m -17 Y s 986 142 m -17 Y s 1065
 142 m -17 Y s 1127 142 m -17 Y s 1177 142 m -17 Y s 1220 142 m -17 Y s 1256 142
 m -17 Y s 1289 142 m -17 Y s 1318 159 m -34 Y s 1297 75 m 3 2 d 4 4 d -31 Y s
 1331 81 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7
 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1350 101 m 1 Y 1 2 d 2 2 d 2 1 d 5 X 2 -1
 d 1 -2 d 2 -2 d -3 Y -2 -2 d -2 -4 d -12 -12 d 17 X s 1509 142 m -17 Y s 1620
 142 m -17 Y s 1699 142 m -17 Y s 1472 951 227 125 C 313 582 m 27 -5 d 28 -4 d
 17 -2 d 29 -3 d 31 -2 d 12 X 31 -1 d 42 X 34 1 d 38 3 d 38 3 d 34 4 d 42 5 d 30
 5 d 46 8 d 27 4 d 49 10 d 23 5 d 52 12 d 20 4 d 55 14 d 17 5 d 57 15 d 15 4 d
 59 17 d 14 5 d 59 18 d 13 4 d 60 20 d 12 4 d 61 21 d 11 4 d 61 23 d 12 4 d 60
 23 d 12 5 d 60 24 d 12 5 d 60 26 d 12 5 d s [12 12] 0 sd 313 556 m 31 -3 d 32
 -2 d 9 -1 d 32 -1 d 40 X 36 1 d 37 2 d 39 3 d 33 4 d 43 5 d 29 4 d 47 7 d 25 5
 d 51 9 d 22 4 d 54 12 d 18 4 d 57 13 d 15 4 d 59 16 d 13 3 d 61 17 d 11 3 d 62
 19 d 11 3 d 62 20 d 10 3 d 72 24 d 72 26 d 63 23 d 10 3 d 62 25 d 10 4 d 62 25
 d 10 4 d 61 26 d 11 5 d s 313 629 m 25 -8 d 22 -7 d 25 -6 d 26 -6 d 25 -4 d 21
 -3 d 27 -3 d 29 -3 d 17 -1 d 29 -1 d 43 X 32 1 d 40 2 d 35 3 d 37 4 d 39 5 d 34
 5 d 41 7 d 31 6 d 45 9 d 27 6 d 48 11 d 24 6 d 51 13 d 21 6 d 54 15 d 19 5 d 55
 17 d 17 5 d 56 18 d 16 6 d 57 19 d 15 6 d 57 20 d 16 6 d 57 22 d 15 6 d 57 23 d
 15 6 d 57 24 d 15 7 d s [12 15 4 15] 0 sd 313 592 m 17 -8 d 19 -9 d 16 -7 d 17
 -7 d 3 -2 d 17 -6 d 19 -7 d 20 -6 d 16 -6 d 19 -5 d 21 -6 d 24 -6 d 9 -2 d 21
 -5 d 24 -5 d 27 -5 d 27 -4 d 28 -5 d 17 -2 d 29 -4 d 34 -4 d 9 -1 d 34 -3 d 39
 -4 d 38 -3 d 34 -2 d 45 -2 d 27 -2 d 52 -2 d 20 -1 d 60 -2 d 12 X 73 -2 d 72 -1
 d 72 -2 d 72 X 73 -1 d 72 X 72 -1 d 72 X s [] 0 sd 227 755 m 222 Y s 227 977 m
 99 Y s 302 716 m 62 Y s 302 801 m 62 Y s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 302 789 m26 395 551 m 64 Y s 395 638 m
 63 Y s 395 626 m26 493 431 m 70 Y s 493 523 m 71 Y s 493 512 m26 586 335 m 64 Y
 s 586 421 m 64 Y s 586 410 m26 655 329 m 124 Y s 655 476 m 124 Y s 655 464 m26
 302 538 m 130 Y s 302 691 m 130 Y s 302 679 m23 395 388 m 61 Y s 395 472 m 60 Y
 s 395 460 m23 493 376 m 57 Y s 493 455 m 57 Y s 493 444 m23 586 451 m 91 Y s
 586 564 m 91 Y s 586 553 m23 655 437 m 125 Y s 655 585 m 124 Y s 655 573 m23
 302 481 m 112 Y s 302 616 m 112 Y s 302 605 m25 395 428 m 100 Y s 395 551 m 100
 Y s 395 539 m25 464 519 m 152 Y s 464 693 m 152 Y s 464 682 m25 519 587 m 124 Y
 s 519 734 m 125 Y s 519 723 m25 565 464 m 112 Y s 565 598 m 111 Y s 565 587 m25
 605 519 m 138 Y s 605 680 m 138 Y s 605 668 m25 639 424 m 124 Y s 639 571 m 125
 Y s 639 560 m25 670 641 m 206 Y s 670 870 m 206 Y s 670 859 m25 697 356 m 111 Y
 s 697 489 m 111 Y s 697 478 m25 734 424 m 152 Y s 734 598 m 152 Y s 734 587 m25
 776 369 m 166 Y s 776 557 m 166 Y s 776 546 m25 838 342 m 166 Y s 838 530 m 166
 Y s 838 519 m25 302 598 m 130 Y s 302 750 m 130 Y s 302 739 m27 395 633 m 127 Y
 s 395 783 m 127 Y s 395 772 m27 493 560 m 117 Y s 493 700 m 118 Y s 493 689 m27
 622 485 m 104 Y s 622 612 m 104 Y s 622 600 m27 227 777 m 163 Y s 227 940 m 136
 Y s 241 512 m 64 Y s 241 598 m 64 Y s 241 587 m20 302 512 m 64 Y s 302 598 m 64
 Y s 302 587 m20 352 410 m 43 Y s 352 476 m 43 Y s 352 464 m20 395 478 m 84 Y s
 395 585 m 83 Y s 395 573 m20 432 315 m 84 Y s 432 421 m 84 Y s 432 410 m20 612
 426 m 11 Y s 612 460 m 10 Y s 612 448 m21 1756 1133 0 0 C 1511 57 m -32 Y s
 1511 57 m 20 X s 1511 42 m 13 X s 1511 25 m 20 X s 1545 25 m -1 2 d -2 1 d -2 X
 -1 -1 d -2 -2 d -1 -2 d -1 Y 1 -3 d 2 -1 d 1 -1 d 2 X 2 1 d 1 1 d s 1551 28 m
 -11 Y s 1551 25 m 2 2 d 2 1 d 2 X 1 -1 d 1 -2 d -8 Y s 1559 25 m 2 2 d 2 1 d 2
 X 2 -1 d -10 Y s 1589 57 m -32 Y s 1590 57 m -32 Y s 1589 57 m 7 X s 1589 25 m
 7 X s 1627 49 m -2 3 d -3 3 d -3 2 d -6 X -3 -2 d -3 -3 d -2 -3 d -1 -4 d -8 Y
 1 -5 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1619 37 m 8 X s 1636 37
 m 18 X 3 Y -2 3 d -1 2 d -3 1 d -5 X -3 -1 d -3 -3 d -1 -5 d -3 Y 1 -5 d 3 -3 d
 3 -1 d 5 X 3 1 d 3 3 d s 1660 57 m 12 -32 d s 1684 57 m -12 -32 d s 1694 57 m
 -32 Y s 1695 57 m -32 Y s 1688 57 m 7 X s 1688 25 m 7 X s 47 912 m -15 Y 1 -3 d
 3 -3 d 5 -2 d 4 X 5 2 d 1 1 d 2 3 d 3 Y -2 3 d -3 3 d -4 2 d -5 X -4 -2 d -2 -1
 d -1 -3 d s 36 916 m -2 1 d 4 Y 1 1 d 9 X s 34 928 m 2 -1 d 1 -1 d 7 -4 d 3 -2
 d 2 -1 d s 36 930 m -2 1 d 4 Y 1 1 d 2 1 d 3 X 4 -1 d s 34 942 m 2 -1 d 1 -1 d
 7 -4 d 3 -2 d 2 X s 60 947 m 13 X 2 1 d 1 2 d 1 Y s 65 945 m 5 Y s 65 959 m 1
 -2 d 2 -1 d 2 -1 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 1 d -1 2 d -3 1 d -1 X -2 -1 d
 -2 -2 d -1 -1 d -2 Y cl s 60 971 m 15 X 1 2 d 1 Y s 65 968 m 6 Y s 36 995 m 32
 X s 36 996 m 32 X s 36 995 m 7 Y s 68 995 m 7 Y s 47 1011 m 21 X s 53 1011 m -5
 5 d -1 3 d 4 Y 1 3 d 5 2 d 15 X s 36 1040 m 32 X s 51 1040 m -3 3 d -1 3 d 4 Y
 1 3 d 3 3 d 5 2 d 3 X 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d -3 -3 d s 36 1071 m 32
 X s 36 1072 m 32 X s 36 1065 m 7 Y s 68 1065 m 7 Y s 1472 951 227 125 C
gr gr showpage
end
%%EOF


==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 269
%%Title: /usr/users/torbjorn/text/try/fig5.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/03/26   11.08
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 895 227 125 bl 1756 1076 0 0 C 1472 895 227
 125 C 227 125 m 1472 X s NC 227 125 m 895 Y s 261 125 m -34 X s 244 147 m -17 X
 s 244 169 m -17 X s 244 192 m -17 X s 244 214 m -17 X s 261 236 m -34 X s 244
 259 m -17 X s 244 281 m -17 X s 244 304 m -17 X s 244 326 m -17 X s 261 348 m
 -34 X s 244 371 m -17 X s 244 393 m -17 X s 244 415 m -17 X s 244 438 m -17 X s
 261 460 m -34 X s 244 483 m -17 X s 244 505 m -17 X s 244 527 m -17 X s 244 550
 m -17 X s 261 572 m -34 X s 244 594 m -17 X s 244 617 m -17 X s 244 639 m -17 X
 s 244 662 m -17 X s 261 684 m -34 X s 244 706 m -17 X s 244 729 m -17 X s 244
 751 m -17 X s 244 773 m -17 X s 261 796 m -34 X s 244 818 m -17 X s 244 841 m
 -17 X s 244 863 m -17 X s 244 885 m -17 X s 261 908 m -34 X s 244 930 m -17 X s
 244 952 m -17 X s 244 975 m -17 X s 244 997 m -17 X s 261 1020 m -34 X s 165
 140 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -4 1 d -3 X cl s 144 252 m -16 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2
 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 165
 252 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -4 1 d -3 X cl s 100 358 m 3 2 d 4 4 d -31 Y s 134 364 m -4 -1
 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3
 5 d -5 1 d -3 X cl s 165 364 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1
 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 100 470 m 3 2 d 4 4
 d -32 Y s 144 476 m -16 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 2 -5 d -3 Y -2
 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 165 476 m -5 -1 d -3 -5 d -1
 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d
 -3 X cl s 97 580 m 2 Y 1 3 d 2 1 d 3 2 d 6 X 3 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d
 -3 -5 d -15 -15 d 21 X s 134 588 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4
 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d -3 X cl s 165 588 m -5 -2 d
 -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4
 d -4 2 d -3 X cl s 97 692 m 2 Y 1 3 d 2 1 d 3 2 d 6 X 3 -2 d 1 -1 d 2 -3 d -3 Y
 -2 -3 d -3 -5 d -15 -15 d 21 X s 144 700 m -16 X -1 -14 d 1 2 d 5 1 d 4 X 5 -1
 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 165
 700 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4
 Y -2 8 d -3 4 d -4 2 d -3 X cl s 98 812 m 17 X -9 -12 d 4 X 3 -2 d 2 -1 d 1 -5
 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 134 812 m -4 -2 d -3
 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d
 -5 2 d -3 X cl s 165 812 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3
 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 98 924 m 17 X -9 -12 d 4
 X 3 -2 d 2 -2 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s
 144 924 m -16 X -1 -14 d 1 2 d 5 1 d 4 X 5 -1 d 3 -4 d 2 -4 d -3 Y -2 -5 d -3
 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 165 924 m -5 -2 d -3 -4 d -1 -8 d -5 Y
 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 8 d -3 4 d -4 2 d -3 X cl s
 110 1035 m -15 -21 d 23 X s 110 1035 m -31 Y s 134 1035 m -4 -1 d -3 -5 d -2 -7
 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X
 cl s 165 1035 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5
 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 227 125 m 1472 X s 241 142 m -17 Y s
 352 142 m -17 Y s 432 142 m -17 Y s 493 142 m -17 Y s 543 142 m -17 Y s 586 142
 m -17 Y s 622 142 m -17 Y s 655 142 m -17 Y s 684 159 m -34 Y s 663 75 m 3 2 d
 4 4 d -31 Y s 697 81 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5
 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 875 142 m -17 Y s 986 142 m
 -17 Y s 1065 142 m -17 Y s 1127 142 m -17 Y s 1177 142 m -17 Y s 1220 142 m -17
 Y s 1256 142 m -17 Y s 1289 142 m -17 Y s 1318 159 m -34 Y s 1297 75 m 3 2 d 4
 4 d -31 Y s 1331 81 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1
 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1350 101 m 1 Y 1 2 d 2 2 d 2 1
 d 5 X 2 -1 d 1 -2 d 2 -2 d -3 Y -2 -2 d -2 -4 d -12 -12 d 17 X s 1509 142 m -17
 Y s 1620 142 m -17 Y s 1699 142 m -17 Y s 1472 895 227 125 C [12 12] 0 sd 313
 506 m 24 -7 d 22 -5 d 22 -5 d 4 -1 d 22 -4 d 23 -4 d 27 -3 d 27 -3 d 27 -2 d 19
 -2 d 28 -1 d 30 X 14 -1 d 30 1 d 34 1 d 8 X 33 2 d 39 2 d 37 4 d 36 3 d 40 5 d
 32 4 d 43 6 d 29 5 d 47 8 d 25 4 d 50 9 d 22 5 d 52 10 d 21 4 d 53 12 d 19 5 d
 55 12 d 17 5 d 56 14 d 16 4 d 57 15 d 16 4 d 56 16 d 16 5 d 56 16 d 16 5 d 56
 17 d 16 5 d s 313 577 m 24 -8 d 22 -6 d 22 -6 d 4 -1 d 22 -5 d 23 -4 d 27 -5 d
 27 -3 d 27 -3 d 19 -1 d 28 -2 d 74 X 34 1 d 8 X 33 2 d 39 4 d 37 3 d 36 5 d 40
 5 d 32 5 d 43 8 d 29 5 d 47 9 d 25 5 d 50 11 d 22 6 d 52 12 d 21 5 d 53 14 d 19
 5 d 55 16 d 17 5 d 56 16 d 16 5 d 57 18 d 16 5 d 56 19 d 16 5 d 56 20 d 16 6 d
 56 20 d 16 6 d s 313 577 m 11 6 d 10 4 d 12 5 d 13 4 d 11 2 d 12 2 d 12 X 63
 -12 d 28 -2 d 31 -2 d 14 -1 d 72 X 33 2 d 39 2 d 37 4 d 35 4 d 41 6 d 32 5 d 43
 7 d 29 6 d 47 9 d 25 6 d 50 12 d 22 5 d 53 14 d 19 5 d 55 16 d 18 5 d 56 17 d
 16 5 d 57 19 d 15 5 d 58 20 d 14 5 d 59 21 d 14 5 d 58 23 d 14 5 d 58 24 d 14 5
 d 58 25 d 14 6 d s 313 577 m 11 6 d 10 4 d 12 5 d 13 4 d 12 2 d 12 2 d 11 X 63
 -12 d 36 -3 d 18 -2 d 19 X 13 1 d 21 2 d 32 4 d 6 1 d 72 5 d 38 3 d 34 5 d 42 5
 d 31 6 d 44 8 d 28 5 d 48 10 d 24 6 d 51 12 d 21 6 d 54 14 d 18 5 d 56 16 d 17
 5 d 57 18 d 15 5 d 58 19 d 14 5 d 59 21 d 13 4 d 60 23 d 13 4 d 59 24 d 13 5 d
 59 24 d 13 6 d 59 25 d 13 6 d s 313 581 m 11 5 d 10 5 d 12 4 d 14 4 d 11 2 d 12
 2 d 11 X 63 -12 d 36 -3 d 18 -2 d 19 X 13 1 d 21 2 d 32 4 d 6 1 d 72 5 d 38 3 d
 34 5 d 42 6 d 31 5 d 44 8 d 28 5 d 48 11 d 24 5 d 51 13 d 21 5 d 54 14 d 18 5 d
 56 17 d 17 5 d 57 18 d 15 5 d 58 19 d 14 5 d 59 21 d 13 5 d 60 22 d 13 5 d 59
 23 d 13 5 d 59 25 d 13 5 d 59 26 d 13 6 d s 313 581 m 11 6 d 10 5 d 12 5 d 13 5
 d 11 3 d 12 2 d 12 X 63 -11 d 36 -4 d 18 -1 d 32 X 22 3 d 31 4 d 6 1 d 72 4 d
 38 4 d 34 5 d 42 6 d 31 5 d 45 8 d 27 6 d 49 11 d 23 5 d 52 13 d 20 5 d 55 15 d
 17 5 d 57 17 d 16 4 d 58 19 d 14 5 d 59 19 d 13 5 d 60 21 d 12 5 d 60 23 d 13 5
 d 59 23 d 13 6 d 59 24 d 13 6 d 59 26 d 13 6 d s 313 581 m 11 6 d 10 5 d 12 5 d
 13 5 d 11 3 d 12 2 d 12 X 63 -11 d 37 -4 d 18 -1 d 18 X 13 1 d 21 2 d 31 5 d 7
 X 70 5 d 2 X 38 4 d 34 5 d 42 6 d 31 5 d 45 8 d 27 6 d 49 10 d 23 6 d 52 13 d
 20 5 d 55 15 d 17 5 d 57 17 d 16 4 d 58 19 d 14 5 d 59 20 d 13 4 d 60 22 d 12 4
 d 60 23 d 13 5 d 59 24 d 13 5 d 59 25 d 13 5 d 59 26 d 13 6 d s 313 581 m 11 7
 d 10 5 d 11 5 d 14 5 d 10 3 d 12 2 d 4 1 d 9 X 63 -11 d 37 -4 d 18 -1 d 18 X 13
 1 d 22 2 d 31 5 d 6 1 d 70 4 d 2 1 d 38 4 d 34 4 d 42 6 d 31 5 d 45 9 d 27 5 d
 49 11 d 23 6 d 52 13 d 20 5 d 55 15 d 17 5 d 57 17 d 16 5 d 58 18 d 14 5 d 59
 20 d 13 5 d 60 21 d 12 5 d 60 23 d 13 5 d 60 24 d 12 5 d 60 25 d 12 5 d 60 27 d
 12 5 d s 313 581 m 11 7 d 10 5 d 12 5 d 13 5 d 10 3 d 12 2 d 4 1 d 9 X 63 -11 d
 38 -4 d 17 -1 d 18 X 13 1 d 20 3 d 31 4 d 8 1 d 72 5 d 39 4 d 33 5 d 43 6 d 30
 5 d 46 9 d 26 5 d 49 11 d 23 6 d 52 13 d 20 5 d 55 15 d 17 5 d 57 17 d 16 5 d
 58 18 d 14 5 d 59 20 d 13 5 d 60 21 d 12 5 d 61 23 d 12 5 d 60 24 d 12 5 d 60
 25 d 12 6 d 60 26 d 12 6 d s [] 0 sd 313 581 m 11 7 d 10 5 d 12 5 d 13 5 d 10 3
 d 12 2 d 4 1 d 9 X 63 -11 d 38 -4 d 17 -1 d 18 X 13 1 d 20 3 d 31 4 d 8 1 d 72
 5 d 39 4 d 33 5 d 43 6 d 30 5 d 46 9 d 26 5 d 49 11 d 23 6 d 52 13 d 20 5 d 55
 15 d 17 5 d 57 17 d 16 5 d 58 18 d 14 5 d 59 20 d 13 5 d 60 22 d 12 4 d 61 23 d
 12 5 d 60 24 d 12 5 d 60 25 d 12 6 d 60 26 d 12 6 d s 1756 1076 0 0 C 1511 57 m
 -32 Y s 1511 57 m 20 X s 1511 42 m 13 X s 1511 25 m 20 X s 1545 25 m -1 2 d -2
 1 d -2 X -1 -1 d -2 -2 d -1 -2 d -1 Y 1 -3 d 2 -1 d 1 -1 d 2 X 2 1 d 1 1 d s
 1551 28 m -11 Y s 1551 25 m 2 2 d 2 1 d 2 X 1 -1 d 1 -2 d -8 Y s 1559 25 m 2 2
 d 2 1 d 2 X 2 -1 d -10 Y s 1589 57 m -32 Y s 1590 57 m -32 Y s 1589 57 m 7 X s
 1589 25 m 7 X s 1627 49 m -2 3 d -3 3 d -3 2 d -6 X -3 -2 d -3 -3 d -2 -3 d -1
 -4 d -8 Y 1 -5 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1619 37 m 8 X
 s 1636 37 m 18 X 3 Y -2 3 d -1 2 d -3 1 d -5 X -3 -1 d -3 -3 d -1 -5 d -3 Y 1
 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1660 57 m 12 -32 d s 1684 57 m -12 -32 d s
 1694 57 m -32 Y s 1695 57 m -32 Y s 1688 57 m 7 X s 1688 25 m 7 X s 47 780 m
 -15 Y 1 -3 d 3 -3 d 5 -1 d 4 X 5 1 d 1 2 d 2 3 d 3 Y -2 3 d -3 3 d -4 1 d -5 X
 -4 -1 d -2 -2 d -1 -3 d s 36 784 m -2 2 d 3 Y 1 1 d 2 1 d 3 X 4 -1 d s 34 796 m
 2 -1 d 1 X 7 -5 d 3 -1 d 2 -1 d s 36 799 m -2 1 d 4 Y 1 1 d 9 X s 34 811 m 2 -1
 d 1 -1 d 7 -4 d 3 -2 d 2 -1 d s 60 813 m 16 6 d s 60 825 m 16 -6 d s 60 829 m
 16 X s 60 829 m 16 6 d s 60 841 m 16 -6 d s 60 841 m 16 X s 60 847 m 16 X s 60
 847 m 5 Y 1 2 d 1 2 d 2 1 d 8 X 2 -1 d 1 -2 d 1 -2 d -5 Y s 65 866 m 9 X s 67
 862 m 4 8 d s 67 870 m 4 -8 d s 60 873 m 16 6 d s 60 885 m 16 -6 d s 60 888 m
 16 X s 60 888 m 16 6 d s 60 900 m 16 -6 d s 60 900 m 16 X s 60 907 m 16 X s 60
 907 m 5 Y 1 2 d 1 2 d 2 X 2 1 d 4 X 2 -1 d 2 X 1 -2 d 1 -2 d -5 Y s 36 938 m 32
 X s 36 939 m 32 X s 36 938 m 7 Y s 68 938 m 7 Y s 47 954 m 21 X s 53 954 m -5 5
 d -1 3 d 4 Y 1 3 d 5 2 d 15 X s 36 983 m 32 X s 51 983 m -3 3 d -1 3 d 5 Y 1 3
 d 3 3 d 5 1 d 3 X 4 -1 d 3 -3 d 2 -3 d -5 Y -2 -3 d -3 -3 d s 36 1015 m 32 X s
 36 1016 m 32 X s 36 1009 m 7 Y s 68 1009 m 7 Y s 1472 895 227 125 C
gr gr showpage
end
%%EOF


==> (inline-ps-5) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 269
%%Title: /usr/users/torbjorn/text/try/fig6.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/03/26   11.08
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 895 227 125 bl 1756 1076 0 0 C 1472 895 227
 125 C 227 125 m 1472 X s NC 227 125 m 895 Y s 261 125 m -34 X s 244 147 m -17 X
 s 244 169 m -17 X s 244 192 m -17 X s 244 214 m -17 X s 261 236 m -34 X s 244
 259 m -17 X s 244 281 m -17 X s 244 304 m -17 X s 244 326 m -17 X s 261 348 m
 -34 X s 244 371 m -17 X s 244 393 m -17 X s 244 415 m -17 X s 244 438 m -17 X s
 261 460 m -34 X s 244 483 m -17 X s 244 505 m -17 X s 244 527 m -17 X s 244 550
 m -17 X s 261 572 m -34 X s 244 594 m -17 X s 244 617 m -17 X s 244 639 m -17 X
 s 244 662 m -17 X s 261 684 m -34 X s 244 706 m -17 X s 244 729 m -17 X s 244
 751 m -17 X s 244 773 m -17 X s 261 796 m -34 X s 244 818 m -17 X s 244 841 m
 -17 X s 244 863 m -17 X s 244 885 m -17 X s 261 908 m -34 X s 244 930 m -17 X s
 244 952 m -17 X s 244 975 m -17 X s 244 997 m -17 X s 261 1020 m -34 X s 165
 140 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -4 1 d -3 X cl s 144 252 m -16 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2
 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 165
 252 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -4 1 d -3 X cl s 100 358 m 3 2 d 4 4 d -31 Y s 134 364 m -4 -1
 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3
 5 d -5 1 d -3 X cl s 165 364 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1
 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 100 470 m 3 2 d 4 4
 d -32 Y s 144 476 m -16 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 2 -5 d -3 Y -2
 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 165 476 m -5 -1 d -3 -5 d -1
 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d
 -3 X cl s 97 580 m 2 Y 1 3 d 2 1 d 3 2 d 6 X 3 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d
 -3 -5 d -15 -15 d 21 X s 134 588 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4
 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d -3 X cl s 165 588 m -5 -2 d
 -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4
 d -4 2 d -3 X cl s 97 692 m 2 Y 1 3 d 2 1 d 3 2 d 6 X 3 -2 d 1 -1 d 2 -3 d -3 Y
 -2 -3 d -3 -5 d -15 -15 d 21 X s 144 700 m -16 X -1 -14 d 1 2 d 5 1 d 4 X 5 -1
 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 165
 700 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4
 Y -2 8 d -3 4 d -4 2 d -3 X cl s 98 812 m 17 X -9 -12 d 4 X 3 -2 d 2 -1 d 1 -5
 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 134 812 m -4 -2 d -3
 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d
 -5 2 d -3 X cl s 165 812 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3
 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 98 924 m 17 X -9 -12 d 4
 X 3 -2 d 2 -2 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s
 144 924 m -16 X -1 -14 d 1 2 d 5 1 d 4 X 5 -1 d 3 -4 d 2 -4 d -3 Y -2 -5 d -3
 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 165 924 m -5 -2 d -3 -4 d -1 -8 d -5 Y
 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 8 d -3 4 d -4 2 d -3 X cl s
 110 1035 m -15 -21 d 23 X s 110 1035 m -31 Y s 134 1035 m -4 -1 d -3 -5 d -2 -7
 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X
 cl s 165 1035 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5
 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 227 125 m 1472 X s 241 142 m -17 Y s
 352 142 m -17 Y s 432 142 m -17 Y s 493 142 m -17 Y s 543 142 m -17 Y s 586 142
 m -17 Y s 622 142 m -17 Y s 655 142 m -17 Y s 684 159 m -34 Y s 663 75 m 3 2 d
 4 4 d -31 Y s 697 81 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5
 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 875 142 m -17 Y s 986 142 m
 -17 Y s 1065 142 m -17 Y s 1127 142 m -17 Y s 1177 142 m -17 Y s 1220 142 m -17
 Y s 1256 142 m -17 Y s 1289 142 m -17 Y s 1318 159 m -34 Y s 1297 75 m 3 2 d 4
 4 d -31 Y s 1331 81 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1
 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1350 101 m 1 Y 1 2 d 2 2 d 2 1
 d 5 X 2 -1 d 1 -2 d 2 -2 d -3 Y -2 -2 d -2 -4 d -12 -12 d 17 X s 1509 142 m -17
 Y s 1620 142 m -17 Y s 1699 142 m -17 Y s 1472 895 227 125 C [12 12] 0 sd 313
 184 m 30 -2 d 32 -1 d 10 -1 d 53 -4 d 12 X 7 -1 d 15 X 16 -1 d 18 -1 d 19 -1 d
 21 X 21 -1 d 35 X 25 -1 d 222 X 35 1 d 41 X 38 1 d 37 1 d 35 1 d 40 X 32 1 d 44
 1 d 29 1 d 45 2 d 27 X 47 2 d 25 1 d 49 2 d 23 X 50 2 d 23 1 d 50 2 d 22 1 d 50
 2 d 22 1 d 51 2 d 21 1 d s [4 8] 0 sd 313 192 m 28 2 d 30 1 d 14 X 24 1 d 41 1
 d 7 X 28 1 d 45 2 d 30 1 d 42 2 d 72 3 d 72 3 d 73 3 d 72 3 d 72 4 d 72 3 d 72
 3 d 73 4 d 72 4 d 72 4 d 72 4 d 73 4 d 72 5 d 72 4 d 72 5 d s [12 12] 0 sd 313
 201 m 29 4 d 31 4 d 12 2 d 72 8 d 73 8 d 60 7 d 12 2 d 41 4 d 31 3 d 51 4 d 21
 2 d 73 6 d 72 5 d 72 5 d 72 5 d 72 6 d 73 5 d 72 6 d 72 5 d 72 6 d 73 6 d 72 5
 d 72 6 d 72 6 d s 313 201 m 38 5 d 34 5 d 72 8 d 43 5 d 30 4 d 22 4 d 50 9 d 61
 10 d 11 1 d 72 11 d 73 10 d 72 10 d 72 10 d 72 10 d 72 9 d 73 10 d 72 10 d 72
 10 d 72 10 d 73 10 d 72 10 d 72 11 d 72 11 d s [] 0 sd 313 581 m 11 7 d 10 5 d
 12 5 d 13 5 d 10 3 d 12 2 d 4 1 d 9 X 63 -11 d 38 -4 d 17 -1 d 18 X 13 1 d 20 3
 d 31 4 d 8 1 d 72 5 d 39 4 d 33 5 d 43 6 d 30 5 d 46 9 d 26 5 d 49 11 d 23 6 d
 52 13 d 20 5 d 55 15 d 17 5 d 57 17 d 16 5 d 58 18 d 14 5 d 59 20 d 13 5 d 60
 22 d 12 4 d 61 23 d 12 5 d 60 24 d 12 5 d 60 25 d 12 6 d 60 26 d 12 6 d s 1756
 1076 0 0 C 1511 57 m -32 Y s 1511 57 m 20 X s 1511 42 m 13 X s 1511 25 m 20 X s
 1545 25 m -1 2 d -2 1 d -2 X -1 -1 d -2 -2 d -1 -2 d -1 Y 1 -3 d 2 -1 d 1 -1 d
 2 X 2 1 d 1 1 d s 1551 28 m -11 Y s 1551 25 m 2 2 d 2 1 d 2 X 1 -1 d 1 -2 d -8
 Y s 1559 25 m 2 2 d 2 1 d 2 X 2 -1 d -10 Y s 1589 57 m -32 Y s 1590 57 m -32 Y
 s 1589 57 m 7 X s 1589 25 m 7 X s 1627 49 m -2 3 d -3 3 d -3 2 d -6 X -3 -2 d
 -3 -3 d -2 -3 d -1 -4 d -8 Y 1 -5 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d
 5 Y s 1619 37 m 8 X s 1636 37 m 18 X 3 Y -2 3 d -1 2 d -3 1 d -5 X -3 -1 d -3
 -3 d -1 -5 d -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1660 57 m 12 -32 d s
 1684 57 m -12 -32 d s 1694 57 m -32 Y s 1695 57 m -32 Y s 1688 57 m 7 X s 1688
 25 m 7 X s 47 780 m -15 Y 1 -3 d 3 -3 d 5 -1 d 4 X 5 1 d 1 2 d 2 3 d 3 Y -2 3 d
 -3 3 d -4 1 d -5 X -4 -1 d -2 -2 d -1 -3 d s 36 784 m -2 2 d 3 Y 1 1 d 2 1 d 3
 X 4 -1 d s 34 796 m 2 -1 d 1 X 7 -5 d 3 -1 d 2 -1 d s 36 799 m -2 1 d 4 Y 1 1 d
 9 X s 34 811 m 2 -1 d 1 -1 d 7 -4 d 3 -2 d 2 -1 d s 60 813 m 16 6 d s 60 825 m
 16 -6 d s 60 829 m 16 X s 60 829 m 16 6 d s 60 841 m 16 -6 d s 60 841 m 16 X s
 60 847 m 16 X s 60 847 m 5 Y 1 2 d 1 2 d 2 1 d 8 X 2 -1 d 1 -2 d 1 -2 d -5 Y s
 65 866 m 9 X s 67 862 m 4 8 d s 67 870 m 4 -8 d s 60 873 m 16 6 d s 60 885 m 16
 -6 d s 60 888 m 16 X s 60 888 m 16 6 d s 60 900 m 16 -6 d s 60 900 m 16 X s 60
 907 m 16 X s 60 907 m 5 Y 1 2 d 1 2 d 2 X 2 1 d 4 X 2 -1 d 2 X 1 -2 d 1 -2 d -5
 Y s 36 938 m 32 X s 36 939 m 32 X s 36 938 m 7 Y s 68 938 m 7 Y s 47 954 m 21 X
 s 53 954 m -5 5 d -1 3 d 4 Y 1 3 d 5 2 d 15 X s 36 983 m 32 X s 51 983 m -3 3 d
 -1 3 d 5 Y 1 3 d 3 3 d 5 1 d 3 X 4 -1 d 3 -3 d 2 -3 d -5 Y -2 -3 d -3 -3 d s 36
 1015 m 32 X s 36 1016 m 32 X s 36 1009 m 7 Y s 68 1009 m 7 Y s 1472 895 227 125
 C
gr gr showpage
end
%%EOF


==> (inline-ps-6) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 283
%%Title: /usr/users/torbjorn/text/try/fig7.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/03/26   11.08
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 906 227 170 bl 1756 1133 0 0 C 1472 906 227
 170 C 227 170 m 1472 X s NC 227 170 m 906 Y s 261 170 m -34 X s 244 188 m -17 X
 s 244 206 m -17 X s 244 224 m -17 X s 244 242 m -17 X s 261 261 m -34 X s 244
 279 m -17 X s 244 297 m -17 X s 244 315 m -17 X s 244 333 m -17 X s 261 351 m
 -34 X s 244 369 m -17 X s 244 387 m -17 X s 244 406 m -17 X s 244 424 m -17 X s
 261 442 m -34 X s 244 460 m -17 X s 244 478 m -17 X s 244 496 m -17 X s 244 514
 m -17 X s 261 532 m -34 X s 244 551 m -17 X s 244 569 m -17 X s 244 587 m -17 X
 s 244 605 m -17 X s 261 623 m -34 X s 244 641 m -17 X s 244 659 m -17 X s 244
 677 m -17 X s 244 696 m -17 X s 261 714 m -34 X s 244 732 m -17 X s 244 750 m
 -17 X s 244 768 m -17 X s 244 786 m -17 X s 261 804 m -34 X s 244 822 m -17 X s
 244 841 m -17 X s 244 859 m -17 X s 244 877 m -17 X s 261 895 m -34 X s 244 913
 m -17 X s 244 931 m -17 X s 244 949 m -17 X s 244 967 m -17 X s 261 986 m -34 X
 s 244 1004 m -17 X s 244 1022 m -17 X s 244 1040 m -17 X s 244 1058 m -17 X s
 261 1076 m -34 X s 165 186 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d
 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 127 269 m 1 Y 1 3 d 2
 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -4 -4 d -15 -15 d 22 X s 174
 276 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d
 -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 144 367 m -16 X -1 -14 d 1 2 d 5 1 d 4 X 5
 -1 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 165
 367 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4
 Y -2 8 d -3 5 d -4 1 d -3 X cl s 147 458 m -16 -32 d s 125 458 m 22 X s 174 458
 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -4 d -4
 -1 d -5 X -4 1 d -2 2 d -1 3 d s 100 542 m 3 2 d 4 4 d -31 Y s 134 548 m -4 -1
 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3
 5 d -5 1 d -3 X cl s 165 548 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1
 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 100 633 m 3 1 d 4 5
 d -32 Y s 127 631 m 2 Y 1 3 d 2 1 d 3 2 d 6 X 3 -2 d 2 -1 d 1 -3 d -3 Y -1 -3 d
 -4 -5 d -15 -15 d 22 X s 174 639 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d
 2 -5 d -3 Y -2 -4 d -3 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s 100 724 m 3 1 d
 4 5 d -32 Y s 144 730 m -16 X -1 -14 d 1 2 d 5 1 d 4 X 5 -1 d 3 -4 d 2 -4 d -3
 Y -2 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 165 730 m -5 -2 d -3 -4 d
 -1 -8 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 8 d -3 4 d -4 2
 d -3 X cl s 100 814 m 3 2 d 4 4 d -31 Y s 147 820 m -16 -31 d s 125 820 m 22 X
 s 174 820 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3
 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 97 903 m 2 Y 1 3 d 2 1 d 3 2 d 6 X 3
 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d -3 -5 d -15 -15 d 21 X s 134 911 m -4 -2 d -3
 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d
 -5 2 d -3 X cl s 165 911 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3
 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 97 994 m 1 Y 1 3 d 2 2 d
 3 1 d 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d -15 -15 d 21 X s 127 994 m
 1 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -4 -4 d -15 -15 d
 22 X s 174 1001 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2
 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 97 1085 m 1 Y 1 3 d 2 2 d 3 1
 d 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d -15 -16 d 21 X s 144 1092 m -16
 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -5 -2 d -4
 X -5 2 d -1 1 d -2 3 d s 165 1092 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d
 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 227 170 m 1472
 X s 260 204 m -34 Y s 238 121 m 3 1 d 5 5 d -32 Y s 273 127 m -4 -2 d -3 -4 d
 -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2
 d -3 X cl s 476 187 m -17 Y s 603 187 m -17 Y s 693 187 m -17 Y s 763 187 m -17
 Y s 820 187 m -17 Y s 868 187 m -17 Y s 910 187 m -17 Y s 946 187 m -17 Y s 979
 204 m -34 Y s 958 121 m 3 1 d 5 5 d -32 Y s 993 127 m -4 -2 d -4 -4 d -1 -8 d
 -4 Y 1 -8 d 4 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X
 cl s 1012 146 m 1 Y 1 3 d 1 1 d 3 1 d 5 X 2 -1 d 1 -1 d 1 -3 d -2 Y -1 -3 d -2
 -3 d -12 -12 d 17 X s 1196 187 m -17 Y s 1323 187 m -17 Y s 1413 187 m -17 Y s
 1483 187 m -17 Y s 1540 187 m -17 Y s 1588 187 m -17 Y s 1630 187 m -17 Y s
 1666 187 m -17 Y s 1699 204 m -34 Y s 1678 121 m 3 1 d 5 5 d -32 Y s 1713 127 m
 -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1
 8 d -3 4 d -5 2 d -3 X cl s 1733 152 m 13 X -7 -10 d 4 X 2 -1 d 1 -1 d 1 -4 d
 -2 Y -1 -4 d -2 -2 d -4 -1 d -3 X -4 1 d -1 1 d -1 2 d s 1472 906 227 170 C
 [12 12] 0 sd -138 546 m 52 -7 d 55 -8 d 108 -18 d 26 -2 d 28 -2 d 53 -2 d 56 -1
 d 52 X 45 1 d 53 2 d 9 1 d 52 3 d 55 5 d 59 6 d 49 6 d 64 8 d 43 6 d 69 11 d 39
 6 d 75 13 d 32 6 d 80 16 d 28 5 d 79 17 d 28 6 d 80 18 d 27 7 d 80 19 d 28 7 d
 84 22 d 23 7 d 82 22 d 26 7 d 75 23 d 32 9 d 80 25 d 27 9 d 81 26 d 27 9 d s
 -138 557 m 51 -2 d 56 -4 d 108 -11 d 76 X 31 1 d 108 3 d 107 4 d 66 3 d 41 3 d
 60 5 d 48 4 d 58 7 d 49 7 d 59 9 d 49 8 d 63 11 d 44 9 d 72 15 d 36 8 d 76 18 d
 31 8 d 73 18 d 34 10 d 68 19 d 40 12 d 69 21 d 38 12 d 64 21 d 44 15 d 62 23 d
 45 17 d 68 27 d 39 16 d 45 20 d 48 22 d 15 7 d s -138 558 m 83 -3 d 24 -1 d 85
 -6 d 23 -1 d 30 1 d 42 4 d 35 3 d 51 6 d 57 6 d 89 12 d 18 3 d 87 13 d 20 3 d
 108 19 d 107 20 d 91 18 d 17 4 d 85 19 d 22 5 d 86 21 d 22 5 d 85 23 d 22 6 d
 89 26 d 18 5 d 82 25 d 26 9 d 74 24 d 33 12 d 63 22 d 45 17 d 62 25 d 45 19 d
 75 33 d 32 15 d 45 22 d 47 25 d 16 8 d s [] 0 sd -138 644 m 36 -13 d 30 -9 d 32
 -9 d 9 -2 d 31 -6 d 35 -7 d 42 -5 d 39 -4 d 41 -3 d 27 -1 d 43 -1 d 50 1 d 15 X
 49 2 d 58 5 d 54 5 d 53 6 d 60 8 d 48 7 d 68 12 d 39 7 d 73 15 d 35 7 d 76 17 d
 31 7 d 82 20 d 26 7 d 83 22 d 24 7 d 82 23 d 25 8 d 84 25 d 24 8 d 79 26 d 28 9
 d 82 29 d 26 9 d 82 30 d 25 10 d 77 30 d 30 12 d 72 29 d 36 16 d s 1756 1133 0
 0 C 1511 57 m -32 Y s 1511 57 m 20 X s 1511 42 m 13 X s 1511 25 m 20 X s 1545
 25 m -1 2 d -2 1 d -2 X -1 -1 d -2 -2 d -1 -2 d -1 Y 1 -3 d 2 -1 d 1 -1 d 2 X 2
 1 d 1 1 d s 1551 28 m -11 Y s 1551 25 m 2 2 d 2 1 d 2 X 1 -1 d 1 -2 d -8 Y s
 1559 25 m 2 2 d 2 1 d 2 X 2 -1 d -10 Y s 1589 57 m -32 Y s 1590 57 m -32 Y s
 1589 57 m 7 X s 1589 25 m 7 X s 1627 49 m -2 3 d -3 3 d -3 2 d -6 X -3 -2 d -3
 -3 d -2 -3 d -1 -4 d -8 Y 1 -5 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y
 s 1619 37 m 8 X s 1636 37 m 18 X 3 Y -2 3 d -1 2 d -3 1 d -5 X -3 -1 d -3 -3 d
 -1 -5 d -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1660 57 m 12 -32 d s 1684
 57 m -12 -32 d s 1694 57 m -32 Y s 1695 57 m -32 Y s 1688 57 m 7 X s 1688 25 m
 7 X s 47 941 m -15 Y 1 -3 d 3 -3 d 5 -1 d 4 X 5 1 d 1 2 d 2 3 d 3 Y -2 3 d -3 3
 d -4 1 d -5 X -4 -1 d -2 -2 d -1 -3 d s 36 945 m -2 2 d 3 Y 1 1 d 2 1 d 3 X 4
 -1 d s 34 957 m 2 -1 d 1 X 7 -5 d 3 -1 d 2 -1 d s 34 962 m 15 X s 36 962 m -2 1
 d 5 Y 2 2 d 2 1 d 2 X 2 -1 d 1 -2 d 1 -1 d -2 Y -1 -2 d -1 -1 d s 36 992 m 32 X
 s 36 993 m 32 X s 36 992 m 7 Y s 68 992 m 7 Y s 47 1013 m 32 -10 d s 53 1011 m
 7 -1 d 5 X 3 3 d 3 Y -2 3 d -3 3 d -6 3 d s 47 1028 m 10 -3 d 6 -2 d 3 X 2 2 d
 3 Y -3 3 d -3 1 d s 36 1040 m 32 X s 51 1040 m -3 3 d -1 3 d 4 Y 1 3 d 3 3 d 5
 2 d 3 X 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d -3 -3 d s 36 1071 m 32 X s 36 1072 m
 32 X s 36 1065 m 7 Y s 68 1065 m 7 Y s 1472 906 227 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-7) <==

%!PS-Adobe-2.0
%%Creator: dvips 5.497 Copyright 1986, 1992 Radical Eye Software
%%Title: gagafig8.dvi
%%CreationDate: Sat May  4 13:29:26 1996
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: /usr/local/bin/dvips gagafig8
%DVIPSSource:  TeX output 1996.05.04:1329
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: axodraw.ps
/axodict 50 dict def
axodict begin

/arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
}def


/arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
}def


/arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
}def


/gluon
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def

 width setlinewidth
    /dr dx dx mul dy dy mul add sqrt def

    x1 y1 translate
    dy dx atan rotate

 /num num 0.5 sub round def
 /inc dr num 2 mul 2 add div def         % increment per half winding
 /amp8 ampi 0.9 mul def
 amp8 0 lt {/amp8 amp8 neg def} if

 /x1 inc 2 mul def

 newpath
  0 0 moveto
  inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
  x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto

  2 1 num {
   pop
   x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
   /x1 x1 inc dup add add def
   x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
  } for

  x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
  x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
 stroke

 grestore
}def


/photon
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
 /num num 2 mul 0.5 sub round def
 /x2 dr num div def
 /pi 3.141592 def
 /sign 1 def
 1 1 num {
  pop
  newpath
  0 0 moveto
  4 3 div x2 mul pi div dup neg x2 add
  4 3 div ampi sign mul mul dup 3 1 roll
  x2 0 curveto
  stroke
  /sign sign neg def
  x2 0 translate
 } for

 grestore
}def


/zigzag
{
 gsave

 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
 /num num 2 mul 0.5 sub round def
 /x2 dr num div def
 /pi 3.141592 def
 /sign 1 def
 1 1 num {
  pop
  newpath
  0 0 moveto
  x2 2 div ampi sign mul lineto
  x2 0 lineto
  stroke
  /sign sign neg def
  x2 0 translate
 } for

 grestore
}def


/photonarc
{
 gsave

 dup scale
 /width exch def
 /num exch def
 /ampli exch def
 /arcend exch def
 /arcstart exch def
 /radius exch def

 translate  % The center of the circle is now the origin
 width setlinewidth

 /num num 2 mul round def % number of half wiggles
 arcend arcstart lt { /arcend arcend 360 add def } if
 /arcend arcend arcstart sub num div def    % phi
 arcstart rotate
 /arcstart arcend 2 div def                 % phi/2
 /cp arcend cos def
 /sp arcend sin def
 /cp2 arcstart cos def
 /sp2 arcstart sin def

 newpath
 1 1 num {
  pop
  radius 0 moveto
  /beta radius arcend mul 180 ampli mul div def
  /tt sp cp beta mul sub cp sp beta mul add div def
  /amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
   tt cp mul 3 mul sp 4 mul sub add radius mul sub
   beta tt sub 3 mul div def   % this is x2
  radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
   dup radius sub beta mul    % x1,y1
  amp1 dup radius cp mul sub tt mul radius sp mul add  % x2,y2
  radius cp mul radius sp mul    % x3 y3
    curveto
  /ampli ampli neg def
  arcend rotate
 } for
 stroke

 grestore
}def


/gluearc
{
    gsave
 dup scale
 /width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant

 /num num 0.5 sub round def
 /inc dr num 2 mul 2 add div def         % increment per half winding

 /amp8 ampi 0.9 mul def
 /amp1 radius ampi add def
 /amp2 radius ampi sub def
 /amp3 radius ampi 2 div add def
 /amp4 amp1 inc amp8 add const mul cos div def
 /amp5 amp2 amp8 const mul cos div def
 /amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
 /amp7 amp1 inc 0.9 mul const mul cos div def
 amp8 0 lt {/amp8 amp8 neg def} if

 /x1 inc 2 mul def

 newpath
  radius 0 moveto

  inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
  inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
  inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
   curveto
  x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
  x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
  x1 const mul dup cos amp2 mul exch sin amp2 mul
   curveto

  2 1 num {
   pop
   x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
   x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
   x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
    curveto
   /x1 x1 inc dup add add def
   x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
   x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
   x1 const mul dup cos amp2 mul exch sin amp2 mul
    curveto
  } for

  x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
  x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
  x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
   curveto
  x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
  dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
  dr const mul dup cos radius mul exch sin radius mul
  curveto
 stroke

 grestore
}def


/arrowarc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
 arrowup
    grestore
}def


/longarrowarc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
 /arcmid 900 3.14159 div radius div def % discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
 arrowup
    grestore
}def


/dasharrowarc
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack

 arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
 /arcmid1 arcend1 arcstart1 add 2 div def

 0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
 0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
 arcmid1 rotate
 radius 0 translate
 arrowup
    grestore
}def


/arrowarcn
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
 arrowdown
    grestore
}def


/longarrowarcn
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
 /arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
 arrowdown
    grestore
}def


/dasharrowarcn
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
 /arcmid1 arcstart1 arcend1 add 2 div def
 0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
 0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
 arrowdown
    grestore
}def


/arrowline
{
    gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
 dr 2.0 div 0 translate
 arrowright
    grestore
}def


/longarrow
{
    gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
 dr 2.5 sub 0 translate
 arrowright
    grestore
}def


/dasharrowline
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate

 0 0 dr 0 dsize width 1 dashline
 dr 0 translate
 0 0 dr 0 dsize width 1 dashline
 arrowright
    grestore
}def


/line
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
 grestore
}def


/dashline
{
 gsave
 dup scale
 /width exch def
 /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
 /r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
 /dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
 r exch div def
 [dsize dsize] 0 setdash

 width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
 grestore
}def


/carc
{
    gsave
 dup scale
 /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/dashcarc
{
    gsave
 dup scale
 /width exch def
 /dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
 /dr arcend arcstart sub dup 0 lt { 360 add } if
  3.14159 mul 180 div radius mul def
 /dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
 dr exch div def
 [dsize dsize] 0 setdash

    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/vertex
{
    gsave
 dup scale
 /dotsize exch def
 translate
 newpath
  0 0 dotsize 0 360 arc
 0 setgray fill stroke
    grestore
}def


/bcirc
{
    gsave
 dup scale
 /width exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/gcirc
{
    gsave
 dup scale
 /width exch def
 /gcolor exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 gcolor setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/box
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/bbox
{
 gsave
 dup scale
 /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
 1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/gbox
{
 gsave
 dup scale
 /width exch def
 /gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

 width setlinewidth
 1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
 0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
 grestore
}def


/ptext
{
 gsave
 dup scale
 /text exch def
 /fsize exch def
 /mode exch def
 3 1 roll
 translate rotate % We are at the focus and have the proper orientation
 mode 3 lt { 0 fsize neg translate } {
  mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
  { /mode mode 6 sub def } ifelse } ifelse
 /fsize text stringwidth pop def
 mode 1 eq { fsize 2 div neg 0 translate } {
  mode 2 eq { fsize neg 0 translate } if } ifelse
 text show
 grestore
}def


/goval
{
    gsave
 dup scale
 /width exch def
 /gcolor exch def
 /x1 exch def
 /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
 x1 rotate
 x2 radius div 1.0 scale

 1 setgray
    newpath 0 0 radius 0 360 arc fill
 gcolor setgray
    newpath 0 0 radius 0 360 arc fill
 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/oval
{
    gsave
 dup scale
 /width exch def
 /x1 exch def
 /x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
 x1 rotate
 x2 radius div 1.0 scale

 0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def

end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/usr/users/torbjorn/text/try/gagafig8.dvi) @start /Fa 6 112
df<07C01FF03C78783C701C701CF01EF01EF01EF01EF01EF01EF01EF01EF01E701C701C783C3C
781FF007C00F157F9412>48 D<3FC07FF078F8783830380FF83F387C38F838F03BF03BF8FB7FFE
3F1C100E7F8D12>97 D<3C3C3C3C00000000007C7C1C1C1C1C1C1C1C1C1C1CFFFF081780960A>
105 D<FCFC3F00FFFEFF801F0FC3C01E0781C01C0701C01C0701C01C0701C01C0701C01C0701C0
1C0701C01C0701C01C0701C0FF9FE7F8FF9FE7F81D0E808D1E>109 D<FCFC00FFFE001F0F001E
07001C07001C07001C07001C07001C07001C07001C07001C0700FF9FE0FF9FE0130E808D14>I<
07C01FF03838701C701CF01EF01EF01EF01EF01E701C38381FF007C00F0E7F8D12>I
E /Fb 2 64 df<0F0F0F1F1E1E1E3C3C3C78787870F0E06008117F910A>48
D<0030000030000030000030000030000030000030000030000030000030000030000030000030
00003000003000003000003000003000003000003000FFFFFCFFFFFC16167E951B>63
D E /Fc 3 113 df<01F8018007FC03800FFE03001FFF07003FFF0600780F860070038E00E003
8C00C0019C000001D8000000D8000000F8000000F0000000F0000000E0000000E0000000E00000
00C0000000C0000001C0000001C0000001C0000001C00000038000000380000003800000038000
00070000000700000007000000070000000600001920809419>13 D<00F8000FF8000FF00001F0
0001F00001F00001E00001E00001E00003E00003C00003C00003C00007C0000780F80783FC0787
9C0F8E3C0F1C7C0F387C0F707C1FE0781FE0001FF8001EFE003E3E003C1F003C0F0C3C0F1C7C1F
18781E18781E38780F70F80FE07007C016237EA219>107 D<03E1F807F3FC0E7F1E0C7E0E187C
0F18780F38F80F00F80F00F00F00F00F01F01F01F01E01E01E01E01E03E03C03E03C03E07803E0
F007F1E007FFC0079F000780000F80000F80000F00000F00001F00001F00001E0000FFE000FFE0
00181F819418>112 D E /Fd 22 118 df<FFFFFFFEFFFFFFFE00000000000000000000000000
00000000000000000000000000000000000000FFFFFFFEFFFFFFFE1F0C7D9126>61
D<0FF03FFC783E701EF00FF80FF80FF80FF80F001F001E003E007800F000E000E001C001C00180
01800180018001800180018000000000000000000000038007C007C007C0038010237DA217>63
D<FFFFF000FFFFFE0007C01F0007C007C007C003C007C001E007C000F007C000F807C0007807C0
007C07C0003C07C0003C07C0003C07C0003E07C0003E07C0003E07C0003E07C0003E07C0003E07
C0003E07C0003E07C0003E07C0003C07C0003C07C0007C07C0007807C0007807C000F007C001E0
07C003E007C007C007C01F00FFFFFE00FFFFF8001F227EA125>68 D<FFE00007FFFFF0000FFF07
F0000FE007F0000FE006F8001BE006F8001BE006F8001BE0067C0033E0067C0033E0067C0033E0
063E0063E0063E0063E0063E0063E0061F00C3E0061F00C3E0061F00C3E0060F8183E0060F8183
E0060F8183E00607C303E00607C303E00607C303E00603E603E00603E603E00603E603E00601FC
03E00601FC03E00601FC03E00600F803E00600F803E00600F803E01F807003E0FFF0707FFFFFF0
707FFF28227EA12D>77 D<FFF800FFC0FFF800FFC00FC0003E000FC0001C0007C000180007C000
180003E000300003E000300003F000300001F000600001F000600001F800E00000F800C00000F8
00C00000FC01C000007C018000007C018000003E030000003E030000003F030000001F06000000
1F060000001F8E0000000F8C0000000F8C0000000FDC00000007D800000007D800000003F00000
0003F000000003F000000001E000000001E000000001E000000000C0000022237FA125>86
D<1FF0007FFC007C3E007C1F007C0F00380F00000F00000F0001FF000FCF003E0F007C0F00780F
00F00F00F00F18F00F18F01F18F81F187C7FB83FE7F01F83C015157E9418>97
D<03FE000FFF801F0F803E0F803C0F80780700780000F00000F00000F00000F00000F00000F000
00F000007800007800C03C01C03E01801F87800FFF0003FC0012157E9416>99
D<0001E0001FE0001FE00003E00001E00001E00001E00001E00001E00001E00001E00001E00001
E00001E003F9E00FFFE01F0FE03E03E07C01E07801E07801E0F001E0F001E0F001E0F001E0F001
E0F001E0F001E07001E07801E07803E03C07E01F0FF00FFDFE03F1FE17237EA21B>I<01FC0007
FF001F0F803E03C03C01C07801E07801E0FFFFE0FFFFE0F00000F00000F00000F00000F0000078
00007800603C00E03E01C00F83C007FF0001FC0013157F9416>I<003F0000FF0001FF8003EF80
03CF80078F80078000078000078000078000078000078000078000078000FFF800FFF800078000
078000078000078000078000078000078000078000078000078000078000078000078000078000
0780000780000780007FFC007FFC00112380A20F>I<0F0000FF0000FF00001F00000F00000F00
000F00000F00000F00000F00000F00000F00000F00000F00000F1F800F3FE00F61E00FC1F00F80
F00F80F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00
F00F00F0FFF3FFFFF3FF18237FA21B>104 D<0E001F001F001F000E0000000000000000000000
0000000000000F00FF00FF001F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F00FFE0FFE00B2280A10D>I<0F00FF00FF001F000F000F000F000F000F000F000F000F
000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00
0F000F00FFF0FFF00C2380A20D>108 D<0F1FC0FE00FF3FF1FF80FF71F38F801FC0FE07C00F80
7C03C00F807C03C00F007803C00F007803C00F007803C00F007803C00F007803C00F007803C00F
007803C00F007803C00F007803C00F007803C00F007803C00F007803C00F007803C0FFF3FF9FFC
FFF3FF9FFC26157F9429>I<0F1F80FF3FE0FF61E01FC1F00F80F00F80F00F00F00F00F00F00F0
0F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F00F0FFF3FFFFF3FF18157F
941B>I<01FC0007FF000F07801C01C03800E07800F0700070F00078F00078F00078F00078F000
78F00078F000787000707800F03800E01C01C00F078007FF0001FC0015157F9418>I<0F1F80FF
FFE0FFE1F00F80F80F007C0F003C0F003C0F001E0F001E0F001E0F001E0F001E0F001E0F003E0F
003C0F003C0F807C0F80F80FE1F00F7FE00F3F800F00000F00000F00000F00000F00000F00000F
00000F0000FFF000FFF000171F7F941B>I<03F8600FFCE01F0EE03E07E07C03E07801E07801E0
F801E0F001E0F001E0F001E0F001E0F001E0F001E07801E07801E07C03E03E07E01F0FE00FFDE0
03F1E00001E00001E00001E00001E00001E00001E00001E00001E0001FFE001FFE171F7E941A>
I<0F7CFFFFFFDF1F9F0F9F0F0E0F000F000F000F000F000F000F000F000F000F000F000F000F00
FFF8FFF810157F9413>I<1FD83FF87878F038E018E018F000FC00FFC07FF03FF80FF800FCC03C
C01CE01CE01CF03CF878FFF0CFE00E157E9413>I<03000300030003000700070007000F001F00
3F00FFF8FFF80F000F000F000F000F000F000F000F000F000F000F0C0F0C0F0C0F0C0F0C0F1C07
9807F801F00E1F7F9E13>I<0F00F0FF0FF0FF0FF01F01F00F00F00F00F00F00F00F00F00F00F0
0F00F00F00F00F00F00F00F00F00F00F00F00F01F00F01F00F03F00787F807FEFF01F8FF18157F
941B>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop -293 3097 a @beginspecial @setspecial
axodict begin 7 140 45 120 4 4 0.5 1.0 photon showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 12 10 10 5 0 0.5 0.5 1.0 goval showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 17 5 90 5 4 0.5 1.0 dashline showpage end


@endspecial @beginspecial @setspecial
axodict begin 17 13 45 30 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial
@setspecial
axodict begin 45 75 45 30 4 4 0.5 1.0 gluon showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 45 75 45 120 0.5 1.0 arrowline showpage end
 
@endspecial
@beginspecial @setspecial
axodict begin 45 30 90 30 0.5 1.0 arrowline showpage end
 
@endspecial @beginspecial @setspecial
axodict begin 90 75 45 75 0.5 1.0 arrowline showpage end


@endspecial @beginspecial @setspecial
axodict begin 45 120 90 120 0.5 1.0 arrowline showpage end
 
@endspecial -298 3061
a Fd(p)-299 2522 y Fc(\015)-65 2895 y(p)-41 2902 y Fb(?)-65
2716 y Fc(k)-40 2723 y Fb(?)91 2986 y Fd(q)117 2968 y Fb(0)p
97 2769 26 2 v 97 2796 a Fd(q)97 2605 y(q)391 3201 y @beginspecial
@setspecial
axodict begin 15 15 185 15 0.5 1.0 longarrow showpage end
 
@endspecial 1173 3152 a Fc(k)1198 3159 y Fb(?)391
3201 y @beginspecial @setspecial
axodict begin 15 15 15 185 0.5 1.0 longarrow showpage end
 
@endspecial 426 2401 a Fc(p)450
2408 y Fb(?)391 3201 y @beginspecial @setspecial
axodict begin 50 15 50 180 1.5 1.0 line showpage end
 
@endspecial
576 3194 a Fc(k)601 3201 y Fa(0)-228 b @beginspecial @setspecial
axodict begin 50 50 180 180 1.5 1.0 line showpage end


@endspecial 1092 2425 a Fc(k)1117 2432 y Fb(?)1161 2425 y
Fd(=)14 b Fc(p)1237 2432 y Fb(?)391 3201 y @beginspecial @setspecial
axodict begin 15 80 50 80 2 0.3 1.0 dashline showpage end


@endspecial @beginspecial @setspecial
axodict begin 50 100 100 100 2 0.3 1.0 dashline showpage end
 
@endspecial 464 2720
a Fd(VMD)475 2761 y(hard)467 2875 y Fc(p)491 2882 y Fb(?)p
Fa(min)464 3010 y Fd(VMD)485 3052 y(soft)828 2990 y(direct)652
2637 y(anomalous)646 2796 y Fc(p)670 2778 y Fa(anom)670 2808
y Fb(?)p Fa(min)649 2874 y Fd(?)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF


==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 624
%%Title: /usr/users/torbjorn/text/try/fig9.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/03/26   11.08
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 624 643 227 1808 bl 1759 2496 0 0 C 624 643 227
 1808 C 227 1808 m 624 X s NC 227 1808 m 643 Y s 261 1808 m -34 X s 244 1836 m
 -17 X s 244 1865 m -17 X s 244 1893 m -17 X s 244 1922 m -17 X s 261 1951 m -34
 X s 244 1979 m -17 X s 244 2008 m -17 X s 244 2036 m -17 X s 244 2065 m -17 X s
 261 2093 m -34 X s 244 2122 m -17 X s 244 2151 m -17 X s 244 2179 m -17 X s 244
 2208 m -17 X s 261 2236 m -34 X s 244 2265 m -17 X s 244 2293 m -17 X s 244
 2322 m -17 X s 244 2351 m -17 X s 261 2379 m -34 X s 261 2379 m -34 X s 244
 2408 m -17 X s 244 2436 m -17 X s 165 1824 m -5 -2 d -3 -4 d -1 -8 d -5 Y 1 -7
 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 8 d -3 4 d -4 2 d -3 X cl s 100
 1960 m 3 2 d 4 4 d -31 Y s 135 1966 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5
 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 165 1966 m -5
 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d
 -3 5 d -4 1 d -3 X cl s 97 2102 m 1 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d 1 -2 d 2 -3
 d -3 Y -2 -3 d -3 -4 d -15 -15 d 21 X s 135 2109 m -5 -1 d -3 -5 d -1 -7 d -5 Y
 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s
 165 2109 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2
 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 98 2252 m 17 X -9 -12 d 4 X 3 -1 d 2 -2
 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 135 2252 m -5
 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d
 -3 5 d -4 1 d -3 X cl s 165 2252 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5
 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 110 2395 m -15
 -21 d 23 X s 110 2395 m -32 Y s 135 2395 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d
 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 165 2395
 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y
 -2 8 d -3 5 d -4 1 d -3 X cl s 227 1808 m 624 X s 241 1842 m -34 Y s 220 1758 m
 3 2 d 4 4 d -31 Y s 254 1764 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1
 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 333 1825 m -17 Y s
 386 1825 m -17 Y s 425 1825 m -17 Y s 454 1825 m -17 Y s 478 1825 m -17 Y s 499
 1825 m -17 Y s 516 1825 m -17 Y s 532 1825 m -17 Y s 546 1842 m -34 Y s 525
 1758 m 3 2 d 4 4 d -31 Y s 560 1764 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5
 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 578 1784 m 1
 Y 2 2 d 1 2 d 2 1 d 5 X 2 -1 d 2 -2 d 1 -2 d -2 Y -1 -3 d -3 -4 d -12 -12 d 17
 X s 638 1825 m -17 Y s 691 1825 m -17 Y s 730 1825 m -17 Y s 759 1825 m -17 Y s
 783 1825 m -17 Y s 804 1825 m -17 Y s 821 1825 m -17 Y s 837 1825 m -17 Y s 851
 1842 m -34 Y s 830 1758 m 3 2 d 4 4 d -31 Y s 865 1764 m -5 -1 d -3 -5 d -2 -7
 d -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X
 cl s 885 1790 m 13 X -7 -10 d 3 X 3 -1 d 1 -1 d 1 -4 d -2 Y -1 -4 d -3 -2 d -3
 -2 d -4 X -3 2 d -2 1 d -1 2 d s 624 643 227 1808 C 72 2082 m 12 5 d 12 4 d 12
 3 d 10 2 d 9 X 36 -3 d 10 1 d 15 2 d 21 5 d 45 8 d 28 6 d 18 5 d 32 9 d 13 4 d
 36 12 d 10 4 d 37 13 d 8 4 d 37 15 d 9 4 d 46 21 d 45 21 d 40 21 d 6 3 d 38 20
 d 7 5 d 38 21 d 8 5 d 45 28 d 46 29 d 34 24 d 11 8 d 39 28 d 7 5 d 45 35 d s
 [12 12] 0 sd 72 2124 m 18 -5 d 19 -5 d 9 -2 d 22 -3 d 12 -2 d 21 X 14 2 d 22 4
 d 45 5 d 26 5 d 20 4 d 28 7 d 17 5 d 32 10 d 14 4 d 33 12 d 12 4 d 36 14 d 10 4
 d 37 16 d 9 4 d 35 17 d 10 5 d 38 19 d 8 4 d 38 20 d 7 4 d 37 21 d 9 5 d 36 22
 d 9 6 d 36 24 d 10 6 d 35 24 d 10 7 d 34 25 d 12 8 d 33 26 d 12 9 d s 1759 2496
 0 0 C [] 0 sd 663 1706 m -32 Y s 663 1706 m 19 X s 663 1690 m 12 X s 663 1674 m
 19 X s 697 1674 m -2 2 d -5 X -2 -2 d -6 Y 2 -1 d 2 -1 d 2 X 1 1 d 2 1 d s 702
 1676 m -10 Y s 702 1673 m 2 3 d 6 X -10 Y s 710 1673 m 3 3 d 5 X 1 -3 d -7 Y s
 741 1706 m -32 Y s 742 1706 m -32 Y s 741 1706 m 7 X s 741 1674 m 7 X s 778
 1698 m -1 3 d -4 3 d -3 2 d -6 X -3 -2 d -3 -3 d -1 -3 d -2 -5 d -7 Y 2 -5 d 1
 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 4 3 d 1 3 d 5 Y s 770 1686 m 8 X s 787 1686 m 18 X
 3 Y -1 3 d -2 1 d -3 2 d -4 X -3 -2 d -3 -3 d -2 -4 d -3 Y 2 -5 d 3 -3 d 3 -1 d
 4 X 3 1 d 3 3 d s 811 1706 m 12 -32 d s 835 1706 m -12 -32 d s 846 1706 m -32 Y
 s 847 1706 m -32 Y s 840 1706 m 7 X s 840 1674 m 7 X s 47 2211 m -15 Y 1 -3 d 3
 -3 d 5 -2 d 5 X 4 2 d 2 1 d 1 3 d 3 Y -1 3 d -3 3 d -5 2 d -5 X -4 -2 d -2 -1 d
 -1 -3 d s 36 2215 m -2 1 d 4 Y 1 1 d 2 1 d 3 X 4 -1 d s 34 2227 m 2 -1 d 1 -1 d
 7 -4 d 3 -2 d 3 X s 36 2229 m -2 2 d 3 Y 1 1 d 2 1 d 3 X 4 -1 d s 34 2241 m 2 X
 1 -1 d 7 -5 d 3 -1 d 3 -1 d s 60 2244 m 16 6 d s 60 2256 m 16 -6 d s 60 2259 m
 16 X s 60 2259 m 16 6 d s 60 2272 m 16 -7 d s 60 2272 m 16 X s 60 2278 m 16 X s
 60 2278 m 5 Y 1 2 d 1 2 d 2 X 2 1 d 4 X 2 -1 d 2 X 1 -2 d 1 -2 d -5 Y s 65 2297
 m 9 X s 67 2293 m 4 7 d s 67 2300 m 4 -7 d s 60 2303 m 16 6 d s 60 2315 m 16 -6
 d s 60 2319 m 16 X s 60 2319 m 16 6 d s 60 2331 m 16 -6 d s 60 2331 m 16 X s 60
 2337 m 16 X s 60 2337 m 6 Y 1 2 d 1 1 d 2 1 d 2 1 d 4 X 2 -1 d 2 -1 d 1 -1 d 1
 -2 d -6 Y s 36 2369 m 32 X s 36 2370 m 32 X s 36 2369 m 7 Y s 68 2369 m 7 Y s
 47 2385 m 21 X s 53 2385 m -5 5 d -1 3 d 4 Y 1 3 d 5 2 d 15 X s 36 2414 m 32 X
 s 51 2414 m -3 3 d -1 3 d 5 Y 1 3 d 3 3 d 5 1 d 3 X 5 -1 d 3 -3 d 1 -3 d -5 Y
 -1 -3 d -3 -3 d s 36 2446 m 32 X s 36 2447 m 32 X s 36 2440 m 7 Y s 68 2440 m 7
 Y s 624 643 227 1808 C NC 624 643 1078 1808 bl 1759 2496 0 0 C 624 643 1078
 1808 C [12 12] 0 sd 1078 1808 m 624 X s NC [] 0 sd 1078 1808 m 643 Y s 1112
 1808 m -34 X s 1095 1854 m -17 X s 1095 1900 m -17 X s 1095 1945 m -17 X s 1095
 1991 m -17 X s 1112 2037 m -34 X s 1095 2083 m -17 X s 1095 2129 m -17 X s 1095
 2175 m -17 X s 1095 2221 m -17 X s 1112 2267 m -34 X s 1112 2267 m -34 X s 1095
 2313 m -17 X s 1095 2359 m -17 X s 1095 2405 m -17 X s 1095 2451 m -17 X s 1016
 1824 m -5 -2 d -3 -4 d -1 -8 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d
 5 Y -2 8 d -3 4 d -4 2 d -3 X cl s 995 2053 m -16 X -1 -13 d 1 1 d 5 2 d 5 X 4
 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -2 d -5 X -5 2 d -1 1 d -2 3 d s
 1016 2053 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2
 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 951 2277 m 3 1 d 4 5 d -32 Y s 986 2283
 m -5 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y
 -2 8 d -3 4 d -4 2 d -3 X cl s 1016 2283 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d
 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 1078
 1808 m 624 X s 1092 1842 m -34 Y s 1071 1758 m 3 2 d 4 4 d -31 Y s 1105 1764 m
 -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1
 7 d -3 5 d -5 1 d -3 X cl s 1184 1825 m -17 Y s 1237 1825 m -17 Y s 1275 1825 m
 -17 Y s 1305 1825 m -17 Y s 1329 1825 m -17 Y s 1350 1825 m -17 Y s 1367 1825 m
 -17 Y s 1383 1825 m -17 Y s 1397 1842 m -34 Y s 1376 1758 m 3 2 d 4 4 d -31 Y s
 1410 1764 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2
 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 1429 1784 m 1 Y 1 2 d 2 2 d 2 1 d 5 X 2
 -1 d 2 -2 d 1 -2 d -2 Y -1 -3 d -3 -4 d -12 -12 d 17 X s 1489 1825 m -17 Y s
 1542 1825 m -17 Y s 1580 1825 m -17 Y s 1610 1825 m -17 Y s 1634 1825 m -17 Y s
 1655 1825 m -17 Y s 1672 1825 m -17 Y s 1688 1825 m -17 Y s 1702 1842 m -34 Y s
 1681 1758 m 3 2 d 4 4 d -31 Y s 1715 1764 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d
 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 1735
 1790 m 14 X -7 -10 d 3 X 3 -1 d 1 -1 d 1 -4 d -2 Y -1 -4 d -3 -2 d -3 -2 d -4 X
 -4 2 d -1 1 d -1 2 d s 624 643 1078 1808 C 923 1860 m 34 35 d 12 13 d 45 44 d
 33 32 d 13 11 d 21 18 d 12 8 d 9 5 d 3 1 d 8 2 d 11 2 d 11 X 16 -1 d 13 -1 d 32
 -6 d 46 -10 d 23 -3 d 22 -2 d 27 X 19 1 d 20 3 d 25 6 d 26 8 d 20 6 d 34 14 d
 11 5 d 38 15 d 8 4 d 18 11 d 27 18 d 31 21 d 15 12 d 18 16 d 22 20 d 6 6 d 19
 20 d 19 21 d 7 9 d 26 31 d 10 13 d 10 14 d 11 18 d 11 21 d 11 20 d 10 23 d 2 3
 d s [12 12] 0 sd 923 1918 m 46 52 d 39 44 d 6 8 d 11 14 d 27 42 d 8 11 d 14 22
 d 13 19 d 9 11 d 7 8 d 2 2 d 8 5 d 8 5 d 11 4 d 19 3 d 12 1 d 13 X 20 -3 d 14
 -3 d 26 -8 d 6 -1 d 15 -1 d 30 1 d 34 2 d 12 2 d 14 4 d 20 9 d 11 5 d 23 13 d
 23 14 d 30 20 d 15 12 d 19 15 d 19 19 d 8 8 d 24 25 d 13 15 d 8 11 d 16 22 d 14
 21 d 16 27 d 16 28 d 13 26 d 17 33 d s 1759 2496 0 0 C [] 0 sd 1514 1706 m -32
 Y s 1514 1706 m 19 X s 1514 1690 m 12 X s 1514 1674 m 19 X s 1548 1674 m -2 2 d
 -5 X -2 -2 d -6 Y 2 -1 d 1 -1 d 3 X 1 1 d 2 1 d s 1553 1676 m -10 Y s 1553 1673
 m 2 3 d 6 X -10 Y s 1561 1673 m 3 3 d 5 X 1 -3 d -7 Y s 1592 1706 m -32 Y s
 1593 1706 m -32 Y s 1592 1706 m 7 X s 1592 1674 m 7 X s 1629 1698 m -2 3 d -3 3
 d -3 2 d -6 X -3 -2 d -3 -3 d -1 -3 d -2 -5 d -7 Y 2 -5 d 1 -3 d 3 -3 d 3 -1 d
 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1621 1686 m 8 X s 1638 1686 m 18 X 3 Y -1 3 d -2 1
 d -3 2 d -4 X -3 -2 d -3 -3 d -2 -4 d -3 Y 2 -5 d 3 -3 d 3 -1 d 4 X 3 1 d 3 3 d
 s 1662 1706 m 12 -32 d s 1686 1706 m -12 -32 d s 1697 1706 m -32 Y s 1698 1706
 m -32 Y s 1691 1706 m 7 X s 1691 1674 m 7 X s 898 2228 m -15 Y 1 -3 d 3 -3 d 5
 -1 d 4 X 5 1 d 1 2 d 2 3 d 3 Y -2 3 d -3 3 d -4 1 d -5 X -4 -1 d -2 -2 d -1 -3
 d s 887 2232 m -2 2 d 4 Y 1 X 2 1 d 3 X 4 -1 d s 885 2244 m 2 X 1 -1 d 7 -5 d 3
 -1 d 2 -1 d s 887 2247 m -2 1 d 4 Y 1 1 d 9 X s 885 2259 m 2 -1 d 1 -1 d 7 -4 d
 3 -2 d 2 -1 d s 911 2261 m 16 6 d s 911 2273 m 16 -6 d s 911 2277 m 16 X s 911
 2277 m 16 6 d s 911 2289 m 16 -6 d s 911 2289 m 16 X s 911 2295 m 16 X s 911
 2295 m 5 Y 1 3 d 1 1 d 2 1 d 2 1 d 4 X 2 -1 d 2 -1 d 1 -1 d 1 -3 d -5 Y s 916
 2314 m 9 X s 918 2310 m 4 8 d s 918 2318 m 4 -8 d s 911 2331 m 16 X s 919 2331
 m -2 -1 d -1 -2 d -2 Y 1 -2 d 2 -1 d 2 -1 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 2 d -1
 1 d s 911 2337 m 1 X -1 1 d -1 -1 d 1 X cl s 916 2337 m 11 X s 916 2343 m 11 X
 s 921 2343 m -2 1 d -2 2 d -1 1 d 2 Y s 887 2369 m 32 X s 887 2370 m 32 X s 887
 2369 m 7 Y s 919 2369 m 7 Y s 898 2385 m 21 X s 904 2385 m -5 5 d -1 3 d 4 Y 1
 3 d 5 2 d 15 X s 887 2414 m 32 X s 902 2414 m -3 3 d -1 3 d 5 Y 1 3 d 3 3 d 5 1
 d 3 X 4 -1 d 3 -3 d 2 -3 d -5 Y -2 -3 d -3 -3 d s 887 2446 m 32 X s 887 2447 m
 32 X s 887 2440 m 7 Y s 919 2440 m 7 Y s 624 643 1078 1808 C NC 624 643 227 983
 bl 1759 2496 0 0 C 624 643 227 983 C [12 12] 0 sd 227 983 m 624 X s NC [] 0 sd
 227 983 m 643 Y s 261 983 m -34 X s 244 1015 m -17 X s 244 1048 m -17 X s 244
 1080 m -17 X s 244 1112 m -17 X s 261 1144 m -34 X s 244 1176 m -17 X s 244
 1208 m -17 X s 244 1240 m -17 X s 244 1273 m -17 X s 261 1305 m -34 X s 244
 1337 m -17 X s 244 1369 m -17 X s 244 1401 m -17 X s 244 1433 m -17 X s 261
 1465 m -34 X s 244 1498 m -17 X s 244 1530 m -17 X s 244 1562 m -17 X s 244
 1594 m -17 X s 261 1626 m -34 X s 165 999 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d
 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 144 1160
 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -4
 -2 d -5 X -4 2 d -2 1 d -1 3 d s 165 1160 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d
 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 100 1315
 m 3 1 d 4 5 d -32 Y s 135 1321 m -5 -2 d -3 -4 d -1 -8 d -5 Y 1 -7 d 3 -5 d 5
 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 8 d -3 4 d -4 2 d -3 X cl s 165 1321 m -5 -2
 d -3 -4 d -1 -8 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 8 d -3
 4 d -4 2 d -3 X cl s 100 1475 m 3 2 d 4 4 d -31 Y s 144 1481 m -15 X -2 -13 d 2
 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2
 2 d -1 3 d s 165 1481 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4
 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 97 1635 m 1 Y 1 3 d 2 2 d 3
 1 d 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -5 d -15 -15 d 21 X s 135 1642 m
 -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2
 8 d -3 5 d -4 1 d -3 X cl s 165 1642 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4
 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 227 983 m 624
 X s 241 1017 m -34 Y s 220 934 m 3 1 d 4 5 d -32 Y s 254 940 m -4 -2 d -3 -4 d
 -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2
 d -4 X cl s 333 1000 m -17 Y s 386 1000 m -17 Y s 425 1000 m -17 Y s 454 1000 m
 -17 Y s 478 1000 m -17 Y s 499 1000 m -17 Y s 516 1000 m -17 Y s 532 1000 m -17
 Y s 546 1017 m -34 Y s 525 934 m 3 1 d 4 5 d -32 Y s 560 940 m -5 -2 d -3 -4 d
 -2 -8 d -4 Y 2 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2
 d -3 X cl s 578 959 m 2 Y 2 2 d 1 1 d 2 1 d 5 X 2 -1 d 2 -1 d 1 -2 d -3 Y -1 -2
 d -3 -4 d -12 -12 d 17 X s 638 1000 m -17 Y s 691 1000 m -17 Y s 730 1000 m -17
 Y s 759 1000 m -17 Y s 783 1000 m -17 Y s 804 1000 m -17 Y s 821 1000 m -17 Y s
 837 1000 m -17 Y s 851 1017 m -34 Y s 830 934 m 3 1 d 4 5 d -32 Y s 865 940 m
 -5 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2
 8 d -3 4 d -4 2 d -3 X cl s 885 965 m 13 X -7 -9 d 3 X 3 -2 d 1 -1 d 1 -3 d -3
 Y -1 -3 d -3 -3 d -3 -1 d -4 X -3 1 d -2 1 d -1 3 d s 624 643 227 983 C 72 985
 m 18 2 d 17 4 d 11 2 d 20 6 d 14 6 d 11 5 d 16 8 d 15 10 d 15 10 d 14 11 d 21
 19 d 10 10 d 18 18 d 28 28 d 38 39 d 7 8 d 26 24 d 16 13 d 4 4 d 17 13 d 19 12
 d 9 6 d 18 10 d 28 13 d 26 11 d 20 7 d 45 15 d 46 16 d 39 13 d 6 1 d 46 11 d 45
 12 d 38 10 d 8 3 d 17 7 d 28 13 d 40 18 d 6 2 d 19 11 d 21 13 d 5 4 d s
 [12 12] 0 sd 72 989 m 18 3 d 19 6 d 9 3 d 21 10 d 15 8 d 9 6 d 16 12 d 15 13 d
 15 15 d 16 19 d 18 23 d 11 16 d 17 24 d 29 47 d 23 38 d 16 27 d 6 10 d 18 26 d
 21 27 d 7 9 d 19 22 d 19 22 d 7 7 d 21 19 d 25 21 d 46 33 d 45 36 d 35 27 d 11
 7 d 45 24 d 14 11 d 26 22 d 6 4 d 18 13 d 27 16 d 46 28 d s 1759 2496 0 0 C
 [] 0 sd 663 881 m -32 Y s 663 881 m 19 X s 663 866 m 12 X s 663 849 m 19 X s
 697 850 m -2 1 d -1 1 d -2 X -2 -1 d -2 -1 d -6 Y 2 -2 d 2 -1 d 2 X 1 1 d 2 2 d
 s 702 852 m -11 Y s 702 849 m 2 2 d 2 1 d 2 X 2 -1 d -10 Y s 710 849 m 3 2 d 1
 1 d 2 X 2 -1 d 1 -2 d -8 Y s 741 881 m -32 Y s 742 881 m -32 Y s 741 881 m 7 X
 s 741 849 m 7 X s 778 874 m -1 3 d -4 3 d -3 1 d -6 X -3 -1 d -3 -3 d -1 -3 d
 -2 -5 d -8 Y 2 -4 d 1 -3 d 3 -3 d 3 -2 d 6 X 3 2 d 4 3 d 1 3 d 4 Y s 770 861 m
 8 X s 787 861 m 18 X 4 Y -1 3 d -2 1 d -3 2 d -4 X -3 -2 d -3 -3 d -2 -5 d -3 Y
 2 -4 d 3 -3 d 3 -2 d 4 X 3 2 d 3 3 d s 811 881 m 12 -32 d s 835 881 m -12 -32 d
 s 846 881 m -32 Y s 847 881 m -32 Y s 840 881 m 7 X s 840 849 m 7 X s 47 1368 m
 -15 Y 1 -3 d 3 -3 d 5 -1 d 5 X 4 1 d 2 2 d 1 3 d 3 Y -1 3 d -3 3 d -5 1 d -5 X
 -4 -1 d -2 -2 d -1 -3 d s 36 1372 m -2 2 d 4 Y 1 X 2 1 d 3 X 4 -1 d s 34 1384 m
 2 X 1 -1 d 7 -5 d 3 -1 d 3 -1 d s 36 1387 m -2 1 d 4 Y 1 1 d 9 X s 34 1399 m 2
 -1 d 1 -1 d 7 -4 d 3 -2 d 3 -1 d s 60 1401 m 16 6 d s 60 1413 m 16 -6 d s 60
 1417 m 16 X s 60 1417 m 16 6 d s 60 1429 m 16 -6 d s 60 1429 m 16 X s 60 1435 m
 16 X s 60 1435 m 5 Y 1 3 d 1 1 d 2 1 d 2 1 d 4 X 2 -1 d 2 -1 d 1 -1 d 1 -3 d -5
 Y s 65 1454 m 9 X s 67 1450 m 4 8 d s 67 1458 m 4 -8 d s 65 1471 m 11 X s 68
 1471 m -2 -1 d -1 -2 d -2 Y 1 -1 d 2 -2 d 2 -1 d 1 X 3 1 d 1 2 d 1 1 d 2 Y -1 2
 d -1 1 d s 65 1477 m 11 X s 68 1477 m -2 3 d -1 1 d 2 Y 1 2 d 2 1 d 8 X s 65
 1495 m 1 -2 d 2 -1 d 2 -1 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 2 d -1 1 d -3 1 d -1 X
 -2 -1 d -2 -1 d -1 -2 d -2 Y cl s 65 1506 m 11 X s 68 1506 m -2 2 d -1 2 d 2 Y
 1 2 d 10 X s 68 1514 m -2 3 d -1 1 d 2 Y 1 2 d 2 1 d 8 X s 36 1545 m 32 X s 36
 1546 m 32 X s 36 1545 m 7 Y s 68 1545 m 7 Y s 47 1561 m 21 X s 53 1561 m -5 4 d
 -1 3 d 5 Y 1 3 d 5 1 d 15 X s 36 1590 m 32 X s 51 1590 m -3 3 d -1 3 d 4 Y 1 3
 d 3 3 d 5 2 d 3 X 5 -2 d 3 -3 d 1 -3 d -4 Y -1 -3 d -3 -3 d s 36 1621 m 32 X s
 36 1622 m 32 X s 36 1615 m 7 Y s 68 1615 m 7 Y s 624 643 227 983 C NC 624 643
 1078 983 bl 1759 2496 0 0 C 624 643 1078 983 C [12 12] 0 sd 1078 983 m 624 X s
 NC [] 0 sd 1078 983 m 643 Y s 1112 983 m -34 X s 1095 1009 m -17 X s 1095 1035
 m -17 X s 1095 1060 m -17 X s 1095 1086 m -17 X s 1112 1112 m -34 X s 1095 1138
 m -17 X s 1095 1163 m -17 X s 1095 1189 m -17 X s 1095 1215 m -17 X s 1112 1240
 m -34 X s 1095 1266 m -17 X s 1095 1292 m -17 X s 1095 1318 m -17 X s 1095 1343
 m -17 X s 1112 1369 m -34 X s 1095 1395 m -17 X s 1095 1420 m -17 X s 1095 1446
 m -17 X s 1095 1472 m -17 X s 1112 1498 m -34 X s 1095 1523 m -17 X s 1095 1549
 m -17 X s 1095 1575 m -17 X s 1095 1600 m -17 X s 1112 1626 m -34 X s 1016 999
 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y
 -2 7 d -3 5 d -4 1 d -3 X cl s 1025 1128 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1
 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -4 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 981
 1250 m 3 2 d 5 4 d -31 Y s 1016 1256 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5
 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 981 1379 m 3
 1 d 5 5 d -32 Y s 1025 1385 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5
 d -3 Y -2 -4 d -3 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s 978 1506 m 1 Y 1 3 d
 2 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -16 -15 d 22 X s 1016
 1513 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d
 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 978 1635 m 1 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d
 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -5 d -16 -15 d 22 X s 1025 1642 m -15 X -2 -14 d
 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -4 -2 d -5 X -4 2 d
 -2 1 d -1 3 d s 1078 983 m 624 X s 1092 1017 m -34 Y s 1071 934 m 3 1 d 4 5 d
 -32 Y s 1105 940 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d
 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 1184 1000 m -17 Y s 1237 1000 m
 -17 Y s 1275 1000 m -17 Y s 1305 1000 m -17 Y s 1329 1000 m -17 Y s 1350 1000 m
 -17 Y s 1367 1000 m -17 Y s 1383 1000 m -17 Y s 1397 1017 m -34 Y s 1376 934 m
 3 1 d 4 5 d -32 Y s 1410 940 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2
 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d -3 X cl s 1429 959 m 2 Y 1 2 d
 2 1 d 2 1 d 5 X 2 -1 d 2 -1 d 1 -2 d -3 Y -1 -2 d -3 -4 d -12 -12 d 17 X s 1489
 1000 m -17 Y s 1542 1000 m -17 Y s 1580 1000 m -17 Y s 1610 1000 m -17 Y s 1634
 1000 m -17 Y s 1655 1000 m -17 Y s 1672 1000 m -17 Y s 1688 1000 m -17 Y s 1702
 1017 m -34 Y s 1681 934 m 3 1 d 4 5 d -32 Y s 1715 940 m -4 -2 d -3 -4 d -2 -8
 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d -3 X
 cl s 1735 965 m 14 X -7 -9 d 3 X 3 -2 d 1 -1 d 1 -3 d -3 Y -1 -3 d -3 -3 d -3
 -1 d -4 X -4 1 d -1 1 d -1 3 d s 624 643 1078 983 C 923 988 m 16 3 d 14 3 d 16
 4 d 13 5 d 18 6 d 14 6 d 14 6 d 26 12 d 6 3 d 14 6 d 12 5 d 9 3 d 6 2 d 4 1 d 8
 1 d 16 X 22 -1 d 10 -2 d 35 -6 d 46 -8 d 20 -2 d 25 -3 d 27 -2 d 36 X 24 1 d 4
 1 d 25 2 d 21 2 d 24 2 d 21 3 d 37 5 d 9 2 d 16 3 d 24 6 d 5 1 d 29 7 d 13 4 d
 4 2 d 16 6 d 16 6 d 14 6 d 15 8 d 14 7 d 13 7 d 3 2 d 24 14 d 8 5 d 6 4 d 8 6 d
 7 7 d 8 8 d 8 8 d 8 9 d 7 10 d 7 9 d s [12 12] 0 sd 1014 2017 m 7 -72 d 6 -58 d
 6 -61 d 7 -59 d 7 -57 d 6 -50 d 7 -50 d 6 -41 d 6 -39 d 6 -34 d 7 -40 d 8 -44 d
 11 -47 d 1 -8 d 7 -30 d 8 -31 d 9 -31 d 11 -33 d 11 -32 d 8 -21 d 10 -23 d 12
 -24 d 15 -27 d 12 -17 d 15 -18 d 19 -18 d 15 -13 d 23 -13 d 7 -4 d 24 -11 d 22
 -7 d 32 -7 d 13 -2 d 46 -6 d 45 -2 d 46 -2 d 45 -1 d 92 X 45 -1 d 91 X s 1759
 2496 0 0 C [] 0 sd 1514 881 m -32 Y s 1514 881 m 19 X s 1514 866 m 12 X s 1514
 849 m 19 X s 1548 850 m -2 1 d -1 1 d -3 X -1 -1 d -2 -1 d -6 Y 2 -2 d 1 -1 d 3
 X 1 1 d 2 2 d s 1553 852 m -11 Y s 1553 849 m 2 2 d 2 1 d 2 X 2 -1 d -10 Y s
 1561 849 m 3 2 d 1 1 d 2 X 2 -1 d 1 -2 d -8 Y s 1592 881 m -32 Y s 1593 881 m
 -32 Y s 1592 881 m 7 X s 1592 849 m 7 X s 1629 874 m -2 3 d -3 3 d -3 1 d -6 X
 -3 -1 d -3 -3 d -1 -3 d -2 -5 d -8 Y 2 -4 d 1 -3 d 3 -3 d 3 -2 d 6 X 3 2 d 3 3
 d 2 3 d 4 Y s 1621 861 m 8 X s 1638 861 m 18 X 4 Y -1 3 d -2 1 d -3 2 d -4 X -3
 -2 d -3 -3 d -2 -5 d -3 Y 2 -4 d 3 -3 d 3 -2 d 4 X 3 2 d 3 3 d s 1662 881 m 12
 -32 d s 1686 881 m -12 -32 d s 1697 881 m -32 Y s 1698 881 m -32 Y s 1691 881 m
 7 X s 1691 849 m 7 X s 898 1421 m -15 Y 1 -3 d 3 -3 d 5 -1 d 4 X 5 1 d 1 2 d 2
 3 d 3 Y -2 3 d -3 3 d -4 1 d -5 X -4 -1 d -2 -2 d -1 -3 d s 887 1425 m -2 2 d 3
 Y 1 1 d 2 1 d 3 X 4 -1 d s 885 1437 m 2 X 1 -1 d 7 -5 d 3 -1 d 2 -1 d s 887
 1440 m -2 1 d 4 Y 1 1 d 9 X s 885 1452 m 2 -1 d 1 -1 d 7 -4 d 3 -2 d 2 -1 d s
 911 1465 m 16 X s 919 1465 m -2 -2 d -1 -2 d -2 Y 1 -1 d 2 -2 d 2 -1 d 1 X 3 1
 d 1 2 d 1 1 d 2 Y -1 2 d -1 2 d s 911 1470 m 1 1 d -2 X 1 -1 d cl s 916 1471 m
 11 X s 916 1477 m 11 X s 921 1477 m -2 X -2 2 d -1 1 d 3 Y s 916 1489 m 9 X s
 918 1486 m 4 7 d s 918 1493 m 4 -7 d s 911 1507 m 16 X s 919 1507 m -2 -2 d -1
 -1 d -2 Y 1 -2 d 2 -1 d 2 -1 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 1 d -1 2 d s 911
 1512 m 1 1 d -1 1 d -1 -1 d 1 -1 d cl s 916 1513 m 11 X s 916 1519 m 11 X s 921
 1519 m -2 1 d -2 1 d -1 2 d 2 Y s 887 1545 m 32 X s 887 1546 m 32 X s 887 1545
 m 7 Y s 919 1545 m 7 Y s 898 1561 m 21 X s 904 1561 m -5 4 d -1 3 d 5 Y 1 3 d 5
 1 d 15 X s 887 1590 m 32 X s 902 1590 m -3 3 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 3 X
 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d -3 -3 d s 887 1621 m 32 X s 887 1622 m 32 X s
 887 1615 m 7 Y s 919 1615 m 7 Y s 624 643 1078 983 C NC 624 643 227 159 bl 1759
 2496 0 0 C 624 643 227 159 C [12 12] 0 sd 227 159 m 624 X s NC [] 0 sd 227 159
 m 643 Y s 261 159 m -34 X s 244 191 m -17 X s 244 223 m -17 X s 244 255 m -17 X
 s 244 287 m -17 X s 261 320 m -34 X s 244 352 m -17 X s 244 384 m -17 X s 244
 416 m -17 X s 244 448 m -17 X s 261 480 m -34 X s 244 512 m -17 X s 244 545 m
 -17 X s 244 577 m -17 X s 244 609 m -17 X s 261 641 m -34 X s 244 673 m -17 X s
 244 705 m -17 X s 244 737 m -17 X s 244 770 m -17 X s 261 802 m -34 X s 165 175
 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 8 d 4 Y
 -2 8 d -3 4 d -4 2 d -3 X cl s 174 335 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d
 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 130 490
 m 3 2 d 5 4 d -32 Y s 165 496 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2
 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 130 651 m 3 1 d 5 5
 d -32 Y s 174 657 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2
 -4 d -3 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s 127 810 m 2 Y 2 3 d 1 1 d 3 2
 d 6 X 3 -2 d 2 -1 d 1 -3 d -3 Y -1 -3 d -3 -5 d -15 -15 d 21 X s 165 818 m -5
 -2 d -3 -4 d -1 -8 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 8 d
 -3 4 d -4 2 d -3 X cl s 227 159 m 624 X s 241 193 m -34 Y s 220 109 m 3 2 d 4 4
 d -31 Y s 254 115 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d
 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 333 176 m -17 Y s 386 176 m -17
 Y s 425 176 m -17 Y s 454 176 m -17 Y s 478 176 m -17 Y s 499 176 m -17 Y s 516
 176 m -17 Y s 532 176 m -17 Y s 546 193 m -34 Y s 525 109 m 3 2 d 4 4 d -31 Y s
 560 115 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7
 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 578 135 m 1 Y 2 2 d 1 2 d 2 1 d 5 X 2 -1 d
 2 -2 d 1 -2 d -2 Y -1 -3 d -3 -3 d -12 -13 d 17 X s 638 176 m -17 Y s 691 176 m
 -17 Y s 730 176 m -17 Y s 759 176 m -17 Y s 783 176 m -17 Y s 804 176 m -17 Y s
 821 176 m -17 Y s 837 176 m -17 Y s 851 193 m -34 Y s 830 109 m 3 2 d 4 4 d -31
 Y s 865 115 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d
 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 885 141 m 13 X -7 -10 d 3 X 3 -1 d 1
 -1 d 1 -4 d -2 Y -1 -4 d -3 -2 d -3 -2 d -4 X -3 2 d -2 1 d -1 2 d s 624 643
 227 159 C 72 159 m 18 1 d 19 2 d 9 2 d 21 5 d 13 5 d 11 6 d 16 9 d 13 10 d 14
 12 d 3 2 d 9 10 d 15 18 d 19 22 d 2 3 d 31 34 d 15 15 d 16 15 d 15 12 d 14 10 d
 15 8 d 21 9 d 10 4 d 18 5 d 27 7 d 46 8 d 31 9 d 15 4 d 34 12 d 11 4 d 46 20 d
 45 19 d 29 15 d 17 10 d 34 21 d 11 7 d 18 14 d 17 14 d 11 11 d 18 19 d 22 26 d
 5 7 d 31 37 d 8 12 d 7 10 d 10 19 d 12 23 d 9 21 d 11 24 d 3 8 d s [12 12] 0 sd
 72 384 m 3 4 d 2 3 d 3 3 d 3 3 d 2 4 d 3 3 d 4 3 d 3 3 d 3 2 d 3 3 d 3 2 d 4 2
 d 3 3 d 4 2 d 3 1 d 3 2 d 4 2 d 4 1 d 3 1 d 4 2 d 4 1 d 4 X 4 1 d 4 1 d 8 X 3 1
 d 3 X 3 -1 d 4 X 3 -1 d 4 X 29 -9 d 6 -1 d 9 -3 d 20 -6 d 6 -2 d 4 -1 d 14 -3 d
 9 -2 d 7 -2 d 6 -1 d 6 -1 d 4 X 7 -1 d 6 X 7 -1 d 30 X 6 1 d 6 X 8 2 d 17 2 d 4
 1 d 28 4 d 12 1 d 5 1 d 9 2 d 13 2 d 22 4 d 2 1 d 11 2 d 14 3 d 7 1 d 6 1 d 5 1
 d 10 X 6 1 d 7 X 8 1 d 23 X 6 -1 d 7 X 7 -1 d 20 -3 d 11 -1 d 13 -2 d 16 -2 d 5
 -1 d 13 -3 d 14 -2 d 19 -4 d 11 -2 d 20 -4 d 7 -1 d 7 -1 d 7 -1 d 10 -2 d 10 -1
 d 19 -2 d 18 -1 d 17 -2 d 10 -1 d 26 -2 d 10 -1 d 19 X 10 -1 d 10 1 d 16 X s
 1759 2496 0 0 C [] 0 sd 663 57 m -32 Y s 663 57 m 19 X s 663 42 m 12 X s 663 25
 m 19 X s 697 25 m -2 2 d -1 1 d -2 X -2 -1 d -2 -2 d -6 Y 2 -1 d 2 -1 d 2 X 1 1
 d 2 1 d s 702 28 m -11 Y s 702 25 m 2 2 d 2 1 d 2 X 2 -1 d -10 Y s 710 25 m 3 2
 d 1 1 d 2 X 2 -1 d 1 -2 d -8 Y s 741 57 m -32 Y s 742 57 m -32 Y s 741 57 m 7 X
 s 741 25 m 7 X s 778 49 m -1 3 d -4 3 d -3 2 d -6 X -3 -2 d -3 -3 d -1 -3 d -2
 -4 d -8 Y 2 -4 d 1 -4 d 3 -3 d 3 -1 d 6 X 3 1 d 4 3 d 1 4 d 4 Y s 770 37 m 8 X
 s 787 37 m 18 X 3 Y -1 3 d -2 2 d -3 1 d -4 X -3 -1 d -3 -3 d -2 -5 d -3 Y 2 -5
 d 3 -3 d 3 -1 d 4 X 3 1 d 3 3 d s 811 57 m 12 -32 d s 835 57 m -12 -32 d s 846
 57 m -32 Y s 847 57 m -32 Y s 840 57 m 7 X s 840 25 m 7 X s 47 561 m -15 Y 1 -3
 d 3 -3 d 5 -1 d 5 X 4 1 d 2 2 d 1 3 d 3 Y -1 3 d -3 3 d -5 1 d -5 X -4 -1 d -2
 -2 d -1 -3 d s 36 565 m -2 2 d 3 Y 1 1 d 2 1 d 3 X 4 -1 d s 34 577 m 2 X 1 -1 d
 7 -5 d 3 -1 d 3 -1 d s 36 580 m -2 1 d 4 Y 1 1 d 9 X s 34 592 m 2 -1 d 1 -1 d 7
 -4 d 3 -2 d 3 -1 d s 60 605 m 16 X s 68 605 m -2 -2 d -1 -2 d -2 Y 1 -1 d 2 -2
 d 2 -1 d 1 X 3 1 d 1 2 d 1 1 d 2 Y -1 2 d -1 2 d s 60 610 m 1 1 d -2 X 1 -1 d
 cl s 65 611 m 11 X s 65 617 m 11 X s 70 617 m -2 X -2 2 d -1 1 d 3 Y s 65 629 m
 9 X s 67 626 m 4 7 d s 67 633 m 4 -7 d s 65 647 m 11 X s 68 647 m -2 -2 d -1 -1
 d -2 Y 1 -2 d 2 -1 d 2 -1 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 1 d -1 2 d s 65 653 m
 11 X s 68 653 m -2 2 d -1 2 d 2 Y 1 1 d 2 1 d 8 X s 65 670 m 1 -1 d 2 -2 d 6 X
 1 2 d 1 1 d 3 Y -1 1 d -1 2 d -6 X -2 -2 d -1 -1 d -3 Y cl s 65 682 m 11 X s 68
 682 m -2 2 d -1 1 d 3 Y 1 1 d 2 1 d 8 X s 68 690 m -2 2 d -1 2 d 2 Y 1 2 d 10 X
 s 36 720 m 32 X s 36 721 m 32 X s 36 720 m 7 Y s 68 720 m 7 Y s 47 736 m 21 X s
 53 736 m -5 5 d -1 3 d 5 Y 1 3 d 5 1 d 15 X s 36 765 m 32 X s 51 765 m -3 3 d
 -1 3 d 5 Y 1 3 d 3 3 d 5 1 d 3 X 5 -1 d 3 -3 d 1 -3 d -5 Y -1 -3 d -3 -3 d s 36
 797 m 32 X s 36 798 m 32 X s 36 791 m 7 Y s 68 791 m 7 Y s 624 643 227 159 C NC
 624 643 1078 159 bl 1759 2496 0 0 C 624 643 1078 159 C [12 12] 0 sd 1078 159 m
 624 X s NC [] 0 sd 1078 159 m 643 Y s 1112 159 m -34 X s 1095 212 m -17 X s
 1095 266 m -17 X s 1095 320 m -17 X s 1112 373 m -34 X s 1095 427 m -17 X s
 1095 480 m -17 X s 1095 534 m -17 X s 1112 587 m -34 X s 1095 641 m -17 X s
 1095 695 m -17 X s 1095 748 m -17 X s 1112 802 m -34 X s 1016 175 m -5 -2 d -3
 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4 d
 -4 2 d -3 X cl s 978 381 m 2 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y
 -1 -3 d -3 -5 d -16 -15 d 22 X s 1016 389 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d
 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 992 603
 m -16 -21 d 23 X s 992 603 m -31 Y s 1016 603 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1
 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 996
 813 m -1 3 d -5 2 d -3 X -4 -2 d -4 -4 d -1 -8 d -8 Y 1 -6 d 4 -3 d 4 -1 d 2 X
 4 1 d 3 3 d 2 5 d 1 Y -2 5 d -3 3 d -4 2 d -2 X -4 -2 d -4 -3 d -1 -5 d s 1016
 818 m -5 -2 d -3 -4 d -1 -8 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5
 Y -2 8 d -3 4 d -4 2 d -3 X cl s 1078 159 m 624 X s 1092 193 m -34 Y s 1071 109
 m 3 2 d 4 4 d -31 Y s 1105 115 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4
 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1184 176 m -17 Y
 s 1237 176 m -17 Y s 1275 176 m -17 Y s 1305 176 m -17 Y s 1329 176 m -17 Y s
 1350 176 m -17 Y s 1367 176 m -17 Y s 1383 176 m -17 Y s 1397 193 m -34 Y s
 1376 109 m 3 2 d 4 4 d -31 Y s 1410 115 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3
 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 1429 135 m
 1 Y 1 2 d 2 2 d 2 1 d 5 X 2 -1 d 2 -2 d 1 -2 d -2 Y -1 -3 d -3 -3 d -12 -13 d
 17 X s 1489 176 m -17 Y s 1542 176 m -17 Y s 1580 176 m -17 Y s 1610 176 m -17
 Y s 1634 176 m -17 Y s 1655 176 m -17 Y s 1672 176 m -17 Y s 1688 176 m -17 Y s
 1702 193 m -34 Y s 1681 109 m 3 2 d 4 4 d -31 Y s 1715 115 m -4 -1 d -3 -5 d -2
 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d
 -3 X cl s 1735 141 m 14 X -7 -10 d 3 X 3 -1 d 1 -1 d 1 -4 d -2 Y -1 -4 d -3 -2
 d -3 -2 d -4 X -4 2 d -1 1 d -1 2 d s 624 643 1078 159 C 923 159 m 81 X 10 1 d
 23 1 d 12 1 d 11 1 d 15 1 d 11 2 d 11 2 d 8 2 d 11 2 d 13 4 d 15 4 d 7 2 d 11 4
 d 13 5 d 21 8 d 18 7 d 17 6 d 11 4 d 15 4 d 12 4 d 13 3 d 5 2 d 12 2 d 15 3 d
 19 3 d 17 3 d 18 2 d 10 1 d 17 2 d 29 2 d 45 4 d 31 2 d 15 1 d 45 X 46 1 d 33 1
 d 13 1 d 12 1 d 33 3 d 40 4 d 6 1 d 15 2 d 15 3 d 15 3 d s [12 12] 0 sd 923 164
 m 29 5 d 17 4 d 27 7 d 18 6 d 26 9 d 20 9 d 25 13 d 20 11 d 26 16 d 20 14 d 25
 19 d 20 16 d 27 24 d 19 17 d 20 20 d 25 26 d 46 44 d 45 42 d 24 25 d 15 15 d 7
 7 d 15 12 d 30 21 d 46 35 d 37 28 d 8 6 d 46 26 d 19 13 d 27 19 d 45 30 d 37 25
 d 9 7 d 17 15 d 17 18 d 11 12 d s 1759 2496 0 0 C [] 0 sd 1514 57 m -32 Y s
 1514 57 m 19 X s 1514 42 m 12 X s 1514 25 m 19 X s 1548 25 m -2 2 d -1 1 d -3 X
 -1 -1 d -2 -2 d -6 Y 2 -1 d 1 -1 d 3 X 1 1 d 2 1 d s 1553 28 m -11 Y s 1553 25
 m 2 2 d 2 1 d 2 X 2 -1 d -10 Y s 1561 25 m 3 2 d 1 1 d 2 X 2 -1 d 1 -2 d -8 Y s
 1592 57 m -32 Y s 1593 57 m -32 Y s 1592 57 m 7 X s 1592 25 m 7 X s 1629 49 m
 -2 3 d -3 3 d -3 2 d -6 X -3 -2 d -3 -3 d -1 -3 d -2 -4 d -8 Y 2 -4 d 1 -4 d 3
 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 4 d 4 Y s 1621 37 m 8 X s 1638 37 m 18 X 3 Y -1 3
 d -2 2 d -3 1 d -4 X -3 -1 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -1 d 4 X 3 1
 d 3 3 d s 1662 57 m 12 -32 d s 1686 57 m -12 -32 d s 1697 57 m -32 Y s 1698 57
 m -32 Y s 1691 57 m 7 X s 1691 25 m 7 X s 898 526 m -15 Y 1 -3 d 3 -3 d 5 -2 d
 4 X 5 2 d 1 1 d 2 3 d 3 Y -2 3 d -3 3 d -4 2 d -5 X -4 -2 d -2 -1 d -1 -3 d s
 887 530 m -2 1 d 4 Y 1 1 d 9 X s 885 542 m 2 -1 d 1 -1 d 7 -4 d 3 -2 d 2 -1 d s
 887 544 m -2 2 d 3 Y 1 1 d 2 1 d 3 X 4 -1 d s 885 556 m 2 -1 d 1 X 7 -5 d 3 -1
 d 2 -1 d s 916 569 m 11 X s 919 569 m -2 -2 d -1 -1 d -2 Y 1 -2 d 2 -1 d 2 -1 d
 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 1 d -1 2 d s 916 575 m 11 X s 919 575 m -2 2 d -1
 2 d 2 Y 1 2 d 10 X s 916 592 m 1 -1 d 2 -2 d 6 X 1 2 d 1 1 d 3 Y -1 1 d -1 2 d
 -6 X -2 -2 d -1 -1 d -3 Y cl s 916 604 m 11 X s 919 604 m -2 2 d -1 2 d 2 Y 1 1
 d 2 1 d 8 X s 919 612 m -2 2 d -1 2 d 2 Y 1 2 d 10 X s 916 629 m 9 X s 918 626
 m 4 7 d s 918 633 m 4 -7 d s 916 647 m 11 X s 919 647 m -2 -2 d -1 -1 d -2 Y 1
 -2 d 2 -1 d 2 -1 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 1 d -1 2 d s 916 653 m 11 X s
 919 653 m -2 2 d -1 2 d 2 Y 1 1 d 2 1 d 8 X s 916 670 m 1 -1 d 2 -2 d 6 X 1 2 d
 1 1 d 3 Y -1 1 d -1 2 d -6 X -2 -2 d -1 -1 d -3 Y cl s 916 682 m 11 X s 919 682
 m -2 2 d -1 1 d 3 Y 1 1 d 2 1 d 8 X s 919 690 m -2 2 d -1 2 d 2 Y 1 2 d 10 X s
 887 720 m 32 X s 887 721 m 32 X s 887 720 m 7 Y s 919 720 m 7 Y s 898 736 m 21
 X s 904 736 m -5 5 d -1 3 d 5 Y 1 3 d 5 1 d 15 X s 887 765 m 32 X s 902 765 m
 -3 3 d -1 3 d 5 Y 1 3 d 3 3 d 5 1 d 3 X 4 -1 d 3 -3 d 2 -3 d -5 Y -2 -3 d -3 -3
 d s 887 797 m 32 X s 887 798 m 32 X s 887 791 m 7 Y s 919 791 m 7 Y s 624 643
 1078 159 C
gr gr showpage
end
%%EOF


==> (inline-ps-9) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 283
%%Title: /usr/users/torbjorn/text/try/fig10.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/03/26   11.08
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 906 227 170 bl 1756 1133 0 0 C 1472 906 227
 170 C 227 170 m 1472 X s NC 227 170 m 906 Y s 261 170 m -34 X s 244 193 m -17 X
 s 244 215 m -17 X s 244 238 m -17 X s 244 261 m -17 X s 261 283 m -34 X s 244
 306 m -17 X s 244 329 m -17 X s 244 351 m -17 X s 244 374 m -17 X s 261 397 m
 -34 X s 244 419 m -17 X s 244 442 m -17 X s 244 464 m -17 X s 244 487 m -17 X s
 261 510 m -34 X s 244 532 m -17 X s 244 555 m -17 X s 244 578 m -17 X s 244 600
 m -17 X s 261 623 m -34 X s 244 646 m -17 X s 244 668 m -17 X s 244 691 m -17 X
 s 244 714 m -17 X s 261 736 m -34 X s 244 759 m -17 X s 244 782 m -17 X s 244
 804 m -17 X s 244 827 m -17 X s 261 850 m -34 X s 244 872 m -17 X s 244 895 m
 -17 X s 244 918 m -17 X s 244 940 m -17 X s 261 963 m -34 X s 244 986 m -17 X s
 244 1008 m -17 X s 244 1031 m -17 X s 244 1054 m -17 X s 261 1076 m -34 X s 165
 186 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4
 Y -2 8 d -3 4 d -4 2 d -3 X cl s 100 293 m 3 2 d 4 4 d -32 Y s 134 299 m -4 -1
 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3
 5 d -5 1 d -3 X cl s 165 299 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2
 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 97 405 m 1 Y 1 3 d 2
 2 d 3 1 d 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d -15 -15 d 21 X s 134
 412 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -5 1 d -3 X cl s 165 412 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d
 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 98 526 m
 17 X -9 -12 d 4 X 3 -2 d 2 -1 d 1 -5 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d
 -1 2 d -2 3 d s 134 526 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 3 X
 5 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d -3 X cl s 165 526 m -5 -2 d -3 -4 d
 -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4 d -4 2
 d -3 X cl s 110 639 m -15 -21 d 23 X s 110 639 m -32 Y s 134 639 m -4 -2 d -3
 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d
 -5 2 d -3 X cl s 165 639 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3
 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 113 752 m -15 X -1 -13 d
 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d
 -1 2 d -2 3 d s 134 752 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X
 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 165 752 m -5 -1 d -3 -5 d
 -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1
 d -3 X cl s 115 861 m -2 3 d -4 2 d -3 X -5 -2 d -3 -5 d -1 -7 d -8 Y 1 -6 d 3
 -3 d 5 -1 d 1 X 5 1 d 3 3 d 1 5 d 1 Y -1 5 d -3 3 d -5 1 d -1 X -5 -1 d -3 -3 d
 -1 -5 d s 134 866 m -4 -2 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d
 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 2 d -3 X cl s 165 866 m -5 -2 d -3 -5 d -1 -7
 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 2 d -3 X
 cl s 116 979 m -15 -32 d s 95 979 m 21 X s 134 979 m -4 -2 d -3 -4 d -2 -8 d -4
 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d -3 X cl s
 165 979 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8
 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 103 1092 m -5 -1 d -1 -3 d -3 Y 1 -3 d 3
 -2 d 6 -1 d 5 -2 d 3 -3 d 1 -3 d -5 Y -1 -3 d -2 -1 d -4 -2 d -6 X -5 2 d -1 1
 d -2 3 d 5 Y 2 3 d 3 3 d 4 2 d 6 1 d 3 2 d 2 3 d 3 Y -2 3 d -4 1 d -6 X cl s
 134 1092 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2
 8 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 165 1092 m -5 -1 d -3 -5 d -1 -7 d -5 Y
 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s
 227 170 m 1472 X s 260 204 m -34 Y s 238 121 m 3 1 d 5 5 d -32 Y s 273 127 m -4
 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d
 -3 4 d -5 2 d -3 X cl s 476 187 m -17 Y s 603 187 m -17 Y s 693 187 m -17 Y s
 763 187 m -17 Y s 820 187 m -17 Y s 868 187 m -17 Y s 910 187 m -17 Y s 946 187
 m -17 Y s 979 204 m -34 Y s 958 121 m 3 1 d 5 5 d -32 Y s 993 127 m -4 -2 d -4
 -4 d -1 -8 d -4 Y 1 -8 d 4 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d
 -5 2 d -3 X cl s 1012 146 m 1 Y 1 3 d 1 1 d 3 1 d 5 X 2 -1 d 1 -1 d 1 -3 d -2 Y
 -1 -3 d -2 -3 d -12 -12 d 17 X s 1196 187 m -17 Y s 1323 187 m -17 Y s 1413 187
 m -17 Y s 1483 187 m -17 Y s 1540 187 m -17 Y s 1588 187 m -17 Y s 1630 187 m
 -17 Y s 1666 187 m -17 Y s 1699 204 m -34 Y s 1678 121 m 3 1 d 5 5 d -32 Y s
 1713 127 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1
 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 1733 152 m 13 X -7 -10 d 4 X 2 -1 d 1 -1
 d 1 -4 d -2 Y -1 -4 d -2 -2 d -4 -1 d -3 X -4 1 d -1 1 d -1 2 d s 1472 906 227
 170 C -138 548 m 43 -5 d 45 -3 d 19 -1 d 45 -2 d 63 X 51 1 d 56 3 d 58 5 d 50 4
 d 65 8 d 42 5 d 74 11 d 33 5 d 78 13 d 30 5 d 83 16 d 24 5 d 89 19 d 19 4 d 88
 21 d 19 4 d 88 22 d 20 5 d 89 24 d 18 5 d 90 26 d 17 5 d 90 27 d 18 6 d 88 28 d
 19 6 d 84 29 d 24 8 d 83 30 d 24 9 d 83 32 d 24 9 d 80 33 d 28 11 d s
 [12 12] 0 sd -138 538 m 51 1 d 56 X 108 -6 d 25 3 d 31 5 d 51 11 d 39 10 d 69
 21 d 107 32 d 107 35 d 108 32 d 107 35 d 108 33 d 94 32 d 13 5 d 65 24 d 43 17
 d 107 41 d 96 37 d 11 5 d 41 18 d 67 31 d 92 45 d 15 7 d 62 32 d 46 26 d 43 26
 d 45 30 d 19 13 d s 1756 1133 0 0 C [] 0 sd 1511 57 m -32 Y s 1511 57 m 20 X s
 1511 42 m 13 X s 1511 25 m 20 X s 1545 25 m -1 2 d -2 1 d -2 X -1 -1 d -2 -2 d
 -1 -2 d -1 Y 1 -3 d 2 -1 d 1 -1 d 2 X 2 1 d 1 1 d s 1551 28 m -11 Y s 1551 25 m
 2 2 d 2 1 d 2 X 1 -1 d 1 -2 d -8 Y s 1559 25 m 2 2 d 2 1 d 2 X 2 -1 d -10 Y s
 1589 57 m -32 Y s 1590 57 m -32 Y s 1589 57 m 7 X s 1589 25 m 7 X s 1627 49 m
 -2 3 d -3 3 d -3 2 d -6 X -3 -2 d -3 -3 d -2 -3 d -1 -4 d -8 Y 1 -5 d 2 -3 d 3
 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1619 37 m 8 X s 1636 37 m 18 X 3 Y -2 3
 d -1 2 d -3 1 d -5 X -3 -1 d -3 -3 d -1 -5 d -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1
 d 3 3 d s 1660 57 m 12 -32 d s 1684 57 m -12 -32 d s 1694 57 m -32 Y s 1695 57
 m -32 Y s 1688 57 m 7 X s 1688 25 m 7 X s 47 912 m -15 Y 1 -3 d 3 -3 d 5 -2 d 4
 X 5 2 d 1 1 d 2 3 d 3 Y -2 3 d -3 3 d -4 2 d -5 X -4 -2 d -2 -1 d -1 -3 d s 36
 916 m -2 1 d 4 Y 1 1 d 9 X s 34 928 m 2 -1 d 1 -1 d 7 -4 d 3 -2 d 2 -1 d s 36
 930 m -2 1 d 4 Y 1 1 d 2 1 d 3 X 4 -1 d s 34 942 m 2 -1 d 1 -1 d 7 -4 d 3 -2 d
 2 X s 60 947 m 13 X 2 1 d 1 2 d 1 Y s 65 945 m 5 Y s 65 959 m 1 -2 d 2 -1 d 2
 -1 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 1 d -1 2 d -3 1 d -1 X -2 -1 d -2 -2 d -1 -1
 d -2 Y cl s 60 971 m 15 X 1 2 d 1 Y s 65 968 m 6 Y s 36 995 m 32 X s 36 996 m
 32 X s 36 995 m 7 Y s 68 995 m 7 Y s 47 1011 m 21 X s 53 1011 m -5 5 d -1 3 d 4
 Y 1 3 d 5 2 d 15 X s 36 1040 m 32 X s 51 1040 m -3 3 d -1 3 d 4 Y 1 3 d 3 3 d 5
 2 d 3 X 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d -3 -3 d s 36 1071 m 32 X s 36 1072 m
 32 X s 36 1065 m 7 Y s 68 1065 m 7 Y s 1472 906 227 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-10) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 283
%%Title: /usr/users/torbjorn/text/try/fig11.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/06   16.11
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 906 227 170 bl 1756 1133 0 0 C 1472 906 227
 170 C 227 170 m 1472 X s NC 227 170 m 906 Y s 261 170 m -34 X s 244 196 m -17 X
 s 244 222 m -17 X s 244 248 m -17 X s 244 274 m -17 X s 261 299 m -34 X s 244
 325 m -17 X s 244 351 m -17 X s 244 377 m -17 X s 244 403 m -17 X s 261 429 m
 -34 X s 244 455 m -17 X s 244 481 m -17 X s 244 507 m -17 X s 244 532 m -17 X s
 261 558 m -34 X s 244 584 m -17 X s 244 610 m -17 X s 244 636 m -17 X s 244 662
 m -17 X s 261 688 m -34 X s 244 714 m -17 X s 244 740 m -17 X s 244 766 m -17 X
 s 244 791 m -17 X s 261 817 m -34 X s 244 843 m -17 X s 244 869 m -17 X s 244
 895 m -17 X s 244 921 m -17 X s 261 947 m -34 X s 244 973 m -17 X s 244 999 m
 -17 X s 244 1024 m -17 X s 244 1050 m -17 X s 261 1076 m -34 X s 165 186 m -5
 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d
 -3 4 d -4 2 d -3 X cl s 130 309 m 3 2 d 4 4 d -31 Y s 165 315 m -5 -1 d -3 -5 d
 -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1
 d -3 X cl s 127 437 m 2 Y 1 3 d 2 1 d 3 2 d 6 X 3 -2 d 2 -1 d 1 -3 d -3 Y -1 -3
 d -4 -5 d -15 -15 d 22 X s 165 445 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d
 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 128 574 m 17 X
 -9 -12 d 4 X 4 -1 d 1 -2 d 2 -4 d -3 Y -2 -5 d -3 -3 d -5 -2 d -4 X -5 2 d -1 2
 d -2 3 d s 165 574 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -2 d 3 X 4 2
 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 140 704 m -15 -21 d 23 X s 140
 704 m -32 Y s 165 704 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 4
 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 144 833 m -16 X -1 -13 d 1 1
 d 5 2 d 4 X 5 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1
 d -2 3 d s 165 833 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2
 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 145 958 m -1 3 d -5 2 d -3 X
 -5 -2 d -3 -4 d -1 -8 d -8 Y 1 -6 d 3 -3 d 5 -1 d 1 X 5 1 d 3 3 d 2 5 d 1 Y -2
 5 d -3 3 d -5 2 d -1 X -5 -2 d -3 -3 d -1 -5 d s 165 963 m -5 -2 d -3 -4 d -1
 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d
 -3 X cl s 147 1092 m -16 -32 d s 125 1092 m 22 X s 165 1092 m -5 -1 d -3 -5 d
 -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1
 d -3 X cl s 227 170 m 1472 X s 260 204 m -34 Y s 238 121 m 3 1 d 5 5 d -32 Y s
 273 127 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8
 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 476 187 m -17 Y s 603 187 m -17 Y s 693
 187 m -17 Y s 763 187 m -17 Y s 820 187 m -17 Y s 868 187 m -17 Y s 910 187 m
 -17 Y s 946 187 m -17 Y s 979 204 m -34 Y s 958 121 m 3 1 d 5 5 d -32 Y s 993
 127 m -4 -2 d -4 -4 d -1 -8 d -4 Y 1 -8 d 4 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4
 Y -1 8 d -3 4 d -5 2 d -3 X cl s 1012 146 m 1 Y 1 3 d 1 1 d 3 1 d 5 X 2 -1 d 1
 -1 d 1 -3 d -2 Y -1 -3 d -2 -3 d -12 -12 d 17 X s 1196 187 m -17 Y s 1323 187 m
 -17 Y s 1413 187 m -17 Y s 1483 187 m -17 Y s 1540 187 m -17 Y s 1588 187 m -17
 Y s 1630 187 m -17 Y s 1666 187 m -17 Y s 1699 204 m -34 Y s 1678 121 m 3 1 d 5
 5 d -32 Y s 1713 127 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 5
 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 1733 152 m 13 X -7 -10 d 4 X
 2 -1 d 1 -1 d 1 -4 d -2 Y -1 -4 d -2 -2 d -4 -1 d -3 X -4 1 d -1 1 d -1 2 d s
 1472 906 227 170 C -138 447 m 21 -9 d 22 -9 d 22 -8 d 20 -6 d 22 -7 d 17 -5 d
 21 -5 d 26 -5 d 30 -5 d 14 -3 d 24 -3 d 31 -4 d 34 -3 d 18 -2 d 30 -2 d 36 -1 d
 42 -2 d 85 X 22 1 d 45 1 d 52 2 d 10 X 52 3 d 56 4 d 58 4 d 49 5 d 64 6 d 44 4
 d 69 8 d 38 5 d 73 9 d 35 4 d 75 11 d 32 4 d 77 12 d 30 5 d 78 12 d 30 5 d 77
 14 d 30 5 d 77 14 d 31 6 d 75 15 d 32 7 d 74 15 d 33 7 d 73 17 d 35 7 d s 1756
 1133 0 0 C 1110 409 m -4 Y 2 -5 d 1 -2 d 4 -1 d 3 X 3 1 d 3 3 d 2 5 d 5 Y -2 5
 d -1 2 d -3 1 d -4 X -3 -1 d -3 -4 d -2 -5 d -6 -24 d s 1139 409 m -4 Y 2 -5 d
 2 -2 d 3 -1 d 3 X 3 1 d 4 3 d 1 5 d 5 Y -1 5 d -2 2 d -3 1 d -4 X -3 -1 d -3 -4
 d -2 -5 d -6 -24 d s 1472 906 227 170 C [4 8] 0 sd -138 686 m 21 -17 d 22 -16 d
 22 -15 d 20 -12 d 22 -12 d 17 -9 d 21 -9 d 26 -10 d 30 -10 d 14 -4 d 24 -7 d 31
 -7 d 34 -6 d 18 -3 d 30 -4 d 36 -3 d 42 -2 d 40 -1 d 45 1 d 22 X 45 2 d 52 4 d
 10 1 d 52 5 d 56 7 d 58 9 d 49 8 d 64 11 d 44 9 d 69 14 d 38 9 d 73 17 d 35 8 d
 75 20 d 32 8 d 77 22 d 30 9 d 78 23 d 30 10 d 77 25 d 30 10 d 77 26 d 31 11 d
 75 28 d 32 12 d 74 29 d 33 13 d 73 30 d 35 15 d s 1756 1133 0 0 C [] 0 sd 1064
 730 m 3 2 d 5 4 d -34 Y s 1101 736 m -5 -1 d -3 -5 d -1 -8 d -5 Y 1 -8 d 3 -5 d
 5 -2 d 4 X 4 2 d 4 5 d 1 8 d 5 Y -1 8 d -4 5 d -4 1 d -4 X cl s 1132 727 m -20
 Y s 1124 722 m 16 -10 d s 1140 722 m -16 -10 d s 1152 715 m -5 Y 1 -4 d 2 -2 d
 3 -2 d 3 X 3 2 d 4 3 d 1 5 d 5 Y -1 5 d -2 1 d -3 2 d -3 X -4 -2 d -3 -3 d -1
 -5 d -7 -24 d s 1187 725 m -3 -2 d -3 -4 d -2 -5 d -5 Y 2 -5 d 1 -2 d 4 X 3 2 d
 3 5 d s 1194 715 m -2 -6 d 2 -5 d 1 -2 d 3 X 4 2 d 3 5 d 2 5 d 5 Y -2 4 d -2 2
 d s 1472 906 227 170 C [12 12] 0 sd -138 317 m 107 13 d 108 14 d 107 14 d 108
 14 d 107 15 d 107 15 d 108 16 d 107 17 d 108 18 d 107 19 d 108 20 d 107 21 d
 107 23 d 108 23 d 107 25 d 108 27 d 92 23 d 15 5 d 90 24 d 17 5 d 89 26 d 19 5
 d s 1756 1133 0 0 C [] 0 sd 1067 571 m 3 2 d 5 5 d -34 Y s 1104 578 m -5 -2 d
 -3 -5 d -2 -8 d -5 Y 2 -8 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 2 8 d 5 Y -2 8 d -3 5
 d -5 2 d -3 X cl s 1135 568 m -19 Y s 1126 563 m 17 -9 d s 1143 563 m -17 -9 d
 s 1154 557 m -5 Y 2 -5 d 1 -2 d 3 -1 d 4 X 3 1 d 3 4 d 2 5 d 4 Y -2 5 d -1 2 d
 -4 1 d -3 X -3 -1 d -3 -3 d -2 -5 d -7 -25 d s 1193 578 m -34 Y s 1190 570 m -5
 -2 d -2 -2 d -2 -3 d -5 Y 2 -3 d 2 -1 d 5 -2 d 6 X 5 2 d 1 1 d 2 3 d 5 Y -2 3 d
 -1 2 d -5 2 d -6 X cl s 1472 906 227 170 C [12 15 4 15] 0 sd -138 170 m 107 X
 11 -2 d 15 -6 d 32 -18 d 12 -2 d 9 X 8 4 d 7 5 d 7 8 d 7 11 d 6 13 d 6 16 d 6
 19 d 6 23 d 7 30 d 9 40 d 12 61 d 14 70 d 8 39 d 7 31 d 6 25 d 7 22 d 5 16 d 5
 13 d 3 6 d 7 11 d 7 10 d 8 7 d 8 4 d 10 3 d 12 -1 d 26 -8 d 15 -4 d 15 X 107 23
 d 107 24 d 108 24 d 107 26 d 108 27 d 107 29 d 108 30 d 107 32 d 107 34 d 108
 35 d 107 38 d 108 40 d 107 42 d 107 44 d 108 47 d s 1756 1133 0 0 C [] 0 sd
 1001 923 m 3 1 d 5 5 d -34 Y s 1038 929 m -5 -2 d -3 -4 d -1 -9 d -4 Y 1 -9 d 3
 -4 d 5 -2 d 3 X 5 2 d 4 4 d 1 9 d 4 Y -1 9 d -4 4 d -5 2 d -3 X cl s 1071 929 m
 -5 -2 d -3 -4 d -2 -9 d -4 Y 2 -9 d 3 -4 d 5 -2 d 3 X 5 2 d 3 4 d 2 9 d 4 Y -2
 9 d -3 4 d -5 2 d -3 X cl s 1103 929 m -5 -2 d -3 -4 d -2 -9 d -4 Y 2 -9 d 3 -4
 d 5 -2 d 3 X 5 2 d 3 4 d 2 9 d 4 Y -2 9 d -3 4 d -5 2 d -3 X cl s 1134 919 m
 -19 Y s 1126 914 m 16 -9 d s 1142 914 m -16 -9 d s 1153 908 m -5 Y 2 -5 d 1 -1
 d 4 -2 d 3 X 3 2 d 3 3 d 2 5 d 5 Y -2 4 d -1 2 d -4 2 d -3 X -3 -2 d -3 -3 d -2
 -5 d -6 -24 d s 1195 929 m -26 Y -1 -5 d -2 -1 d -3 -2 d -3 X -4 2 d -1 1 d -2
 5 d 3 Y s 1234 935 m -29 -51 d s 1263 929 m -13 -45 d s 1239 911 m 2 3 d 3 4 d
 3 X 2 -2 d -3 Y -2 -8 d -5 Y 2 -3 d 3 -2 d 3 X 5 2 d 3 3 d 3 5 d 4 8 d 1 5 d s
 1511 57 m -32 Y s 1511 57 m 20 X s 1511 42 m 13 X s 1511 25 m 20 X s 1545 25 m
 -1 2 d -2 1 d -2 X -1 -1 d -2 -2 d -1 -2 d -1 Y 1 -3 d 2 -1 d 1 -1 d 2 X 2 1 d
 1 1 d s 1551 28 m -11 Y s 1551 25 m 2 2 d 2 1 d 2 X 1 -1 d 1 -2 d -8 Y s 1559
 25 m 2 2 d 2 1 d 2 X 2 -1 d -10 Y s 1589 57 m -32 Y s 1590 57 m -32 Y s 1589 57
 m 7 X s 1589 25 m 7 X s 1627 49 m -2 3 d -3 3 d -3 2 d -6 X -3 -2 d -3 -3 d -2
 -3 d -1 -4 d -8 Y 1 -5 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1619
 37 m 8 X s 1636 37 m 18 X 3 Y -2 3 d -1 2 d -3 1 d -5 X -3 -1 d -3 -3 d -1 -5 d
 -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1660 57 m 12 -32 d s 1684 57 m -12
 -32 d s 1694 57 m -32 Y s 1695 57 m -32 Y s 1688 57 m 7 X s 1688 25 m 7 X s 47
 925 m -15 Y 1 -3 d 3 -4 d 5 -1 d 4 X 5 1 d 1 2 d 2 3 d 3 Y -2 3 d -3 3 d -4 2 d
 -5 X -4 -2 d -2 -1 d -1 -3 d s 36 928 m -2 2 d 4 Y 1 X 2 1 d 3 X 4 -1 d s 34
 940 m 2 X 1 -1 d 7 -5 d 3 -1 d 2 -1 d s 36 943 m -2 1 d 4 Y 1 1 d 2 1 d 3 X 4
 -1 d s 34 955 m 2 -1 d 1 -1 d 7 -4 d 3 -2 d 2 X s 70 959 m 9 Y -2 X -1 -1 d -1
 -1 d -1 -1 d -3 Y 1 -1 d 2 -2 d 6 X 1 2 d 1 1 d 3 Y -1 1 d -1 2 d s 60 973 m 16
 X s 36 995 m 32 X s 36 996 m 32 X s 36 995 m 7 Y s 68 995 m 7 Y s 47 1011 m 21
 X s 53 1011 m -5 5 d -1 3 d 4 Y 1 3 d 5 2 d 15 X s 36 1040 m 32 X s 51 1040 m
 -3 3 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 3 X 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d -3 -3
 d s 36 1071 m 32 X s 36 1072 m 32 X s 36 1065 m 7 Y s 68 1065 m 7 Y s
gr gr showpage
end
%%EOF


==> (inline-ps-11) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 624
%%Title: /usr/users/torbjorn/text/try/fig12.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/03   13.00
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1475 1056 227 1395 bl 1475 1056 227 1395 C 227
 1395 m 78 Y 18 X 937 Y 19 X -658 Y 18 X -66 Y 19 X -33 Y 18 X 22 Y 37 X 7 Y 18
 X -7 Y 19 X 13 Y 18 X -2 Y 19 X 35 Y 18 X 27 Y 19 X 32 Y 18 X 37 Y 18 X 2 Y 19
 X -9 Y 18 X -20 Y 19 X -26 Y 18 X -42 Y 19 X -37 Y 18 X -48 Y 19 X -22 Y 18 X
 -53 Y 18 X -6 Y 19 X -41 Y 18 X -20 Y 19 X -17 Y 18 X -29 Y 19 X -7 Y 18 X -13
 Y 18 X -9 Y 19 X -4 Y 18 X -3 Y 19 X -5 Y 18 X -5 Y 19 X -1 Y 18 X -4 Y 18 X -1
 Y 56 X -1 Y 18 X 1 Y 19 X 1 Y 18 X -2 Y 19 X -1 Y 18 X 1 Y 18 X -1 Y 222 X 1 Y
 18 X -1 Y 369 X s NC 227 1395 m 1056 Y s 261 1395 m -34 X s 244 1439 m -17 X s
 244 1483 m -17 X s 244 1527 m -17 X s 261 1570 m -34 X s 244 1614 m -17 X s 244
 1658 m -17 X s 244 1701 m -17 X s 261 1745 m -34 X s 244 1789 m -17 X s 244
 1832 m -17 X s 244 1876 m -17 X s 261 1920 m -34 X s 244 1963 m -17 X s 244
 2007 m -17 X s 244 2051 m -17 X s 261 2094 m -34 X s 244 2138 m -17 X s 244
 2182 m -17 X s 244 2225 m -17 X s 261 2269 m -34 X s 244 2313 m -17 X s 244
 2356 m -17 X s 244 2400 m -17 X s 261 2444 m -34 X s 261 2444 m -34 X s 165
 1411 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d
 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 89 1586 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8
 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 5 d -5 1 d -3 X cl s 113
 1557 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 135 1586 m -5 -1 d -3 -5 d -1 -8 d -4 Y
 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s
 157 1578 m 2 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -5 d
 -15 -15 d 21 X s 89 1761 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 3
 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113 1732 m -1 -2 d 1 -1
 d 2 1 d -2 2 d cl s 135 1761 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1
 d 3 X 4 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 171 1761 m -15 -21 d
 23 X s 171 1761 m -32 Y s 89 1935 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d
 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 113 1907 m -1
 -2 d 1 -1 d 2 1 d -2 2 d cl s 135 1935 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3
 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 175 1931 m
 -1 3 d -5 1 d -3 X -4 -1 d -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d 4 -1 d 2 X 4 1 d
 3 3 d 2 5 d 1 Y -2 5 d -3 3 d -4 1 d -2 X -4 -1 d -3 -3 d -2 -5 d s 89 2110 m
 -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1
 8 d -3 5 d -5 1 d -3 X cl s 113 2081 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 135
 2110 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d
 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 163 2110 m -4 -1 d -2 -3 d -3 Y 2 -3 d 3 -2
 d 6 -2 d 4 -1 d 3 -3 d 2 -3 d -5 Y -2 -3 d -1 -1 d -5 -2 d -6 X -4 2 d -2 1 d
 -1 3 d 5 Y 1 3 d 3 3 d 5 1 d 6 2 d 3 2 d 1 3 d 3 Y -1 3 d -5 1 d -6 X cl s 120
 2285 m -5 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d
 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 144 2256 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s
 160 2279 m 3 1 d 5 5 d -32 Y s 89 2459 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3
 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 113 2431 m
 -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 130 2453 m 3 2 d 5 4 d -31 Y s 157 2452 m 1 Y
 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X
 s 227 1395 m 1475 X s 227 1430 m -35 Y s 264 1413 m -18 Y s 301 1413 m -18 Y s
 338 1413 m -18 Y s 374 1413 m -18 Y s 411 1430 m -35 Y s 448 1413 m -18 Y s 485
 1413 m -18 Y s 522 1413 m -18 Y s 559 1413 m -18 Y s 596 1430 m -35 Y s 633
 1413 m -18 Y s 669 1413 m -18 Y s 706 1413 m -18 Y s 743 1413 m -18 Y s 780
 1430 m -35 Y s 817 1413 m -18 Y s 854 1413 m -18 Y s 891 1413 m -18 Y s 927
 1413 m -18 Y s 964 1430 m -35 Y s 1001 1413 m -18 Y s 1038 1413 m -18 Y s 1075
 1413 m -18 Y s 1112 1413 m -18 Y s 1149 1430 m -35 Y s 1186 1413 m -18 Y s 1222
 1413 m -18 Y s 1259 1413 m -18 Y s 1296 1413 m -18 Y s 1333 1430 m -35 Y s 1370
 1413 m -18 Y s 1407 1413 m -18 Y s 1444 1413 m -18 Y s 1481 1413 m -18 Y s 1517
 1430 m -35 Y s 1554 1413 m -18 Y s 1591 1413 m -18 Y s 1628 1413 m -18 Y s 1665
 1413 m -18 Y s 1702 1430 m -35 Y s 225 1373 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8
 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 390
 1367 m 3 1 d 5 5 d -32 Y s 425 1373 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4
 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 571 1365 m 2
 Y 2 3 d 1 1 d 3 2 d 7 X 3 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d -3 -5 d -15 -15 d 21
 X s 609 1373 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4
 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 757 1373 m 17 X -9 -12 d 4 X 3 -2 d
 2 -1 d 1 -5 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 794 1373
 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y
 -2 8 d -3 4 d -4 2 d -3 X cl s 954 1373 m -15 -21 d 22 X s 954 1373 m -32 Y s
 978 1373 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 5 2 d 3 4 d 1
 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 1141 1373 m -15 X -1 -14 d 1 2 d 5 1 d 4
 X 5 -1 d 3 -3 d 1 -5 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s
 1162 1373 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1
 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 1327 1368 m -1 3 d -5 2 d -3 X -5 -2 d
 -3 -4 d -1 -8 d -7 Y 1 -6 d 3 -3 d 5 -2 d 1 X 5 2 d 3 3 d 2 4 d 2 Y -2 4 d -3 3
 d -5 2 d -1 X -5 -2 d -3 -3 d -1 -4 d s 1347 1373 m -5 -2 d -3 -4 d -1 -8 d -4
 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s
 1513 1373 m -15 -32 d s 1492 1373 m 21 X s 1531 1373 m -4 -2 d -3 -4 d -2 -8 d
 -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X
 cl s 1684 1373 m -5 -2 d -1 -3 d -3 Y 1 -3 d 3 -1 d 6 -2 d 5 -1 d 3 -3 d 1 -3 d
 -5 Y -1 -3 d -2 -1 d -4 -2 d -6 X -5 2 d -1 1 d -2 3 d 5 Y 2 3 d 3 3 d 4 1 d 6
 2 d 3 1 d 2 3 d 3 Y -2 3 d -4 2 d -6 X cl s 1715 1373 m -4 -2 d -3 -4 d -2 -8 d
 -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d -3 X
 cl s 1475 1056 227 1395 C [12 12] 0 sd 227 1395 m 37 X 1 Y 18 X 3 Y 19 X 23 Y
 18 X 74 Y 19 X 106 Y 18 X 180 Y 18 X 164 Y 19 X 119 Y 18 X 112 Y 19 X 97 Y 18 X
 50 Y 19 X -38 Y 18 X -63 Y 18 X -117 Y 19 X -154 Y 18 X -170 Y 19 X -123 Y 18 X
 -89 Y 19 X -54 Y 18 X -53 Y 19 X -22 Y 18 X -7 Y 18 X -12 Y 19 X -11 Y 37 X -2
 Y 18 X -4 Y 19 X -4 Y 18 X -2 Y 18 X 3 Y 19 X -5 Y 37 X 1 Y 18 X 2 Y 19 X -3 Y
 92 X -2 Y 18 X 1 Y 37 X 1 Y 19 X -1 Y 36 X 1 Y 19 X -2 Y 110 X 1 Y 19 X -1 Y 55
 X 1 Y 19 X -1 Y 55 X 1 Y 37 X -1 Y 295 X s [12 15 4 15] 0 sd 227 1395 m 111 X 2
 Y 18 X 3 Y 18 X 13 Y 19 X 38 Y 18 X 67 Y 19 X 120 Y 18 X 193 Y 19 X 192 Y 18 X
 177 Y 18 X 113 Y 19 X 58 Y 18 X -37 Y 19 X -137 Y 18 X -115 Y 19 X -152 Y 18 X
 -143 Y 19 X -90 Y 18 X -102 Y 18 X -43 Y 19 X -48 Y 18 X -18 Y 19 X -26 Y 18 X
 -14 Y 19 X -11 Y 18 X -5 Y 18 X -10 Y 19 X -5 Y 18 X -10 Y 19 X 4 Y 18 X -4 Y
 19 X -2 Y 18 X 1 Y 18 X -1 Y 19 X -3 Y 18 X -1 Y 37 X -1 Y 19 X -1 Y 37 X 1 Y
 18 X -1 Y 18 X -2 Y 19 X 2 Y 74 X -1 Y 18 X -1 Y 18 X 1 Y 19 X -1 Y 18 X 1 Y 37
 X -1 Y 37 X 1 Y 92 X -1 Y 258 X 1 Y 19 X -1 Y s 1759 2496 0 0 C [] 0 sd 1508
 1293 m 10 -15 d -10 -16 d s 1508 1293 m 21 X s 1508 1262 m 21 X s 1538 1293 m
 -31 Y s 1538 1293 m 20 X s 1538 1278 m 12 X s 1538 1262 m 20 X s 1567 1270 m
 -16 Y s 1561 1270 m 11 X s 1592 1293 m -31 Y s 1593 1293 m -31 Y s 1592 1293 m
 7 X s 1592 1262 m 7 X s 1629 1286 m -2 3 d -3 3 d -3 1 d -6 X -3 -1 d -3 -3 d
 -1 -3 d -2 -5 d -7 Y 2 -5 d 1 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s
 1621 1274 m 8 X s 1638 1274 m 18 X 3 Y -1 3 d -2 1 d -3 2 d -4 X -3 -2 d -3 -3
 d -2 -4 d -3 Y 2 -5 d 3 -3 d 3 -1 d 4 X 3 1 d 3 3 d s 1662 1293 m 12 -31 d s
 1686 1293 m -12 -31 d s 1697 1293 m -31 Y s 1698 1293 m -31 Y s 1691 1293 m 7 X
 s 1691 1262 m 7 X s 30 1957 m 3 -3 d 5 -3 d 6 -3 d 7 -2 d 6 X 8 2 d 6 3 d 5 3 d
 3 3 d s 42 1971 m -1 3 d -5 4 d 32 X s 30 2022 m 49 -27 d s 36 2031 m 32 X s 36
 2031 m 32 21 d s 36 2052 m 32 X s 30 2063 m 3 3 d 5 3 d 6 3 d 7 1 d 6 X 8 -1 d
 6 -3 d 5 -3 d 3 -3 d s 36 2117 m 32 X s 51 2117 m -3 -3 d -1 -3 d -4 Y 1 -3 d 3
 -3 d 5 -2 d 3 X 5 2 d 3 3 d 1 3 d 4 Y -1 3 d -3 3 d s 36 2129 m 32 X s 36 2129
 m 32 22 d s 36 2151 m 32 X s 30 2187 m 49 -27 d s 36 2213 m 32 X s 51 2213 m -3
 -3 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d
 s 36 2222 m 15 10 d 17 -10 d s 36 2222 m 21 Y s 68 2222 m 21 Y s 36 2252 m 32 X
 s 36 2252 m 20 Y s 51 2252 m 12 Y s 68 2252 m 20 Y s 60 2281 m 16 X s 60 2275 m
 11 Y s 36 2306 m 32 X s 36 2307 m 32 X s 36 2306 m 7 Y s 68 2306 m 7 Y s 44
 2343 m -3 -2 d -3 -3 d -2 -3 d -6 Y 2 -3 d 3 -3 d 3 -1 d 4 -2 d 8 X 5 2 d 3 1 d
 3 3 d 1 3 d 6 Y -1 3 d -3 3 d -3 2 d -5 X s 56 2335 m 8 Y s 56 2352 m 18 Y -3 X
 -3 -1 d -2 -2 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 1 3 d 4 Y -1
 3 d -3 3 d s 36 2376 m 32 12 d s 36 2400 m 32 -12 d s 37 2405 m 14 Y s 31 2426
 m 2 Y -3 2 d 16 X s 36 2446 m 32 X s 36 2447 m 32 X s 36 2440 m 7 Y s 68 2440 m
 7 Y s 1475 1056 227 1395 C NC 1475 1055 227 159 bl 1475 1055 227 159 C 227 159
 m 55 X 1 Y 19 X 9 Y 18 X 42 Y 19 X 70 Y 18 X 132 Y 18 X 130 Y 19 X 45 Y 18 X -3
 Y 19 X -71 Y 18 X -80 Y 19 X -35 Y 18 X -34 Y 18 X -22 Y 19 X -20 Y 18 X -20 Y
 19 X -17 Y 18 X -1 Y 19 X -4 Y 18 X -22 Y 19 X -2 Y 18 X -9 Y 18 X 7 Y 19 X -14
 Y 18 X -1 Y 19 X 4 Y 18 X -9 Y 19 X -1 Y 18 X -10 Y 18 X 3 Y 19 X 1 Y 37 X 2 Y
 18 X -19 Y 19 X -4 Y 18 X 5 Y 18 X -4 Y 19 X 1 Y 18 X 8 Y 19 X -5 Y 18 X -7 Y
 19 X -4 Y 18 X 4 Y 19 X 5 Y 18 X -3 Y 18 X -6 Y 19 X -1 Y 18 X -4 Y 19 X 8 Y 18
 X -3 Y 19 X -3 Y 18 X 1 Y 18 X 5 Y 19 X -5 Y 18 X -1 Y 19 X -5 Y 18 X -1 Y 19 X
 5 Y 18 X -2 Y 19 X -3 Y 18 X 3 Y 18 X -8 Y 19 X 9 Y 18 X -5 Y 19 X 6 Y 18 X -8
 Y 19 X -1 Y 36 X 2 Y 19 X -4 Y 18 X 5 Y 19 X -4 Y 18 X 5 Y 19 X -5 Y 18 X 2 Y
 19 X -2 Y 36 X -2 Y 19 X -26 Y s NC 227 159 m 1055 Y s 261 159 m -34 X s 244
 203 m -17 X s 244 246 m -17 X s 244 290 m -17 X s 261 334 m -34 X s 244 377 m
 -17 X s 244 421 m -17 X s 244 465 m -17 X s 261 508 m -34 X s 244 552 m -17 X s
 244 596 m -17 X s 244 639 m -17 X s 261 683 m -34 X s 244 727 m -17 X s 244 770
 m -17 X s 244 814 m -17 X s 261 858 m -34 X s 244 901 m -17 X s 244 945 m -17 X
 s 244 989 m -17 X s 261 1032 m -34 X s 244 1076 m -17 X s 244 1120 m -17 X s
 244 1163 m -17 X s 261 1207 m -34 X s 261 1207 m -34 X s 165 175 m -5 -2 d -3
 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4 d
 -4 2 d -3 X cl s 89 349 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X
 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 113 321 m -1 -2 d 1 -1 d 2
 1 d -2 2 d cl s 135 349 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X
 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 157 342 m 1 Y 2 3 d 1 2 d
 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 89 524 m
 -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1
 8 d -3 5 d -5 1 d -3 X cl s 113 495 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 135 524
 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y
 -2 8 d -3 5 d -4 1 d -3 X cl s 171 524 m -15 -21 d 23 X s 171 524 m -32 Y s 89
 699 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4
 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113 670 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 135
 699 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4
 Y -2 8 d -3 4 d -4 2 d -3 X cl s 175 694 m -1 3 d -5 2 d -3 X -4 -2 d -3 -4 d
 -2 -8 d -7 Y 2 -6 d 3 -3 d 4 -2 d 2 X 4 2 d 3 3 d 2 4 d 2 Y -2 4 d -3 3 d -4 2
 d -2 X -4 -2 d -3 -3 d -2 -4 d s 89 873 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3
 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 113 845 m
 -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 135 873 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d
 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 163 873
 m -4 -1 d -2 -3 d -3 Y 2 -3 d 3 -2 d 6 -1 d 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d
 -1 -2 d -5 -1 d -6 X -4 1 d -2 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 1 3
 d 3 Y -1 3 d -5 1 d -6 X cl s 120 1048 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3
 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 144 1019 m
 -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 160 1042 m 3 2 d 5 4 d -32 Y s 89 1223 m -4 -2
 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3
 4 d -5 2 d -3 X cl s 113 1194 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 130 1217 m 3 1
 d 5 5 d -32 Y s 157 1215 m 2 Y 2 3 d 1 1 d 3 2 d 6 X 3 -2 d 2 -1 d 1 -3 d -3 Y
 -1 -3 d -3 -5 d -15 -15 d 21 X s 227 159 m 1475 X s 227 193 m -34 Y s 264 176 m
 -17 Y s 301 176 m -17 Y s 338 176 m -17 Y s 374 176 m -17 Y s 411 193 m -34 Y s
 448 176 m -17 Y s 485 176 m -17 Y s 522 176 m -17 Y s 559 176 m -17 Y s 596 193
 m -34 Y s 633 176 m -17 Y s 669 176 m -17 Y s 706 176 m -17 Y s 743 176 m -17 Y
 s 780 193 m -34 Y s 817 176 m -17 Y s 854 176 m -17 Y s 891 176 m -17 Y s 927
 176 m -17 Y s 964 193 m -34 Y s 1001 176 m -17 Y s 1038 176 m -17 Y s 1075 176
 m -17 Y s 1112 176 m -17 Y s 1149 193 m -34 Y s 1186 176 m -17 Y s 1222 176 m
 -17 Y s 1259 176 m -17 Y s 1296 176 m -17 Y s 1333 193 m -34 Y s 1370 176 m -17
 Y s 1407 176 m -17 Y s 1444 176 m -17 Y s 1481 176 m -17 Y s 1517 193 m -34 Y s
 1554 176 m -17 Y s 1591 176 m -17 Y s 1628 176 m -17 Y s 1665 176 m -17 Y s
 1702 193 m -34 Y s 225 136 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d
 3 X 5 2 d 3 4 d 1 8 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 390 130 m 3 2 d 5 4 d
 -32 Y s 425 136 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3
 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 571 129 m 1 Y 2 3 d 1 2 d 3 1 d 7
 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d -15 -16 d 21 X s 609 136 m -4 -1 d
 -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 5 Y -1 7 d -3 5
 d -5 1 d -3 X cl s 757 136 m 17 X -9 -12 d 4 X 3 -1 d 2 -2 d 1 -5 d -3 Y -1 -4
 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 794 136 m -5 -1 d -3 -5 d -1 -7 d
 -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X
 cl s 954 136 m -15 -21 d 22 X s 954 136 m -32 Y s 978 136 m -5 -1 d -3 -5 d -1
 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 5 2 d 3 4 d 1 8 d 5 Y -1 7 d -3 5 d -5 1 d
 -3 X cl s 1141 136 m -15 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 1 -5 d -3 Y
 -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 1162 136 m -4 -1 d -3 -5 d
 -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 5 Y -1 7 d -3 5 d -5 1
 d -3 X cl s 1327 132 m -1 3 d -5 1 d -3 X -5 -1 d -3 -5 d -1 -7 d -8 Y 1 -6 d 3
 -3 d 5 -2 d 1 X 5 2 d 3 3 d 2 4 d 2 Y -2 5 d -3 3 d -5 1 d -1 X -5 -1 d -3 -3 d
 -1 -5 d s 1347 136 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2
 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1513 136 m -15 -32 d s 1492
 136 m 21 X s 1531 136 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5
 2 d 3 4 d 1 8 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1684 136 m -5 -1 d -1 -3 d
 -3 Y 1 -3 d 3 -2 d 6 -1 d 5 -2 d 3 -3 d 1 -3 d -5 Y -1 -3 d -2 -1 d -4 -2 d -6
 X -5 2 d -1 1 d -2 3 d 5 Y 2 3 d 3 3 d 4 2 d 6 1 d 3 2 d 2 3 d 3 Y -2 3 d -4 1
 d -6 X cl s 1715 136 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5
 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 1475 1055 227 159 C
 [12 12] 0 sd 227 159 m 111 X 5 Y 18 X 17 Y 18 X 26 Y 19 X 68 Y 18 X 106 Y 19 X
 121 Y 18 X 164 Y 19 X 126 Y 18 X 134 Y 18 X 27 Y 19 X 1 Y 18 X -33 Y 19 X -132
 Y 18 X -104 Y 19 X -102 Y 18 X -79 Y 19 X -54 Y 18 X -85 Y 18 X -23 Y 19 X -42
 Y 18 X -25 Y 19 X -15 Y 18 X -28 Y 19 X 4 Y 18 X -16 Y 18 X -4 Y 19 X -15 Y 37
 X -7 Y 18 X -5 Y 19 X -1 Y 18 X -4 Y 18 X -1 Y 19 X -2 Y 18 X -1 Y 19 X -6 Y 37
 X -4 Y 18 X -2 Y 37 X 1 Y 18 X -1 Y 37 X -2 Y 19 X -3 Y 18 X 4 Y 19 X -1 Y 18 X
 -2 Y 18 X -1 Y 19 X 2 Y 18 X -2 Y 37 X -2 Y 19 X 1 Y 55 X 1 Y 18 X -2 Y 37 X 1
 Y 37 X -1 Y 19 X -1 Y 36 X 1 Y 19 X -1 Y 55 X 1 Y 19 X -1 Y 37 X 1 Y 18 X -1 Y
 18 X 1 Y 19 X -2 Y s [12 15 4 15] 0 sd 227 159 m 129 X 1 Y 18 X 4 Y 19 X 10 Y
 18 X 29 Y 19 X 65 Y 18 X 90 Y 19 X 112 Y 18 X 159 Y 18 X 148 Y 19 X 78 Y 18 X
 58 Y 19 X 53 Y 18 X -92 Y 19 X -90 Y 18 X -69 Y 19 X -106 Y 18 X -69 Y 18 X -86
 Y 19 X -29 Y 18 X -60 Y 19 X -31 Y 18 X -35 Y 19 X -24 Y 18 X -13 Y 18 X -22 Y
 19 X -14 Y 18 X -12 Y 19 X -9 Y 18 X -4 Y 19 X 7 Y 18 X -13 Y 18 X -5 Y 19 X -5
 Y 18 X -5 Y 19 X 1 Y 18 X -6 Y 37 X -3 Y 19 X -1 Y 18 X -2 Y 18 X -1 Y 19 X 2 Y
 18 X -1 Y 19 X -3 Y 18 X 2 Y 19 X -5 Y 18 X 1 Y 18 X -2 Y 19 X 1 Y 18 X 1 Y 56
 X -2 Y 18 X -1 Y 19 X 2 Y 18 X -2 Y 18 X 1 Y 37 X -2 Y 74 X 1 Y 18 X -1 Y 19 X
 -1 Y 18 X 1 Y 19 X 1 Y 18 X -1 Y 111 X -1 Y s 1759 2496 0 0 C [] 0 sd 1508 57 m
 10 -15 d -10 -17 d s 1508 57 m 21 X s 1508 25 m 21 X s 1538 57 m -32 Y s 1538
 57 m 20 X s 1538 42 m 12 X s 1538 25 m 20 X s 1567 33 m -16 Y s 1561 33 m 11 X
 s 1592 57 m -32 Y s 1593 57 m -32 Y s 1592 57 m 7 X s 1592 25 m 7 X s 1629 49 m
 -2 3 d -3 3 d -3 2 d -6 X -3 -2 d -3 -3 d -1 -3 d -2 -4 d -8 Y 2 -4 d 1 -4 d 3
 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 4 d 4 Y s 1621 37 m 8 X s 1638 37 m 18 X 3 Y -1 3
 d -2 2 d -3 1 d -4 X -3 -1 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -1 d 4 X 3 1
 d 3 3 d s 1662 57 m 12 -32 d s 1686 57 m -12 -32 d s 1697 57 m -32 Y s 1698 57
 m -32 Y s 1691 57 m 7 X s 1691 25 m 7 X s 30 720 m 3 -3 d 5 -3 d 6 -3 d 7 -1 d
 6 X 8 1 d 6 3 d 5 3 d 3 3 d s 42 734 m -1 3 d -5 4 d 32 X s 30 785 m 49 -27 d s
 36 794 m 32 X s 36 794 m 32 22 d s 36 816 m 32 X s 30 826 m 3 3 d 5 3 d 6 3 d 7
 2 d 6 X 8 -2 d 6 -3 d 5 -3 d 3 -3 d s 36 881 m 32 X s 51 881 m -3 -3 d -1 -3 d
 -5 Y 1 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 36 893 m 32
 X s 36 893 m 32 21 d s 36 914 m 32 X s 30 950 m 49 -27 d s 36 976 m 32 X s 51
 976 m -3 -3 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3
 d -3 3 d s 36 985 m 15 11 d 17 -11 d s 36 985 m 21 Y s 68 985 m 21 Y s 36 1015
 m 32 X s 36 1015 m 20 Y s 51 1015 m 12 Y s 68 1015 m 20 Y s 60 1044 m 16 X s 60
 1039 m 10 Y s 36 1069 m 32 X s 36 1070 m 32 X s 36 1069 m 7 Y s 68 1069 m 7 Y s
 44 1106 m -3 -1 d -3 -3 d -2 -3 d -6 Y 2 -3 d 3 -3 d 3 -2 d 4 -1 d 8 X 5 1 d 3
 2 d 3 3 d 1 3 d 6 Y -1 3 d -3 3 d -3 1 d -5 X s 56 1099 m 7 Y s 56 1115 m 19 Y
 -3 X -3 -2 d -2 -2 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 1 3 d 4
 Y -1 3 d -3 4 d s 36 1140 m 32 12 d s 36 1164 m 32 -12 d s 37 1168 m 14 Y s 31
 1189 m 2 Y -3 2 d 16 X s 36 1209 m 32 X s 36 1210 m 32 X s 36 1203 m 7 Y s 68
 1203 m 7 Y s 1475 1055 227 159 C
gr gr showpage
end
%%EOF


==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 298
%%Title: /usr/users/torbjorn/text/try/fig13.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/04   12.28
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 963 227 170 bl 1472 963 227 170 C 227 170 m
 22 Y 18 X 247 Y 18 X -171 Y 19 X -23 Y 37 X 8 Y 18 X 10 Y 18 X 15 Y 19 X 17 Y
 18 X 18 Y 19 X 25 Y 18 X 33 Y 18 X 40 Y 19 X 39 Y 18 X 31 Y 19 X 17 Y 18 X -5 Y
 19 X -25 Y 18 X -32 Y 18 X -40 Y 19 X -39 Y 18 X -35 Y 19 X -30 Y 18 X -26 Y 18
 X -20 Y 19 X -15 Y 18 X -12 Y 19 X -11 Y 18 X -8 Y 18 X -6 Y 19 X -5 Y 18 X -4
 Y 19 X -3 Y 18 X -3 Y 19 X -2 Y 18 X -1 Y 18 X -1 Y 19 X -1 Y 18 X -1 Y 37 X -1
 Y 37 X -1 Y 147 X -1 Y 552 X s NC 227 170 m 963 Y s 261 170 m -34 X s 244 193 m
 -17 X s 244 217 m -17 X s 244 240 m -17 X s 244 263 m -17 X s 261 287 m -34 X s
 244 310 m -17 X s 244 333 m -17 X s 244 357 m -17 X s 244 380 m -17 X s 261 403
 m -34 X s 244 427 m -17 X s 244 450 m -17 X s 244 473 m -17 X s 244 497 m -17 X
 s 261 520 m -34 X s 244 544 m -17 X s 244 567 m -17 X s 244 590 m -17 X s 244
 614 m -17 X s 261 637 m -34 X s 244 660 m -17 X s 244 684 m -17 X s 244 707 m
 -17 X s 244 730 m -17 X s 261 754 m -34 X s 244 777 m -17 X s 244 800 m -17 X s
 244 824 m -17 X s 244 847 m -17 X s 261 870 m -34 X s 244 894 m -17 X s 244 917
 m -17 X s 244 940 m -17 X s 244 964 m -17 X s 261 987 m -34 X s 244 1010 m -17
 X s 244 1034 m -17 X s 244 1057 m -17 X s 244 1081 m -17 X s 261 1104 m -34 X s
 261 1104 m -34 X s 244 1127 m -17 X s 165 186 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1
 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 89
 303 m -4 -2 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5
 Y -1 7 d -3 5 d -5 2 d -3 X cl s 113 274 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 134
 303 m -4 -2 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -5 2 d -3 X cl s 174 303 m -15 X -2 -14 d 2 1 d 4 2 d 5 X 4 -2
 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 119
 419 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5
 Y -1 7 d -3 5 d -5 1 d -3 X cl s 144 391 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 160
 413 m 3 2 d 5 4 d -31 Y s 89 536 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4
 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 5 d -5 1 d -3 X cl s 113 507 m -1 -1 d
 1 -2 d 2 2 d -2 1 d cl s 130 530 m 3 1 d 4 5 d -32 Y s 174 536 m -15 X -2 -14 d
 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -4 -2 d -5 X -4 2 d
 -2 1 d -1 3 d s 119 653 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X
 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 144 624 m -2 -1 d 2 -2 d 1
 2 d -1 1 d cl s 157 645 m 2 Y 2 3 d 1 1 d 3 2 d 6 X 3 -2 d 2 -1 d 1 -3 d -3 Y
 -1 -3 d -3 -5 d -15 -15 d 21 X s 89 769 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3
 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 113 741 m
 -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 127 762 m 1 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d 2
 -2 d 1 -3 d -3 Y -1 -3 d -4 -4 d -15 -15 d 22 X s 174 769 m -15 X -2 -13 d 2 1
 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2
 d -1 3 d s 119 886 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1
 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 144 858 m -2 -2 d 2 -1 d 1 1 d
 -1 2 d cl s 159 886 m 16 X -9 -12 d 5 X 3 -1 d 1 -2 d 2 -4 d -3 Y -2 -5 d -3 -3
 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 89 1003 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2
 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113
 974 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 128 1003 m 17 X -9 -12 d 4 X 4 -2 d 1 -1
 d 2 -5 d -3 Y -2 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 174 1003 m
 -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -4 -2
 d -5 X -4 2 d -2 1 d -1 3 d s 119 1120 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3
 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 144 1091 m
 -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 171 1120 m -15 -21 d 22 X s 171 1120 m -32 Y s
 227 170 m 1472 X s 227 204 m -34 Y s 263 187 m -17 Y s 300 187 m -17 Y s 337
 187 m -17 Y s 374 187 m -17 Y s 411 204 m -34 Y s 447 187 m -17 Y s 484 187 m
 -17 Y s 521 187 m -17 Y s 558 187 m -17 Y s 595 204 m -34 Y s 632 187 m -17 Y s
 668 187 m -17 Y s 705 187 m -17 Y s 742 187 m -17 Y s 779 204 m -34 Y s 816 187
 m -17 Y s 853 187 m -17 Y s 889 187 m -17 Y s 926 187 m -17 Y s 963 204 m -34 Y
 s 1000 187 m -17 Y s 1037 187 m -17 Y s 1073 187 m -17 Y s 1110 187 m -17 Y s
 1147 204 m -34 Y s 1184 187 m -17 Y s 1221 187 m -17 Y s 1258 187 m -17 Y s
 1294 187 m -17 Y s 1331 204 m -34 Y s 1368 187 m -17 Y s 1405 187 m -17 Y s
 1442 187 m -17 Y s 1478 187 m -17 Y s 1515 204 m -34 Y s 1552 187 m -17 Y s
 1589 187 m -17 Y s 1626 187 m -17 Y s 1663 187 m -17 Y s 1699 204 m -34 Y s 225
 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5
 Y -1 7 d -3 5 d -5 1 d -3 X cl s 390 141 m 3 2 d 4 4 d -31 Y s 424 147 m -4 -1
 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3
 5 d -5 1 d -3 X cl s 571 140 m 1 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d 1 -2 d 2 -3 d
 -3 Y -2 -3 d -3 -4 d -15 -15 d 21 X s 608 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2
 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 756
 147 m 17 X -9 -12 d 4 X 3 -1 d 2 -2 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X
 -5 1 d -1 2 d -2 3 d s 792 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4
 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 952 147 m -15 -21
 d 23 X s 952 147 m -31 Y s 977 147 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d
 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1140 147 m -16
 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -5 -1 d -4
 X -5 1 d -1 2 d -2 3 d s 1161 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d
 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1325 143 m -1 3
 d -5 1 d -3 X -4 -1 d -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d 4 -1 d 2 X 4 1 d 3 3 d
 2 5 d 1 Y -2 5 d -3 3 d -4 1 d -2 X -4 -1 d -3 -3 d -2 -5 d s 1345 147 m -5 -1
 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3
 5 d -4 1 d -3 X cl s 1511 147 m -15 -31 d s 1490 147 m 21 X s 1529 147 m -5 -1
 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3
 5 d -4 1 d -3 X cl s 1681 147 m -4 -1 d -2 -3 d -3 Y 2 -3 d 3 -2 d 6 -1 d 4 -2
 d 3 -3 d 2 -3 d -4 Y -2 -3 d -1 -2 d -5 -1 d -6 X -4 1 d -2 2 d -1 3 d 4 Y 1 3
 d 3 3 d 5 2 d 6 1 d 3 2 d 1 3 d 3 Y -1 3 d -5 1 d -6 X cl s 1713 147 m -5 -1 d
 -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5
 d -5 1 d -3 X cl s 1472 963 227 170 C [12 12] 0 sd 227 170 m 339 Y 18 X -1 Y 18
 X -194 Y 19 X -16 Y 18 X 1 Y 19 X 12 Y 18 X 16 Y 18 X 20 Y 19 X 16 Y 18 X 13 Y
 19 X 8 Y 18 X 9 Y 18 X 12 Y 19 X 7 Y 18 X 4 Y 19 X -5 Y 18 X -14 Y 19 X -23 Y
 18 X -30 Y 18 X -28 Y 19 X -26 Y 18 X -24 Y 19 X -20 Y 18 X -15 Y 18 X -13 Y 19
 X -11 Y 18 X -8 Y 19 X -7 Y 18 X -5 Y 18 X -4 Y 19 X -3 Y 18 X -2 Y 19 X -2 Y
 18 X -2 Y 19 X -1 Y 18 X -1 Y 55 X -1 Y 74 X -1 Y 699 X s [12 15 4 15] 0 sd 227
 170 m 926 Y 18 X -661 Y 18 X -79 Y 19 X -13 Y 18 X 11 Y 19 X 22 Y 18 X 17 Y 18
 X 14 Y 19 X 1 Y 18 X -2 Y 19 X -12 Y 18 X -14 Y 18 X -17 Y 19 X -14 Y 18 X -14
 Y 19 X -17 Y 18 X -17 Y 19 X -19 Y 18 X -20 Y 18 X -17 Y 19 X -16 Y 18 X -12 Y
 19 X -10 Y 18 X -8 Y 18 X -6 Y 19 X -6 Y 18 X -4 Y 19 X -3 Y 18 X -3 Y 18 X -1
 Y 19 X -1 Y 18 X -2 Y 19 X -1 Y 37 X -1 Y 73 X -1 Y 773 X s 1756 1190 0 0 C
 [] 0 sd 1536 57 m -32 Y s 1536 57 m 19 X s 1536 42 m 12 X s 1536 25 m 19 X s
 1564 33 m -16 Y s 1559 33 m 11 X s 1589 57 m -32 Y s 1590 57 m -32 Y s 1589 57
 m 7 X s 1589 25 m 7 X s 1627 49 m -2 3 d -3 3 d -3 2 d -6 X -3 -2 d -3 -3 d -2
 -3 d -1 -4 d -8 Y 1 -5 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1619
 37 m 8 X s 1636 37 m 18 X 3 Y -2 3 d -1 2 d -3 1 d -5 X -3 -1 d -3 -3 d -1 -5 d
 -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1660 57 m 12 -32 d s 1684 57 m -12
 -32 d s 1694 57 m -32 Y s 1695 57 m -32 Y s 1688 57 m 7 X s 1688 25 m 7 X s 30
 667 m 3 -3 d 5 -3 d 6 -3 d 7 -1 d 6 X 8 1 d 6 3 d 5 3 d 3 3 d s 42 681 m -1 3 d
 -5 4 d 32 X s 30 732 m 49 -27 d s 36 741 m 32 X s 36 741 m 32 21 d s 36 762 m
 32 X s 30 773 m 3 3 d 5 3 d 6 3 d 7 1 d 6 X 8 -1 d 6 -3 d 5 -3 d 3 -3 d s 36
 827 m 32 X s 51 827 m -3 -3 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5 -2 d 3 X 4 2 d 3 3 d
 2 3 d 4 Y -2 3 d -3 3 d s 36 839 m 32 X s 36 839 m 32 21 d s 36 860 m 32 X s 30
 897 m 49 -27 d s 36 922 m 32 X s 51 922 m -3 -3 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5
 -2 d 3 X 4 2 d 3 3 d 2 3 d 4 Y -2 3 d -3 3 d s 36 934 m 32 X s 36 934 m 20 Y s
 51 934 m 13 Y s 68 934 m 20 Y s 60 963 m 16 X s 60 958 m 10 Y s 36 988 m 32 X s
 36 989 m 32 X s 36 988 m 7 Y s 68 988 m 7 Y s 44 1025 m -3 -1 d -3 -3 d -2 -3 d
 -6 Y 2 -3 d 3 -3 d 3 -2 d 4 -1 d 8 X 4 1 d 3 2 d 3 3 d 2 3 d 6 Y -2 3 d -3 3 d
 -3 1 d -4 X s 56 1018 m 7 Y s 56 1034 m 19 Y -3 X -3 -2 d -2 -1 d -1 -3 d -5 Y
 1 -3 d 3 -3 d 5 -2 d 3 X 4 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 36 1059 m 32 12
 d s 36 1083 m 32 -12 d s 37 1087 m 14 Y s 31 1108 m 2 Y -3 2 d 16 X s 36 1128 m
 32 X s 36 1129 m 32 X s 36 1122 m 7 Y s 68 1122 m 7 Y s 1472 963 227 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-13) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 298
%%Title: /usr/users/torbjorn/text/try/fig14.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/04   12.28
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 963 227 170 bl 1472 963 227 170 C 227 170 m
 191 X 1 Y 15 X 1 Y 14 X 1 Y 15 X 3 Y 15 X 4 Y 15 X 8 Y 14 X 12 Y 15 X 19 Y 15 X
 25 Y 15 X 33 Y 14 X 36 Y 15 X 39 Y 15 X 41 Y 15 X 45 Y 14 X 55 Y 15 X 59 Y 15 X
 66 Y 14 X 69 Y 15 X 68 Y 15 X 58 Y 15 X 48 Y 14 X 40 Y 15 X 34 Y 15 X 27 Y 15 X
 22 Y 14 X 19 Y 15 X 18 Y 15 X 18 Y 14 X 12 Y 15 X 10 Y 15 X 11 Y 15 X 6 Y 14 X
 3 Y 15 X 6 Y 15 X 4 Y 15 X 3 Y 14 X -1 Y 15 X 1 Y 15 X 2 Y 14 X -5 Y 15 X -2 Y
 15 X -6 Y 15 X -6 Y 14 X -8 Y 15 X -8 Y 15 X -12 Y 15 X -13 Y 14 X -15 Y 15 X
 -17 Y 15 X -20 Y 14 X -19 Y 15 X -29 Y 15 X -36 Y 15 X -38 Y 14 X -47 Y 15 X
 -61 Y 15 X -67 Y 15 X -69 Y 14 X -67 Y 15 X -60 Y 15 X -52 Y 14 X -45 Y 15 X
 -41 Y 15 X -39 Y 15 X -37 Y 14 X -33 Y 15 X -26 Y 15 X -18 Y 15 X -12 Y 14 X -8
 Y 15 X -4 Y 15 X -3 Y 14 X -1 Y 15 X -1 Y 30 X -1 Y 176 X s NC 227 170 m 963 Y
 s 261 170 m -34 X s 244 195 m -17 X s 244 220 m -17 X s 244 245 m -17 X s 261
 270 m -34 X s 244 296 m -17 X s 244 321 m -17 X s 244 346 m -17 X s 261 371 m
 -34 X s 244 396 m -17 X s 244 421 m -17 X s 244 446 m -17 X s 261 472 m -34 X s
 244 497 m -17 X s 244 522 m -17 X s 244 547 m -17 X s 261 572 m -34 X s 244 597
 m -17 X s 244 622 m -17 X s 244 647 m -17 X s 261 673 m -34 X s 244 698 m -17 X
 s 244 723 m -17 X s 244 748 m -17 X s 261 773 m -34 X s 244 798 m -17 X s 244
 823 m -17 X s 244 848 m -17 X s 261 874 m -34 X s 244 899 m -17 X s 244 924 m
 -17 X s 244 949 m -17 X s 261 974 m -34 X s 244 999 m -17 X s 244 1024 m -17 X
 s 244 1050 m -17 X s 261 1075 m -34 X s 261 1075 m -34 X s 244 1100 m -17 X s
 244 1125 m -17 X s 165 186 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d
 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 119 286 m -4 -1 d -3
 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d
 -5 1 d -3 X cl s 144 258 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 157 279 m 1 Y 2 3 d
 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 119
 387 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4
 Y -1 8 d -3 4 d -5 2 d -3 X cl s 144 358 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 171
 387 m -15 -21 d 22 X s 171 387 m -32 Y s 119 487 m -4 -1 d -3 -5 d -2 -7 d -5 Y
 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s
 144 459 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 175 483 m -1 3 d -5 1 d -3 X -4 -1 d
 -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d 4 -1 d 2 X 4 1 d 3 3 d 2 5 d 1 Y -2 5 d -3 3
 d -4 1 d -2 X -4 -1 d -3 -3 d -2 -5 d s 119 588 m -4 -2 d -3 -4 d -2 -8 d -4 Y
 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s
 144 559 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 163 588 m -4 -2 d -2 -3 d -3 Y 2 -3
 d 3 -1 d 6 -2 d 4 -1 d 3 -3 d 2 -3 d -5 Y -2 -3 d -1 -1 d -5 -2 d -6 X -4 2 d
 -2 1 d -1 3 d 5 Y 1 3 d 3 3 d 5 1 d 6 2 d 3 1 d 1 3 d 3 Y -1 3 d -5 2 d -6 X cl
 s 160 682 m 3 2 d 5 4 d -31 Y s 115 783 m 3 1 d 4 5 d -32 Y s 144 760 m -2 -1 d
 2 -2 d 1 2 d -1 1 d cl s 157 781 m 2 Y 2 3 d 1 1 d 3 2 d 6 X 3 -2 d 2 -1 d 1 -3
 d -3 Y -1 -3 d -3 -5 d -15 -15 d 21 X s 115 883 m 3 2 d 4 4 d -31 Y s 144 861 m
 -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 171 889 m -15 -21 d 22 X s 171 889 m -31 Y s
 115 984 m 3 1 d 4 5 d -32 Y s 144 961 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 175
 985 m -1 3 d -5 2 d -3 X -4 -2 d -3 -4 d -2 -8 d -7 Y 2 -6 d 3 -3 d 4 -2 d 2 X
 4 2 d 3 3 d 2 4 d 2 Y -2 4 d -3 3 d -4 2 d -2 X -4 -2 d -3 -3 d -2 -4 d s 115
 1084 m 3 2 d 4 5 d -32 Y s 144 1062 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 163 1091
 m -4 -2 d -2 -3 d -3 Y 2 -3 d 3 -2 d 6 -1 d 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d
 -1 -2 d -5 -1 d -6 X -4 1 d -2 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 1 3
 d 3 Y -1 3 d -5 2 d -6 X cl s 227 170 m 1472 X s 227 204 m -34 Y s 263 187 m
 -17 Y s 300 187 m -17 Y s 337 187 m -17 Y s 374 204 m -34 Y s 411 187 m -17 Y s
 447 187 m -17 Y s 484 187 m -17 Y s 521 204 m -34 Y s 558 187 m -17 Y s 595 187
 m -17 Y s 632 187 m -17 Y s 668 204 m -34 Y s 705 187 m -17 Y s 742 187 m -17 Y
 s 779 187 m -17 Y s 816 204 m -34 Y s 853 187 m -17 Y s 889 187 m -17 Y s 926
 187 m -17 Y s 963 204 m -34 Y s 1000 187 m -17 Y s 1037 187 m -17 Y s 1073 187
 m -17 Y s 1110 204 m -34 Y s 1147 187 m -17 Y s 1184 187 m -17 Y s 1221 187 m
 -17 Y s 1258 204 m -34 Y s 1294 187 m -17 Y s 1331 187 m -17 Y s 1368 187 m -17
 Y s 1405 204 m -34 Y s 1442 187 m -17 Y s 1478 187 m -17 Y s 1515 187 m -17 Y s
 1552 204 m -34 Y s 1589 187 m -17 Y s 1626 187 m -17 Y s 1663 187 m -17 Y s
 1699 204 m -34 Y s 183 129 m 27 X s 225 141 m 3 2 d 5 4 d -31 Y s 260 147 m -5
 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d
 -3 5 d -4 1 d -3 X cl s 345 129 m 27 X s 390 147 m -4 -1 d -2 -3 d -3 Y 2 -3 d
 3 -2 d 6 -1 d 5 -2 d 3 -3 d 1 -3 d -4 Y -1 -3 d -2 -2 d -4 -1 d -7 X -4 1 d -2
 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 2 3 d 3 Y -2 3 d -4 1 d -7 X cl s
 492 129 m 28 X s 550 143 m -2 3 d -4 1 d -3 X -5 -1 d -3 -5 d -1 -7 d -8 Y 1 -6
 d 3 -3 d 5 -1 d 1 X 5 1 d 3 3 d 1 5 d 1 Y -1 5 d -3 3 d -5 1 d -1 X -5 -1 d -3
 -3 d -1 -5 d s 640 129 m 27 X s 693 147 m -16 -21 d 23 X s 693 147 m -31 Y s
 787 129 m 27 X s 826 140 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y
 -1 -3 d -3 -4 d -15 -15 d 21 X s 961 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d
 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X cl s 1101 140
 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d
 21 X s 1262 147 m -15 -21 d 23 X s 1262 147 m -31 Y s 1414 143 m -2 3 d -4 1 d
 -3 X -5 -1 d -3 -5 d -1 -7 d -8 Y 1 -6 d 3 -3 d 5 -1 d 1 X 5 1 d 3 3 d 1 5 d 1
 Y -1 5 d -3 3 d -5 1 d -1 X -5 -1 d -3 -3 d -1 -5 d s 1549 147 m -4 -1 d -2 -3
 d -3 Y 2 -3 d 3 -2 d 6 -1 d 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d -1 -2 d -5 -1 d
 -6 X -4 1 d -2 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 1 3 d 3 Y -1 3 d -5
 1 d -6 X cl s 1678 141 m 3 2 d 5 4 d -31 Y s 1713 147 m -5 -1 d -3 -5 d -1 -7 d
 -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X
 cl s 1472 963 227 170 C [12 12] 0 sd 227 170 m 147 X 1 Y 15 X 1 Y 14 X 1 Y 15 X
 2 Y 15 X 4 Y 14 X 5 Y 15 X 8 Y 15 X 10 Y 15 X 11 Y 14 X 13 Y 15 X 15 Y 15 X 20
 Y 15 X 27 Y 14 X 31 Y 15 X 27 Y 15 X 23 Y 15 X 18 Y 14 X 17 Y 15 X 17 Y 15 X 18
 Y 14 X 23 Y 15 X 28 Y 15 X 33 Y 15 X 40 Y 14 X 42 Y 15 X 42 Y 15 X 45 Y 15 X 41
 Y 14 X 37 Y 15 X 33 Y 15 X 28 Y 14 X 22 Y 15 X 19 Y 15 X 15 Y 15 X 11 Y 14 X 6
 Y 15 X 6 Y 15 X 3 Y 59 X -2 Y 14 X -2 Y 15 X -4 Y 15 X -5 Y 15 X -5 Y 14 X -8 Y
 15 X -7 Y 15 X -10 Y 15 X -10 Y 14 X -12 Y 15 X -13 Y 15 X -14 Y 14 X -17 Y 15
 X -17 Y 15 X -25 Y 15 X -27 Y 14 X -35 Y 15 X -41 Y 15 X -48 Y 15 X -49 Y 14 X
 -48 Y 15 X -44 Y 15 X -39 Y 14 X -32 Y 15 X -30 Y 15 X -31 Y 15 X -35 Y 14 X
 -36 Y 15 X -32 Y 15 X -24 Y 15 X -17 Y 14 X -10 Y 15 X -6 Y 15 X -4 Y 14 X -2 Y
 15 X -1 Y 30 X -1 Y 176 X s [12 15 4 15] 0 sd 227 170 m 132 X 1 Y 30 X 2 Y 14 X
 2 Y 15 X 3 Y 15 X 5 Y 14 X 8 Y 15 X 9 Y 15 X 12 Y 15 X 11 Y 14 X 9 Y 15 X 10 Y
 15 X 17 Y 15 X 23 Y 14 X 25 Y 15 X 22 Y 15 X 19 Y 15 X 13 Y 14 X 13 Y 15 X 12 Y
 15 X 11 Y 14 X 16 Y 15 X 18 Y 15 X 23 Y 15 X 26 Y 14 X 27 Y 15 X 29 Y 15 X 28 Y
 15 X 26 Y 14 X 23 Y 15 X 23 Y 15 X 17 Y 14 X 13 Y 15 X 12 Y 15 X 12 Y 15 X 6 Y
 14 X 5 Y 15 X 5 Y 15 X 1 Y 15 X 1 Y 14 X 2 Y 15 X -1 Y 29 X -1 Y 15 X -2 Y 15 X
 -5 Y 15 X -5 Y 14 X -7 Y 15 X -10 Y 15 X -12 Y 15 X -15 Y 14 X -19 Y 15 X -19 Y
 15 X -25 Y 14 X -25 Y 15 X -29 Y 15 X -28 Y 15 X -28 Y 14 X -25 Y 15 X -23 Y 15
 X -20 Y 15 X -14 Y 14 X -13 Y 15 X -10 Y 15 X -13 Y 14 X -13 Y 15 X -18 Y 15 X
 -22 Y 15 X -26 Y 14 X -23 Y 15 X -17 Y 15 X -10 Y 15 X -10 Y 14 X -10 Y 15 X
 -12 Y 15 X -9 Y 14 X -8 Y 15 X -5 Y 15 X -3 Y 15 X -2 Y 14 X -2 Y 30 X -1 Y 132
 X s 1756 1190 0 0 C [] 0 sd 1671 40 m 1 3 d 3 3 d 3 X 2 -1 d -3 Y -2 -7 d -3
 -10 d s 1678 35 m 3 7 d 3 3 d 3 1 d 3 X 3 -3 d -4 Y -1 -8 d -5 -17 d s 36 865 m
 32 X s 51 865 m -3 -3 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -1 d 3 X 4 1 d 3 3 d 2 3 d
 5 Y -2 3 d -3 3 d s 36 877 m 32 X s 36 877 m 20 Y s 51 877 m 12 Y s 68 877 m 20
 Y s 60 906 m 16 X s 60 900 m 11 Y s 30 942 m 49 -27 d s 36 968 m 32 X s 51 968
 m -3 -3 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -1 d 3 X 4 1 d 3 3 d 2 3 d 5 Y -2 3 d -3
 3 d s 53 975 m -3 2 d -3 3 d 3 Y 1 1 d 3 X 6 -1 d 11 -3 d s 57 983 m -6 3 d -3
 3 d -1 3 d 3 Y 3 3 d 4 X 8 -2 d 17 -4 d s 36 1023 m 32 X s 36 1024 m 32 X s 36
 1023 m 7 Y s 68 1023 m 7 Y s 44 1060 m -3 -1 d -3 -3 d -2 -3 d -6 Y 2 -4 d 3 -3
 d 3 -1 d 4 -2 d 8 X 4 2 d 3 1 d 3 3 d 2 4 d 6 Y -2 3 d -3 3 d -3 1 d -4 X s 56
 1053 m 7 Y s 56 1069 m 18 Y -3 X -3 -1 d -2 -2 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5
 -2 d 3 X 4 2 d 3 3 d 2 3 d 4 Y -2 3 d -3 3 d s 36 1093 m 32 12 d s 36 1118 m 32
 -13 d s 36 1128 m 32 X s 36 1129 m 32 X s 36 1122 m 7 Y s 68 1122 m 7 Y s 1472
 963 227 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-14) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 298
%%Title: /usr/users/torbjorn/text/try/fig15.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/04   12.28
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 997 227 136 bl 1472 997 227 136 C 227 136 m
 176 X 1 Y 30 X 1 Y 14 X 1 Y 15 X 3 Y 15 X 5 Y 15 X 7 Y 14 X 13 Y 15 X 19 Y 15 X
 27 Y 15 X 34 Y 14 X 37 Y 15 X 40 Y 15 X 43 Y 15 X 47 Y 14 X 56 Y 15 X 62 Y 15 X
 68 Y 14 X 72 Y 15 X 69 Y 15 X 60 Y 15 X 50 Y 14 X 42 Y 15 X 35 Y 15 X 28 Y 15 X
 23 Y 14 X 20 Y 15 X 18 Y 15 X 18 Y 14 X 13 Y 15 X 10 Y 15 X 12 Y 15 X 6 Y 14 X
 3 Y 15 X 6 Y 15 X 4 Y 15 X 4 Y 14 X -1 Y 15 X 1 Y 15 X 2 Y 14 X -6 Y 15 X -2 Y
 15 X -6 Y 15 X -6 Y 14 X -9 Y 15 X -8 Y 15 X -12 Y 15 X -13 Y 14 X -16 Y 15 X
 -18 Y 15 X -20 Y 14 X -20 Y 15 X -30 Y 15 X -37 Y 15 X -39 Y 14 X -49 Y 15 X
 -64 Y 15 X -68 Y 15 X -72 Y 14 X -69 Y 15 X -63 Y 15 X -54 Y 14 X -47 Y 15 X
 -42 Y 15 X -40 Y 15 X -39 Y 14 X -33 Y 15 X -27 Y 15 X -19 Y 15 X -13 Y 14 X -7
 Y 15 X -5 Y 15 X -3 Y 14 X -1 Y 15 X -1 Y 30 X -1 Y 176 X s NC 227 136 m 997 Y
 s 261 136 m -34 X s 244 159 m -17 X s 244 181 m -17 X s 244 204 m -17 X s 244
 227 m -17 X s 261 249 m -34 X s 244 272 m -17 X s 244 295 m -17 X s 244 317 m
 -17 X s 244 340 m -17 X s 261 363 m -34 X s 244 385 m -17 X s 244 408 m -17 X s
 244 431 m -17 X s 244 453 m -17 X s 261 476 m -34 X s 244 499 m -17 X s 244 521
 m -17 X s 244 544 m -17 X s 244 567 m -17 X s 261 589 m -34 X s 244 612 m -17 X
 s 244 635 m -17 X s 244 657 m -17 X s 244 680 m -17 X s 261 703 m -34 X s 244
 725 m -17 X s 244 748 m -17 X s 244 770 m -17 X s 244 793 m -17 X s 261 816 m
 -34 X s 244 838 m -17 X s 244 861 m -17 X s 244 884 m -17 X s 244 906 m -17 X s
 261 929 m -34 X s 244 952 m -17 X s 244 974 m -17 X s 244 997 m -17 X s 244
 1020 m -17 X s 261 1042 m -34 X s 261 1042 m -34 X s 244 1065 m -17 X s 244
 1088 m -17 X s 244 1110 m -17 X s 165 152 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d
 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 89 265 m
 -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 5 Y -1
 7 d -3 5 d -5 1 d -3 X cl s 113 236 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 127 258
 m 1 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -4 -4 d -15 -16 d
 22 X s 174 265 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -5 d -3 Y -2 -4
 d -3 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s 119 378 m -4 -1 d -3 -5 d -2 -7 d
 -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X
 cl s 144 350 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 174 378 m -15 X -2 -13 d 2 1 d
 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d
 -1 3 d s 89 492 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3
 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113 463 m -1 -1 d 1 -2 d 2 2 d -2
 1 d cl s 147 492 m -16 -32 d s 125 492 m 22 X s 174 492 m -15 X -2 -14 d 2 2 d
 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -4 -2 d -5 X -4 2 d -2 1 d
 -1 3 d s 160 599 m 3 2 d 5 4 d -32 Y s 85 712 m 3 2 d 4 4 d -31 Y s 113 690 m
 -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 127 711 m 1 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d 2
 -2 d 1 -3 d -3 Y -1 -3 d -4 -4 d -15 -15 d 22 X s 174 718 m -15 X -2 -13 d 2 1
 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2
 d -1 3 d s 115 826 m 3 1 d 4 5 d -32 Y s 144 803 m -2 -2 d 2 -1 d 1 1 d -1 2 d
 cl s 174 832 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2 -5 d
 -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 85 939 m 3 1 d 4 5 d -32 Y s 113
 916 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 147 945 m -16 -32 d s 125 945 m 22 X s
 174 945 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3
 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s 157 1051 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3
 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 227 136 m 1472 X s 227
 170 m -34 Y s 263 153 m -17 Y s 300 153 m -17 Y s 337 153 m -17 Y s 374 170 m
 -34 Y s 411 153 m -17 Y s 447 153 m -17 Y s 484 153 m -17 Y s 521 170 m -34 Y s
 558 153 m -17 Y s 595 153 m -17 Y s 632 153 m -17 Y s 668 170 m -34 Y s 705 153
 m -17 Y s 742 153 m -17 Y s 779 153 m -17 Y s 816 170 m -34 Y s 853 153 m -17 Y
 s 889 153 m -17 Y s 926 153 m -17 Y s 963 170 m -34 Y s 1000 153 m -17 Y s 1037
 153 m -17 Y s 1073 153 m -17 Y s 1110 170 m -34 Y s 1147 153 m -17 Y s 1184 153
 m -17 Y s 1221 153 m -17 Y s 1258 170 m -34 Y s 1294 153 m -17 Y s 1331 153 m
 -17 Y s 1368 153 m -17 Y s 1405 170 m -34 Y s 1442 153 m -17 Y s 1478 153 m -17
 Y s 1515 153 m -17 Y s 1552 170 m -34 Y s 1589 153 m -17 Y s 1626 153 m -17 Y s
 1663 153 m -17 Y s 1699 170 m -34 Y s 183 95 m 27 X s 225 107 m 3 2 d 5 4 d -31
 Y s 260 113 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d
 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 345 95 m 27 X s 390 113 m -4 -1 d -2
 -3 d -3 Y 2 -3 d 3 -2 d 6 -1 d 5 -2 d 3 -3 d 1 -3 d -4 Y -1 -3 d -2 -2 d -4 -1
 d -7 X -4 1 d -2 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 2 3 d 3 Y -2 3 d
 -4 1 d -7 X cl s 492 95 m 28 X s 550 109 m -2 3 d -4 1 d -3 X -5 -1 d -3 -5 d
 -1 -7 d -8 Y 1 -6 d 3 -3 d 5 -1 d 1 X 5 1 d 3 3 d 1 5 d 1 Y -1 5 d -3 3 d -5 1
 d -1 X -5 -1 d -3 -3 d -1 -5 d s 640 95 m 27 X s 693 113 m -16 -21 d 23 X s 693
 113 m -31 Y s 787 95 m 27 X s 826 106 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d
 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 961 113 m -4 -1 d -3 -5 d -2 -7 d
 -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X
 cl s 1101 106 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3
 -4 d -15 -15 d 21 X s 1262 113 m -15 -21 d 23 X s 1262 113 m -31 Y s 1414 109 m
 -2 3 d -4 1 d -3 X -5 -1 d -3 -5 d -1 -7 d -8 Y 1 -6 d 3 -3 d 5 -1 d 1 X 5 1 d
 3 3 d 1 5 d 1 Y -1 5 d -3 3 d -5 1 d -1 X -5 -1 d -3 -3 d -1 -5 d s 1549 113 m
 -4 -1 d -2 -3 d -3 Y 2 -3 d 3 -2 d 6 -1 d 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d -1
 -2 d -5 -1 d -6 X -4 1 d -2 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 1 3 d
 3 Y -1 3 d -5 1 d -6 X cl s 1678 107 m 3 2 d 5 4 d -31 Y s 1713 113 m -5 -1 d
 -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5
 d -5 1 d -3 X cl s 1472 997 227 136 C [12 12] 0 sd 227 136 m 132 X 1 Y 30 X 1 Y
 14 X 1 Y 15 X 3 Y 15 X 4 Y 14 X 7 Y 15 X 9 Y 15 X 12 Y 15 X 14 Y 14 X 14 Y 15 X
 19 Y 15 X 24 Y 15 X 32 Y 14 X 37 Y 15 X 33 Y 15 X 27 Y 15 X 22 Y 14 X 20 Y 15 X
 20 Y 15 X 22 Y 14 X 27 Y 15 X 34 Y 15 X 39 Y 15 X 48 Y 14 X 50 Y 15 X 50 Y 15 X
 54 Y 15 X 49 Y 14 X 44 Y 15 X 39 Y 15 X 34 Y 14 X 27 Y 15 X 23 Y 15 X 17 Y 15 X
 13 Y 14 X 7 Y 15 X 7 Y 15 X 4 Y 15 X 1 Y 29 X -1 Y 15 X -3 Y 14 X -2 Y 15 X -5
 Y 15 X -5 Y 15 X -6 Y 14 X -10 Y 15 X -8 Y 15 X -13 Y 15 X -11 Y 14 X -15 Y 15
 X -15 Y 15 X -16 Y 14 X -21 Y 15 X -21 Y 15 X -29 Y 15 X -32 Y 14 X -42 Y 15 X
 -49 Y 15 X -58 Y 15 X -59 Y 14 X -57 Y 15 X -52 Y 15 X -47 Y 14 X -38 Y 15 X
 -36 Y 15 X -37 Y 15 X -43 Y 14 X -42 Y 15 X -38 Y 15 X -29 Y 15 X -20 Y 14 X
 -12 Y 15 X -7 Y 15 X -5 Y 14 X -2 Y 15 X -1 Y 15 X -1 Y 15 X -1 Y 176 X s
 [12 15 4 15] 0 sd 227 136 m 117 X 1 Y 30 X 1 Y 15 X 2 Y 14 X 3 Y 15 X 4 Y 15 X
 8 Y 14 X 11 Y 15 X 14 Y 15 X 17 Y 15 X 16 Y 14 X 12 Y 15 X 16 Y 15 X 24 Y 15 X
 33 Y 14 X 37 Y 15 X 32 Y 15 X 27 Y 15 X 19 Y 14 X 18 Y 15 X 17 Y 15 X 17 Y 14 X
 23 Y 15 X 26 Y 15 X 34 Y 15 X 37 Y 14 X 40 Y 15 X 41 Y 15 X 41 Y 15 X 38 Y 14 X
 34 Y 15 X 32 Y 15 X 25 Y 14 X 19 Y 15 X 17 Y 15 X 17 Y 15 X 9 Y 14 X 8 Y 15 X 6
 Y 15 X 3 Y 15 X 1 Y 14 X 3 Y 15 X -1 Y 29 X -3 Y 15 X -3 Y 15 X -6 Y 15 X -8 Y
 14 X -10 Y 15 X -14 Y 15 X -17 Y 15 X -23 Y 14 X -26 Y 15 X -29 Y 15 X -35 Y 14
 X -37 Y 15 X -42 Y 15 X -41 Y 15 X -40 Y 14 X -37 Y 15 X -33 Y 15 X -29 Y 15 X
 -20 Y 14 X -19 Y 15 X -14 Y 15 X -18 Y 14 X -21 Y 15 X -25 Y 15 X -32 Y 15 X
 -37 Y 14 X -34 Y 15 X -24 Y 15 X -16 Y 15 X -13 Y 14 X -15 Y 15 X -17 Y 15 X
 -14 Y 14 X -11 Y 15 X -8 Y 15 X -4 Y 15 X -3 Y 14 X -2 Y 15 X -1 Y 30 X -1 Y
 117 X s 1756 1190 0 0 C [] 0 sd 1671 29 m 1 3 d 3 3 d 3 X 2 -2 d -3 Y -2 -6 d
 -3 -10 d s 1678 24 m 3 6 d 3 3 d 3 2 d 3 X 3 -3 d -5 Y -1 -7 d -5 -17 d s 36
 865 m 32 X s 51 865 m -3 -3 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -1 d 3 X 4 1 d 3 3 d
 2 3 d 5 Y -2 3 d -3 3 d s 36 877 m 32 X s 36 877 m 20 Y s 51 877 m 12 Y s 68
 877 m 20 Y s 60 906 m 16 X s 60 900 m 11 Y s 30 942 m 49 -27 d s 36 968 m 32 X
 s 51 968 m -3 -3 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -1 d 3 X 4 1 d 3 3 d 2 3 d 5 Y
 -2 3 d -3 3 d s 53 975 m -3 2 d -3 3 d 3 Y 1 1 d 3 X 6 -1 d 11 -3 d s 57 983 m
 -6 3 d -3 3 d -1 3 d 3 Y 3 3 d 4 X 8 -2 d 17 -4 d s 36 1023 m 32 X s 36 1024 m
 32 X s 36 1023 m 7 Y s 68 1023 m 7 Y s 44 1060 m -3 -1 d -3 -3 d -2 -3 d -6 Y 2
 -4 d 3 -3 d 3 -1 d 4 -2 d 8 X 4 2 d 3 1 d 3 3 d 2 4 d 6 Y -2 3 d -3 3 d -3 1 d
 -4 X s 56 1053 m 7 Y s 56 1069 m 18 Y -3 X -3 -1 d -2 -2 d -1 -3 d -4 Y 1 -3 d
 3 -3 d 5 -2 d 3 X 4 2 d 3 3 d 2 3 d 4 Y -2 3 d -3 3 d s 36 1093 m 32 12 d s 36
 1118 m 32 -13 d s 36 1128 m 32 X s 36 1129 m 32 X s 36 1122 m 7 Y s 68 1122 m 7
 Y s 1472 997 227 136 C
gr gr showpage
end
%%EOF


==> (inline-ps-15) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 298
%%Title: /usr/users/torbjorn/text/try/fig16.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/04   12.28
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 997 227 136 bl 1756 1190 0 0 C 1472 997 227
 136 C 227 864 m 195 Y 18 X 44 Y 18 X 2 Y 19 X -13 Y 18 X -19 Y 19 X -22 Y 18 X
 -24 Y 18 X -26 Y 19 X -25 Y 18 X -25 Y 19 X -24 Y 18 X -23 Y 18 X -21 Y 19 X
 -20 Y 18 X -19 Y 19 X -18 Y 18 X -17 Y 19 X -15 Y 18 X -15 Y 18 X -14 Y 19 X
 -14 Y 18 X -13 Y 19 X -12 Y 18 X -13 Y 18 X -12 Y 19 X -10 Y 18 X -11 Y 19 X
 -12 Y 18 X -9 Y 18 X -12 Y 19 X -9 Y 18 X -7 Y 19 X -9 Y 18 X -11 Y 19 X -8 Y
 18 X -4 Y 18 X -13 Y 19 X -4 Y 18 X -6 Y 19 X -10 Y 18 X -11 Y 18 X -6 Y 19 X
 -8 Y 18 X -5 Y 19 X -4 Y 18 X -14 Y 18 X -6 Y 19 X -1 Y 18 X -8 Y 19 X -1 Y 18
 X -16 Y 18 X 10 Y 19 X -10 Y 18 X -4 Y 19 X -20 Y 18 X 1 Y 19 X 7 Y 18 X -13 Y
 18 X -11 Y 19 X 4 Y 18 X -7 Y 19 X -1 Y 18 X -6 Y 18 X -6 Y 19 X -9 Y 18 X -16
 Y 19 X 2 Y 18 X 13 Y 18 X -22 Y 19 X -13 Y 18 X 11 Y 19 X -1 Y 18 X 4 Y 18 X
 -24 Y 19 X 5 Y 18 X -9 Y 19 X -15 Y 18 X 19 Y 19 X -17 Y 18 X 3 Y 18 X 503 Y s
 NC 227 136 m 997 Y s 244 140 m -17 X s 261 147 m -34 X s 114 156 m 3 2 d 5 4 d
 -31 Y s 149 162 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3
 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 162 180 m 22 X s 207 195 m -12 X
 -1 -11 d 1 1 d 3 2 d 4 X 4 -2 d 2 -2 d 1 -4 d -2 Y -1 -4 d -2 -2 d -4 -1 d -4 X
 -3 1 d -1 1 d -2 2 d s 244 190 m -17 X s 244 215 m -17 X s 244 233 m -17 X s
 244 247 m -17 X s 244 258 m -17 X s 244 268 m -17 X s 244 276 m -17 X s 244 284
 m -17 X s 261 290 m -34 X s 114 300 m 3 1 d 5 5 d -32 Y s 149 306 m -5 -2 d -3
 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d
 -4 2 d -3 X cl s 162 324 m 22 X s 205 338 m -13 -16 d 19 X s 205 338 m -25 Y s
 244 333 m -17 X s 244 359 m -17 X s 244 376 m -17 X s 244 390 m -17 X s 244 402
 m -17 X s 244 411 m -17 X s 244 420 m -17 X s 244 427 m -17 X s 261 434 m -34 X
 s 114 443 m 3 2 d 5 4 d -31 Y s 149 449 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3
 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 162 467 m
 22 X s 195 482 m 13 X -7 -10 d 4 X 2 -1 d 1 -1 d 1 -4 d -2 Y -1 -4 d -2 -2 d -4
 -1 d -4 X -3 1 d -1 1 d -2 2 d s 244 477 m -17 X s 244 502 m -17 X s 244 520 m
 -17 X s 244 534 m -17 X s 244 545 m -17 X s 244 555 m -17 X s 244 563 m -17 X s
 244 570 m -17 X s 261 577 m -34 X s 114 587 m 3 1 d 5 5 d -32 Y s 149 593 m -5
 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d
 -3 4 d -4 2 d -3 X cl s 162 611 m 22 X s 194 619 m 2 Y 1 2 d 1 1 d 2 1 d 5 X 3
 -1 d 1 -1 d 1 -2 d -3 Y -1 -2 d -2 -4 d -13 -12 d 17 X s 244 620 m -17 X s 244
 645 m -17 X s 244 663 m -17 X s 244 677 m -17 X s 244 689 m -17 X s 244 698 m
 -17 X s 244 707 m -17 X s 244 714 m -17 X s 261 720 m -34 X s 114 730 m 3 2 d 5
 4 d -31 Y s 149 736 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1
 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 162 754 m 22 X s 196 764 m 2 1
 d 4 4 d -26 Y s 244 764 m -17 X s 244 789 m -17 X s 244 807 m -17 X s 244 821 m
 -17 X s 244 832 m -17 X s 244 842 m -17 X s 244 850 m -17 X s 244 857 m -17 X s
 261 864 m -34 X s 160 874 m 3 1 d 5 5 d -32 Y s 244 907 m -17 X s 244 932 m -17
 X s 244 950 m -17 X s 244 964 m -17 X s 244 976 m -17 X s 244 985 m -17 X s 244
 994 m -17 X s 244 1001 m -17 X s 261 1007 m -34 X s 130 1017 m 3 2 d 4 4 d -31
 Y s 165 1023 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5
 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 244 1051 m -17 X s 244 1076 m -17 X
 s 244 1094 m -17 X s 244 1108 m -17 X s 244 1119 m -17 X s 244 1129 m -17 X s
 227 136 m 1472 X s 227 170 m -34 Y s 263 153 m -17 Y s 300 153 m -17 Y s 337
 153 m -17 Y s 374 153 m -17 Y s 411 170 m -34 Y s 447 153 m -17 Y s 484 153 m
 -17 Y s 521 153 m -17 Y s 558 153 m -17 Y s 595 170 m -34 Y s 632 153 m -17 Y s
 668 153 m -17 Y s 705 153 m -17 Y s 742 153 m -17 Y s 779 170 m -34 Y s 816 153
 m -17 Y s 853 153 m -17 Y s 889 153 m -17 Y s 926 153 m -17 Y s 963 170 m -34 Y
 s 1000 153 m -17 Y s 1037 153 m -17 Y s 1073 153 m -17 Y s 1110 153 m -17 Y s
 1147 170 m -34 Y s 1184 153 m -17 Y s 1221 153 m -17 Y s 1258 153 m -17 Y s
 1294 153 m -17 Y s 1331 170 m -34 Y s 1368 153 m -17 Y s 1405 153 m -17 Y s
 1442 153 m -17 Y s 1478 153 m -17 Y s 1515 170 m -34 Y s 1552 153 m -17 Y s
 1589 153 m -17 Y s 1626 153 m -17 Y s 1663 153 m -17 Y s 1699 170 m -34 Y s 225
 113 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5
 Y -1 7 d -3 5 d -5 1 d -3 X cl s 405 107 m 3 2 d 4 4 d -31 Y s 586 106 m 1 Y 1
 3 d 2 2 d 3 1 d 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d -15 -15 d 21 X s
 771 113 m 17 X -9 -12 d 4 X 3 -1 d 2 -2 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d
 -4 X -5 1 d -1 2 d -2 3 d s 967 113 m -15 -21 d 23 X s 967 113 m -31 Y s 1155
 113 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d
 -4 -1 d -5 X -4 1 d -2 2 d -2 3 d s 1340 109 m -1 3 d -5 1 d -3 X -4 -1 d -3 -5
 d -2 -7 d -8 Y 2 -6 d 3 -3 d 4 -1 d 2 X 4 1 d 3 3 d 2 5 d 1 Y -2 5 d -3 3 d -4
 1 d -2 X -4 -1 d -3 -3 d -2 -5 d s 1526 113 m -15 -31 d s 1505 113 m 21 X s
 1696 113 m -4 -1 d -2 -3 d -3 Y 2 -3 d 3 -2 d 6 -1 d 4 -2 d 3 -3 d 2 -3 d -4 Y
 -2 -3 d -1 -2 d -5 -1 d -6 X -4 1 d -2 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3
 2 d 1 3 d 3 Y -1 3 d -5 1 d -6 X cl s 1472 997 227 136 C [12 12] 0 sd 227 864 m
 190 Y 18 X 45 Y 18 X 1 Y 19 X -13 Y 18 X -19 Y 19 X -23 Y 18 X -25 Y 18 X -27 Y
 19 X -27 Y 18 X -27 Y 19 X -26 Y 18 X -25 Y 18 X -23 Y 19 X -23 Y 18 X -20 Y 19
 X -20 Y 18 X -19 Y 19 X -16 Y 18 X -17 Y 18 X -16 Y 19 X -15 Y 18 X -14 Y 19 X
 -15 Y 18 X -13 Y 18 X -14 Y 19 X -12 Y 18 X -13 Y 19 X -16 Y 18 X -10 Y 18 X -8
 Y 19 X -11 Y 18 X -11 Y 19 X -9 Y 18 X -9 Y 19 X -10 Y 18 X -8 Y 18 X -13 Y 19
 X -8 Y 18 X -5 Y 19 X -5 Y 18 X -10 Y 18 X -9 Y 19 X -13 Y 18 X -4 Y 19 X -3 Y
 18 X -11 Y 18 X -5 Y 19 X -12 Y 18 X -10 Y 19 X -11 Y 18 X -13 Y 18 X 13 Y 19 X
 -4 Y 18 X -10 Y 19 X -9 Y 18 X 9 Y 19 X -19 Y 36 X -12 Y 19 X -20 Y 18 X -2 Y
 19 X -36 Y 18 X 36 Y 18 X -23 Y 19 X 7 Y 18 X -3 Y 19 X -12 Y 18 X -15 Y 18 X
 10 Y 19 X 9 Y 18 X -48 Y 19 X 48 Y 18 X -14 Y 18 X -5 Y 37 X -13 Y 19 X -37 Y
 18 X 21 Y 19 X -34 Y 18 X -87 Y 18 X 700 Y s [12 15 4 15] 0 sd 227 864 m 184 Y
 18 X 45 Y 18 X 1 Y 19 X -13 Y 18 X -21 Y 19 X -24 Y 18 X -27 Y 18 X -28 Y 19 X
 -30 Y 18 X -29 Y 19 X -29 Y 18 X -27 Y 18 X -27 Y 19 X -24 Y 18 X -24 Y 19 X
 -22 Y 18 X -21 Y 19 X -20 Y 18 X -19 Y 18 X -20 Y 19 X -19 Y 18 X -17 Y 19 X
 -15 Y 18 X -14 Y 18 X -19 Y 19 X -16 Y 18 X -11 Y 19 X -14 Y 18 X -21 Y 18 X 1
 Y 19 X -16 Y 18 X -14 Y 19 X -14 Y 18 X -12 Y 19 X -1 Y 18 X -13 Y 18 X -20 Y
 19 X -20 Y 18 X -1 Y 19 X -11 Y 18 X -3 Y 18 X -29 Y 19 X -13 Y 18 X -5 Y 19 X
 14 Y 18 X -30 Y 18 X -15 Y 19 X 31 Y 18 X -31 Y 19 X -35 Y 18 X 25 Y 18 X -5 Y
 19 X 15 Y 18 X -78 Y 19 X 25 Y 18 X 9 Y 19 X -9 Y 36 X -25 Y 19 X -18 Y 18 X 18
 Y 19 X -44 Y 18 X -43 Y 74 X 43 Y 18 X 26 Y 18 X -69 Y 37 X 43 Y 19 X -83 Y 18
 X 40 Y 18 X -40 Y 19 X 83 Y 18 X -83 Y 56 X 40 Y 18 X 43 Y 18 X 645 Y s 1756
 1190 0 0 C [] 0 sd 1536 35 m -32 Y s 1536 30 m 3 3 d 3 2 d 4 X 3 -2 d 3 -3 d 2
 -4 d -3 Y -2 -5 d -3 -3 d -3 -1 d -4 X -3 1 d -3 3 d s 1564 22 m -16 Y s 1559
 22 m 11 X s 1589 45 m -31 Y s 1590 45 m -31 Y s 1589 45 m 7 X s 1589 14 m 7 X s
 1627 38 m -2 3 d -3 3 d -3 1 d -6 X -3 -1 d -3 -3 d -2 -3 d -1 -5 d -7 Y 1 -5 d
 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1619 26 m 8 X s 1636 26 m 18 X
 3 Y -2 3 d -1 1 d -3 2 d -5 X -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -1 d
 5 X 3 1 d 3 3 d s 1660 45 m 12 -31 d s 1684 45 m -12 -31 d s 1694 45 m -31 Y s
 1695 45 m -31 Y s 1688 45 m 7 X s 1688 14 m 7 X s 36 799 m 32 X s 51 799 m -3
 -3 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5 -2 d 3 X 4 2 d 3 3 d 2 3 d 4 Y -2 3 d -3 3 d
 s 36 811 m 32 X s 36 811 m 32 21 d s 36 832 m 32 X s 68 850 m -2 -2 d -1 -1 d
 -2 Y 1 -2 d 2 -1 d 2 -1 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 1 d -1 2 d s 60 855 m 16
 X s 68 855 m -2 2 d -1 2 d 2 Y 1 2 d 10 X s 30 897 m 49 -27 d s 36 922 m 32 X s
 51 922 m -3 -3 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5 -2 d 3 X 4 2 d 3 3 d 2 3 d 4 Y -2
 3 d -3 3 d s 47 934 m 32 X s 51 934 m -3 3 d -1 3 d 5 Y 1 3 d 3 3 d 5 2 d 3 X 4
 -2 d 3 -3 d 2 -3 d -5 Y -2 -3 d -3 -3 d s 60 963 m 16 X s 60 958 m 10 Y s 36
 988 m 32 X s 36 989 m 32 X s 36 988 m 7 Y s 68 988 m 7 Y s 44 1025 m -3 -1 d -3
 -3 d -2 -3 d -6 Y 2 -3 d 3 -3 d 3 -2 d 4 -1 d 8 X 4 1 d 3 2 d 3 3 d 2 3 d 6 Y
 -2 3 d -3 3 d -3 1 d -4 X s 56 1018 m 7 Y s 56 1034 m 19 Y -3 X -3 -2 d -2 -1 d
 -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -2 d 3 X 4 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 36
 1059 m 32 12 d s 36 1083 m 32 -12 d s 37 1087 m 14 Y s 31 1108 m 2 Y -3 2 d 16
 X s 36 1128 m 32 X s 36 1129 m 32 X s 36 1122 m 7 Y s 68 1122 m 7 Y s 1472 997
 227 136 C
gr gr showpage
end
%%EOF


==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 298
%%Title: /usr/users/torbjorn/text/try/fig17.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/04   12.28
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 997 227 136 bl 1756 1190 0 0 C 1472 997 227
 136 C 227 1361 m -1225 Y 294 X 969 Y 30 X -43 Y 29 X -37 Y 30 X -33 Y 29 X -32
 Y 29 X -23 Y 30 X -31 Y 29 X -21 Y 30 X -26 Y 29 X -20 Y 30 X -22 Y 29 X -14 Y
 30 X -18 Y 29 X -21 Y 30 X -11 Y 29 X -33 Y 29 X -7 Y 30 X -18 Y 29 X -10 Y 30
 X -14 Y 29 X -20 Y 30 X -3 Y 29 X -10 Y 30 X -21 Y 29 X -25 Y 30 X 2 Y 29 X -10
 Y 29 X -24 Y 30 X -1 Y 29 X -33 Y 30 X 17 Y 29 X -14 Y 30 X 1 Y 29 X -27 Y 30 X
 -22 Y 29 X 5 Y 30 X -26 Y 29 X 26 Y 29 X -26 Y 30 X -3 Y 29 X 904 Y s NC 227
 136 m 997 Y s 244 158 m -17 X s 244 185 m -17 X s 244 206 m -17 X s 244 223 m
 -17 X s 244 238 m -17 X s 244 250 m -17 X s 244 262 m -17 X s 261 272 m -34 X s
 114 281 m 3 2 d 5 4 d -31 Y s 149 287 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3
 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 162 305 m
 22 X s 207 320 m -12 X -1 -11 d 1 1 d 3 1 d 4 X 4 -1 d 2 -2 d 1 -4 d -2 Y -1 -4
 d -2 -2 d -4 -1 d -4 X -3 1 d -1 1 d -2 2 d s 244 337 m -17 X s 244 376 m -17 X
 s 244 403 m -17 X s 244 424 m -17 X s 244 441 m -17 X s 244 456 m -17 X s 244
 468 m -17 X s 244 480 m -17 X s 261 490 m -34 X s 114 499 m 3 2 d 5 4 d -31 Y s
 149 505 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7
 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 162 523 m 22 X s 205 538 m -13 -17 d 19 X
 s 205 538 m -25 Y s 244 555 m -17 X s 244 594 m -17 X s 244 621 m -17 X s 244
 642 m -17 X s 244 659 m -17 X s 244 674 m -17 X s 244 686 m -17 X s 244 697 m
 -17 X s 261 707 m -34 X s 114 717 m 3 2 d 5 4 d -31 Y s 149 723 m -5 -1 d -3 -5
 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4
 1 d -3 X cl s 162 741 m 22 X s 195 756 m 13 X -7 -10 d 4 X 2 -1 d 1 -1 d 1 -4 d
 -2 Y -1 -4 d -2 -2 d -4 -2 d -4 X -3 2 d -1 1 d -2 2 d s 244 773 m -17 X s 244
 811 m -17 X s 244 839 m -17 X s 244 860 m -17 X s 244 877 m -17 X s 244 892 m
 -17 X s 244 904 m -17 X s 244 915 m -17 X s 261 925 m -34 X s 114 935 m 3 2 d 5
 4 d -31 Y s 149 941 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1
 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 162 959 m 22 X s 194 968 m 1 Y
 1 2 d 1 2 d 2 1 d 5 X 3 -1 d 1 -2 d 1 -2 d -2 Y -1 -3 d -2 -4 d -13 -12 d 17 X
 s 244 991 m -17 X s 244 1029 m -17 X s 244 1057 m -17 X s 244 1078 m -17 X s
 244 1095 m -17 X s 244 1110 m -17 X s 244 1122 m -17 X s 227 136 m 1472 X s 227
 170 m -34 Y s 256 153 m -17 Y s 285 153 m -17 Y s 315 153 m -17 Y s 344 153 m
 -17 Y s 374 170 m -34 Y s 403 153 m -17 Y s 433 153 m -17 Y s 462 153 m -17 Y s
 492 153 m -17 Y s 521 170 m -34 Y s 551 153 m -17 Y s 580 153 m -17 Y s 610 153
 m -17 Y s 639 153 m -17 Y s 668 170 m -34 Y s 698 153 m -17 Y s 727 153 m -17 Y
 s 757 153 m -17 Y s 786 153 m -17 Y s 816 170 m -34 Y s 845 153 m -17 Y s 875
 153 m -17 Y s 904 153 m -17 Y s 934 153 m -17 Y s 963 170 m -34 Y s 992 153 m
 -17 Y s 1022 153 m -17 Y s 1051 153 m -17 Y s 1081 153 m -17 Y s 1110 170 m -34
 Y s 1140 153 m -17 Y s 1169 153 m -17 Y s 1199 153 m -17 Y s 1228 153 m -17 Y s
 1258 170 m -34 Y s 1287 153 m -17 Y s 1316 153 m -17 Y s 1346 153 m -17 Y s
 1375 153 m -17 Y s 1405 170 m -34 Y s 1434 153 m -17 Y s 1464 153 m -17 Y s
 1493 153 m -17 Y s 1523 153 m -17 Y s 1552 170 m -34 Y s 1582 153 m -17 Y s
 1611 153 m -17 Y s 1640 153 m -17 Y s 1670 153 m -17 Y s 1699 170 m -34 Y s 225
 113 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5
 Y -1 7 d -3 5 d -5 1 d -3 X cl s 342 106 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2
 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 374 85 m -2 -2 d 2 -1 d 1 1 d
 -1 2 d cl s 404 113 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 5 -2 d 3 -3 d 1 -4 d -3 Y
 -1 -5 d -3 -3 d -5 -1 d -5 X -4 1 d -2 2 d -1 3 d s 529 113 m -15 X -2 -13 d 2
 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2
 2 d -1 3 d s 656 113 m -15 -31 d s 635 113 m 21 X s 668 85 m -1 -2 d 1 -1 d 2 1
 d -2 2 d cl s 699 113 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3
 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -2 3 d s 795 107 m 3 2 d 4 4 d -31
 Y s 829 113 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d
 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 919 107 m 3 2 d 5 4 d -31 Y s 946 106
 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d
 21 X s 978 85 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 1008 113 m -15 X -1 -13 d 1 1
 d 5 2 d 4 X 5 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2
 d -2 3 d s 1089 107 m 3 2 d 5 4 d -31 Y s 1133 113 m -15 X -2 -13 d 2 1 d 4 2 d
 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d
 s 1214 107 m 3 2 d 4 4 d -31 Y s 1261 113 m -16 -31 d s 1239 113 m 22 X s 1273
 85 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 1303 113 m -15 X -2 -13 d 2 1 d 4 2 d 5 X
 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s
 1381 106 m 1 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d
 -15 -15 d 21 X s 1418 113 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3
 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1505 106 m 1 Y 2 3 d 1 2
 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 1535 106
 m 1 Y 2 3 d 1 2 d 4 1 d 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d -15 -15 d
 21 X s 1567 85 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 1597 113 m -15 X -1 -13 d 1 1
 d 5 2 d 4 X 5 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2
 d -2 3 d s 1675 106 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3
 d -3 -4 d -15 -15 d 21 X s 1722 113 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 5 -2 d 3
 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -5 X -4 1 d -2 2 d -1 3 d s 1472 997
 227 136 C [12 12] 0 sd 227 1361 m -1225 Y 294 X 920 Y 30 X -47 Y 29 X -42 Y 30
 X -39 Y 29 X -34 Y 29 X -34 Y 30 X -23 Y 29 X -30 Y 30 X -26 Y 29 X -30 Y 30 X
 -20 Y 29 X -25 Y 30 X -20 Y 29 X -28 Y 30 X -18 Y 29 X -10 Y 29 X -23 Y 30 X -9
 Y 29 X -20 Y 30 X -29 Y 29 X -41 Y 30 X 27 Y 29 X -47 Y 30 X -14 Y 29 X 19 Y 30
 X -91 Y 29 X 41 Y 29 X -54 Y 30 X 36 Y 29 X -61 Y 30 X 44 Y 29 X -92 Y 30 X 57
 Y 29 X 23 Y 30 X -7 Y 29 X -35 Y 59 X -104 Y 29 X 80 Y 30 X -80 Y 29 X 1111 Y s
 [12 15 4 15] 0 sd 227 1361 m -1225 Y 294 X 842 Y 30 X -55 Y 29 X -49 Y 30 X -47
 Y 29 X -35 Y 29 X -41 Y 30 X -44 Y 29 X -31 Y 30 X -19 Y 29 X -73 Y 30 X -6 Y
 29 X -58 Y 30 X -7 Y 29 X -18 Y 30 X -63 Y 29 X -60 Y 29 X 60 Y 30 X -25 Y 29 X
 -35 Y 30 X -24 Y 29 X -80 Y 30 X 48 Y 29 X -86 Y 30 X 38 Y 29 X -132 Y 59 X 28
 Y 59 X 66 Y 29 X -66 Y 59 X -28 Y 265 X 1225 Y s 1756 1190 0 0 C [] 0 sd 1536
 45 m -31 Y s 1536 45 m 19 X s 1536 30 m 12 X s 1536 14 m 19 X s 1564 22 m -16 Y
 s 1559 22 m 11 X s 1589 45 m -31 Y s 1590 45 m -31 Y s 1589 45 m 7 X s 1589 14
 m 7 X s 1627 38 m -2 3 d -3 3 d -3 1 d -6 X -3 -1 d -3 -3 d -2 -3 d -1 -5 d -7
 Y 1 -5 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1619 26 m 8 X s 1636
 26 m 18 X 3 Y -2 3 d -1 1 d -3 2 d -5 X -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3
 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1660 45 m 12 -31 d s 1684 45 m -12 -31 d s 1694
 45 m -31 Y s 1695 45 m -31 Y s 1688 45 m 7 X s 1688 14 m 7 X s 36 797 m 32 X s
 51 797 m -3 -3 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -1 d 3 X 4 1 d 3 3 d 2 3 d 5 Y -2
 3 d -3 3 d s 36 809 m 32 X s 36 809 m 32 21 d s 36 830 m 32 X s 60 840 m 1 1 d
 -1 1 d -1 -1 d 1 -1 d cl s 65 841 m 13 X 2 -1 d 1 -1 d -2 Y s 70 846 m 9 Y -2 X
 -1 -1 d -1 X -1 -2 d -2 Y 1 -2 d 2 -1 d 2 -1 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 2 d
 -1 1 d s 60 861 m 13 X 2 1 d 1 1 d 2 Y s 65 859 m 5 Y s 30 897 m 49 -27 d s 36
 922 m 32 X s 51 922 m -3 -3 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5 -2 d 3 X 4 2 d 3 3 d
 2 3 d 4 Y -2 3 d -3 3 d s 36 934 m 32 X s 36 934 m 20 Y s 51 934 m 13 Y s 68
 934 m 20 Y s 60 963 m 16 X s 60 958 m 10 Y s 36 988 m 32 X s 36 989 m 32 X s 36
 988 m 7 Y s 68 988 m 7 Y s 44 1025 m -3 -1 d -3 -3 d -2 -3 d -6 Y 2 -3 d 3 -3 d
 3 -2 d 4 -1 d 8 X 4 1 d 3 2 d 3 3 d 2 3 d 6 Y -2 3 d -3 3 d -3 1 d -4 X s 56
 1018 m 7 Y s 56 1034 m 19 Y -3 X -3 -2 d -2 -1 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5
 -2 d 3 X 4 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 36 1059 m 32 12 d s 36 1083 m 32
 -12 d s 37 1087 m 14 Y s 31 1108 m 2 Y -3 2 d 16 X s 36 1128 m 32 X s 36 1129 m
 32 X s 36 1122 m 7 Y s 68 1122 m 7 Y s 1472 997 227 136 C
gr gr showpage
end
%%EOF


==> (inline-ps-17) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 298
%%Title: /usr/users/torbjorn/text/try/fig18.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/03   12.57
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 997 227 136 bl 1756 1190 0 0 C 1472 997 227
 136 C 227 1258 m -1122 Y 58 X 948 Y 15 X -46 Y 15 X -37 Y 15 X -31 Y 14 X -31 Y
 15 X -25 Y 15 X -24 Y 15 X -19 Y 14 X -21 Y 15 X -17 Y 15 X -14 Y 14 X -16 Y 15
 X -18 Y 15 X -12 Y 15 X -9 Y 14 X -15 Y 15 X -12 Y 15 X -11 Y 15 X -8 Y 14 X
 -14 Y 15 X -8 Y 15 X -11 Y 15 X -4 Y 14 X -8 Y 15 X -10 Y 15 X -11 Y 14 X -4 Y
 15 X -5 Y 15 X -11 Y 15 X -1 Y 14 X -9 Y 15 X -6 Y 15 X -3 Y 15 X -5 Y 14 X -9
 Y 15 X -5 Y 15 X -2 Y 14 X -6 Y 15 X -6 Y 15 X 2 Y 15 X -8 Y 14 X -7 Y 15 X -10
 Y 15 X 6 Y 15 X -3 Y 14 X -5 Y 15 X -8 Y 15 X 4 Y 14 X -11 Y 15 X -2 Y 15 X -1
 Y 15 X 2 Y 14 X -6 Y 15 X -4 Y 15 X 4 Y 15 X -6 Y 14 X -6 Y 15 X -1 Y 15 X -4 Y
 29 X 1 Y 15 X -2 Y 15 X -3 Y 14 X -2 Y 15 X -3 Y 30 X -1 Y 14 X -2 Y 30 X -1 Y
 14 X -2 Y 30 X -4 Y 15 X -2 Y 14 X -3 Y 30 X 3 Y 15 X -3 Y 14 X 2 Y 15 X -3 Y
 15 X 2 Y 14 X 1 Y 15 X -5 Y 30 X -1 Y 14 X 2 Y 30 X 2 Y 15 X -3 Y 14 X 3 Y 15 X
 2 Y 15 X 5 Y 14 X 4 Y 15 X 4 Y 15 X 15 Y 15 X 43 Y 14 X 693 Y s NC 227 136 m
 997 Y s 261 136 m -34 X s 114 146 m 3 1 d 5 5 d -32 Y s 149 152 m -5 -2 d -3 -4
 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4
 2 d -3 X cl s 162 170 m 22 X s 208 176 m -1 -4 d -2 -2 d -4 -1 d -1 X -4 1 d -2
 2 d -2 4 d 1 Y 2 4 d 2 2 d 4 1 d 1 X 4 -1 d 2 -2 d 1 -5 d -6 Y -1 -6 d -2 -4 d
 -4 -1 d -3 X -3 1 d -1 3 d s 244 173 m -17 X s 244 195 m -17 X s 244 211 m -17
 X s 244 223 m -17 X s 244 233 m -17 X s 244 241 m -17 X s 244 248 m -17 X s 244
 255 m -17 X s 261 261 m -34 X s 114 270 m 3 2 d 5 4 d -31 Y s 149 276 m -5 -1 d
 -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5
 d -4 1 d -3 X cl s 162 294 m 22 X s 198 309 m -3 -1 d -1 -3 d -2 Y 1 -3 d 2 -1
 d 5 -1 d 4 -1 d 2 -3 d 1 -2 d -4 Y -1 -2 d -1 -1 d -4 -1 d -5 X -3 1 d -1 1 d
 -2 2 d 4 Y 2 2 d 2 3 d 4 1 d 5 1 d 2 1 d 1 3 d 2 Y -1 3 d -4 1 d -5 X cl s 244
 298 m -17 X s 244 320 m -17 X s 244 336 m -17 X s 244 348 m -17 X s 244 358 m
 -17 X s 244 366 m -17 X s 244 373 m -17 X s 244 379 m -17 X s 261 385 m -34 X s
 114 395 m 3 2 d 5 4 d -32 Y s 149 401 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3
 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 162 419 m
 22 X s 209 434 m -12 -26 d s 192 434 m 17 X s 244 423 m -17 X s 244 445 m -17 X
 s 244 460 m -17 X s 244 472 m -17 X s 244 482 m -17 X s 244 491 m -17 X s 244
 498 m -17 X s 244 504 m -17 X s 261 510 m -34 X s 114 520 m 3 1 d 5 5 d -32 Y s
 149 526 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 8
 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 162 544 m 22 X s 208 555 m -1 2 d -4 1 d
 -2 X -4 -1 d -2 -4 d -1 -6 d -6 Y 1 -5 d 2 -2 d 4 -1 d 1 X 4 1 d 2 2 d 1 4 d 1
 Y -1 4 d -2 2 d -4 2 d -1 X -4 -2 d -2 -2 d -1 -4 d s 244 547 m -17 X s 244 569
 m -17 X s 244 585 m -17 X s 244 597 m -17 X s 244 607 m -17 X s 244 615 m -17 X
 s 244 622 m -17 X s 244 629 m -17 X s 261 634 m -34 X s 114 644 m 3 2 d 5 4 d
 -31 Y s 149 650 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3
 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 162 668 m 22 X s 207 683 m -12 X
 -1 -11 d 1 1 d 3 1 d 4 X 4 -1 d 2 -2 d 1 -4 d -2 Y -1 -4 d -2 -2 d -4 -2 d -4 X
 -3 2 d -1 1 d -2 2 d s 244 672 m -17 X s 244 694 m -17 X s 244 709 m -17 X s
 244 722 m -17 X s 244 731 m -17 X s 244 740 m -17 X s 244 747 m -17 X s 244 753
 m -17 X s 261 759 m -34 X s 114 769 m 3 1 d 5 5 d -32 Y s 149 775 m -5 -2 d -3
 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d
 -4 2 d -3 X cl s 162 793 m 22 X s 205 807 m -13 -16 d 19 X s 205 807 m -25 Y s
 244 797 m -17 X s 244 819 m -17 X s 244 834 m -17 X s 244 846 m -17 X s 244 856
 m -17 X s 244 864 m -17 X s 244 872 m -17 X s 244 878 m -17 X s 261 884 m -34 X
 s 114 893 m 3 2 d 5 5 d -32 Y s 149 900 m -5 -2 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3
 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 2 d -3 X cl s 162 918 m
 22 X s 195 932 m 13 X -7 -10 d 4 X 2 -1 d 1 -1 d 1 -4 d -2 Y -1 -4 d -2 -2 d -4
 -1 d -4 X -3 1 d -1 1 d -2 2 d s 244 921 m -17 X s 244 943 m -17 X s 244 959 m
 -17 X s 244 971 m -17 X s 244 981 m -17 X s 244 989 m -17 X s 244 996 m -17 X s
 244 1003 m -17 X s 261 1008 m -34 X s 114 1018 m 3 2 d 5 4 d -32 Y s 149 1024 m
 -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2
 7 d -3 5 d -4 1 d -3 X cl s 162 1042 m 22 X s 194 1051 m 1 Y 1 2 d 1 1 d 2 2 d
 5 X 3 -2 d 1 -1 d 1 -2 d -3 Y -1 -2 d -2 -4 d -13 -12 d 17 X s 244 1046 m -17 X
 s 244 1068 m -17 X s 244 1083 m -17 X s 244 1095 m -17 X s 244 1105 m -17 X s
 244 1114 m -17 X s 244 1121 m -17 X s 244 1127 m -17 X s 261 1133 m -34 X s 114
 1143 m 3 1 d 5 5 d -32 Y s 149 1149 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4
 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 162 1167 m 22
 X s 196 1176 m 2 2 d 4 3 d -25 Y s 227 136 m 1472 X s 227 170 m -34 Y s 256 153
 m -17 Y s 285 153 m -17 Y s 315 153 m -17 Y s 344 153 m -17 Y s 374 170 m -34 Y
 s 403 153 m -17 Y s 433 153 m -17 Y s 462 153 m -17 Y s 492 153 m -17 Y s 521
 170 m -34 Y s 551 153 m -17 Y s 580 153 m -17 Y s 610 153 m -17 Y s 639 153 m
 -17 Y s 668 170 m -34 Y s 698 153 m -17 Y s 727 153 m -17 Y s 757 153 m -17 Y s
 786 153 m -17 Y s 816 170 m -34 Y s 845 153 m -17 Y s 875 153 m -17 Y s 904 153
 m -17 Y s 934 153 m -17 Y s 963 170 m -34 Y s 992 153 m -17 Y s 1022 153 m -17
 Y s 1051 153 m -17 Y s 1081 153 m -17 Y s 1110 170 m -34 Y s 1140 153 m -17 Y s
 1169 153 m -17 Y s 1199 153 m -17 Y s 1228 153 m -17 Y s 1258 170 m -34 Y s
 1287 153 m -17 Y s 1316 153 m -17 Y s 1346 153 m -17 Y s 1375 153 m -17 Y s
 1405 170 m -34 Y s 1434 153 m -17 Y s 1464 153 m -17 Y s 1493 153 m -17 Y s
 1523 153 m -17 Y s 1552 170 m -34 Y s 1582 153 m -17 Y s 1611 153 m -17 Y s
 1640 153 m -17 Y s 1670 153 m -17 Y s 1699 170 m -34 Y s 225 113 m -4 -1 d -3
 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d
 -5 1 d -3 X cl s 353 107 m 3 2 d 4 4 d -31 Y s 387 113 m -4 -1 d -3 -5 d -2 -7
 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -5 1 d -3 X
 cl s 497 106 m 1 Y 1 3 d 2 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3
 -4 d -16 -15 d 22 X s 535 113 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1
 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 646 113 m 16 X -9
 -12 d 5 X 3 -1 d 1 -2 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d
 -1 3 d s 682 113 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 5 1 d
 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 805 113 m -15 -21 d 23 X s 805
 113 m -31 Y s 829 113 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5
 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 955 113 m -15 X -1 -13 d 1 1
 d 5 2 d 4 X 5 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2
 d -2 3 d s 977 113 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1
 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1104 109 m -1 3 d -5 1 d -3 X
 -4 -1 d -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d 4 -1 d 2 X 4 1 d 3 3 d 2 5 d 1 Y -2
 5 d -3 3 d -4 1 d -2 X -4 -1 d -3 -3 d -2 -5 d s 1124 113 m -5 -1 d -3 -5 d -1
 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d
 -3 X cl s 1253 113 m -15 -31 d s 1232 113 m 21 X s 1271 113 m -4 -1 d -3 -5 d
 -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1
 d -3 X cl s 1387 113 m -5 -1 d -1 -3 d -3 Y 1 -3 d 3 -2 d 6 -1 d 5 -2 d 3 -3 d
 1 -3 d -4 Y -1 -3 d -2 -2 d -4 -1 d -6 X -5 1 d -1 2 d -2 3 d 4 Y 2 3 d 3 3 d 4
 2 d 6 1 d 3 2 d 2 3 d 3 Y -2 3 d -4 1 d -6 X cl s 1418 113 m -4 -1 d -3 -5 d -2
 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d
 -3 X cl s 1546 103 m -1 -5 d -3 -3 d -5 -1 d -2 X -4 1 d -3 3 d -2 5 d 1 Y 2 5
 d 3 3 d 4 1 d 2 X 5 -1 d 3 -3 d 1 -6 d -8 Y -1 -7 d -3 -5 d -5 -1 d -3 X -5 1 d
 -1 3 d s 1566 113 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d
 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1663 107 m 3 2 d 5 4 d -31 Y s
 1698 113 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2
 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1728 113 m -4 -1 d -3 -5 d -2 -7 d -5 Y
 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s
 1472 997 227 136 C [12 12] 0 sd 227 1258 m -1160 Y 58 X 938 Y 15 X -49 Y 15 X
 -41 Y 15 X -36 Y 14 X -31 Y 15 X -28 Y 15 X -27 Y 15 X -22 Y 14 X -24 Y 15 X
 -21 Y 15 X -19 Y 14 X -16 Y 15 X -18 Y 15 X -17 Y 15 X -14 Y 14 X -17 Y 15 X
 -16 Y 15 X -12 Y 15 X -15 Y 14 X -10 Y 15 X -11 Y 15 X -11 Y 15 X -16 Y 14 X -8
 Y 15 X -12 Y 15 X -15 Y 14 X -7 Y 15 X -6 Y 15 X -14 Y 15 X -7 Y 14 X -14 Y 15
 X -11 Y 15 X -7 Y 15 X -10 Y 14 X -10 Y 15 X -6 Y 15 X -8 Y 14 X -4 Y 15 X -16
 Y 15 X -3 Y 15 X -23 Y 14 X 5 Y 15 X -1 Y 15 X -20 Y 15 X -10 Y 14 X -6 Y 15 X
 -11 Y 15 X -12 Y 14 X 3 Y 15 X -7 Y 15 X -13 Y 29 X -21 Y 15 X -12 Y 15 X 24 Y
 15 X -15 Y 14 X -33 Y 15 X 5 Y 15 X -16 Y 14 X -16 Y 15 X 14 Y 15 X -38 Y 15 X
 -7 Y 14 X 7 Y 15 X -22 Y 15 X 8 Y 15 X 15 Y 14 X -62 Y 15 X 7 Y 15 X -2 Y 14 X
 6 Y 15 X -20 Y 15 X -36 Y 15 X 50 Y 14 X -48 Y 15 X 14 Y 15 X -16 Y 294 X 1160
 Y s [12 15 4 15] 0 sd 227 1258 m -1160 Y 58 X 884 Y 15 X -57 Y 15 X -50 Y 15 X
 -42 Y 14 X -40 Y 15 X -36 Y 15 X -33 Y 15 X -32 Y 14 X -27 Y 15 X -29 Y 15 X
 -25 Y 14 X -26 Y 15 X -24 Y 15 X -27 Y 15 X -20 Y 14 X -13 Y 15 X -28 Y 15 X
 -21 Y 15 X -16 Y 14 X -20 Y 15 X -30 Y 15 X 1 Y 15 X -37 Y 14 X -2 Y 15 X -30 Y
 15 X -5 Y 14 X -26 Y 15 X -30 Y 15 X -16 Y 15 X -1 Y 14 X -17 Y 15 X -34 Y 15 X
 3 Y 15 X -12 Y 14 X -49 Y 15 X 22 Y 15 X -54 Y 14 X 34 Y 15 X -3 Y 15 X -32 Y
 839 X 1160 Y s 1756 1190 0 0 C [] 0 sd 1536 35 m -32 Y s 1536 30 m 3 3 d 3 2 d
 4 X 3 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -3 -1 d -4 X -3 1 d -3 3 d s 1564
 22 m -16 Y s 1559 22 m 11 X s 1589 45 m -31 Y s 1590 45 m -31 Y s 1589 45 m 7 X
 s 1589 14 m 7 X s 1627 38 m -2 3 d -3 3 d -3 1 d -6 X -3 -1 d -3 -3 d -2 -3 d
 -1 -5 d -7 Y 1 -5 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1619 26 m
 8 X s 1636 26 m 18 X 3 Y -2 3 d -1 1 d -3 2 d -5 X -3 -2 d -3 -3 d -1 -4 d -3 Y
 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1660 45 m 12 -31 d s 1684 45 m -12 -31 d
 s 1694 45 m -31 Y s 1695 45 m -31 Y s 1688 45 m 7 X s 1688 14 m 7 X s 30 580 m
 3 -3 d 5 -3 d 6 -3 d 7 -1 d 6 X 8 1 d 6 3 d 5 3 d 3 3 d s 42 594 m -1 3 d -5 4
 d 32 X s 30 645 m 49 -27 d s 44 654 m -2 X -3 2 d -1 1 d -2 3 d 6 Y 2 3 d 1 2 d
 3 1 d 3 X 3 -1 d 5 -3 d 15 -15 d 21 Y s 47 706 m -15 Y 1 -4 d 3 -3 d 5 -1 d 4 X
 5 1 d 1 2 d 2 3 d 3 Y -2 3 d -3 3 d -4 2 d -5 X -4 -2 d -2 -1 d -1 -3 d s 60
 712 m 13 X 2 1 d 1 2 d 1 Y s 65 710 m 5 Y s 65 724 m 1 -2 d 2 -1 d 2 -1 d 1 X 3
 1 d 1 1 d 1 2 d 2 Y -1 2 d -1 1 d -3 1 d -1 X -2 -1 d -2 -1 d -1 -2 d -2 Y cl s
 60 736 m 13 X 2 1 d 1 1 d 2 Y s 65 734 m 5 Y s 30 746 m 3 3 d 5 3 d 6 3 d 7 1 d
 6 X 8 -1 d 6 -3 d 5 -3 d 3 -3 d s 36 800 m 32 X s 51 800 m -3 -3 d -1 -3 d -5 Y
 1 -3 d 3 -3 d 5 -1 d 3 X 4 1 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 47 833 m -15 Y 1
 -3 d 3 -3 d 5 -1 d 4 X 5 1 d 1 2 d 2 3 d 3 Y -2 3 d -3 3 d -4 1 d -5 X -4 -1 d
 -2 -2 d -1 -3 d s 60 840 m 1 1 d -1 1 d -1 -1 d 1 -1 d cl s 65 841 m 13 X 2 -1
 d 1 -1 d -2 Y s 70 846 m 9 Y -2 X -1 -1 d -1 X -1 -2 d -2 Y 1 -2 d 2 -1 d 2 -1
 d 1 X 3 1 d 1 1 d 1 2 d 2 Y -1 2 d -1 1 d s 60 861 m 13 X 2 1 d 1 1 d 2 Y s 65
 859 m 5 Y s 30 897 m 49 -27 d s 36 922 m 32 X s 51 922 m -3 -3 d -1 -3 d -4 Y 1
 -3 d 3 -3 d 5 -2 d 3 X 4 2 d 3 3 d 2 3 d 4 Y -2 3 d -3 3 d s 47 934 m 32 X s 51
 934 m -3 3 d -1 3 d 5 Y 1 3 d 3 3 d 5 2 d 3 X 4 -2 d 3 -3 d 2 -3 d -5 Y -2 -3 d
 -3 -3 d s 60 963 m 16 X s 60 958 m 10 Y s 36 988 m 32 X s 36 989 m 32 X s 36
 988 m 7 Y s 68 988 m 7 Y s 44 1025 m -3 -1 d -3 -3 d -2 -3 d -6 Y 2 -3 d 3 -3 d
 3 -2 d 4 -1 d 8 X 4 1 d 3 2 d 3 3 d 2 3 d 6 Y -2 3 d -3 3 d -3 1 d -4 X s 56
 1018 m 7 Y s 56 1034 m 19 Y -3 X -3 -2 d -2 -1 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5
 -2 d 3 X 4 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 36 1059 m 32 12 d s 36 1083 m 32
 -12 d s 37 1087 m 14 Y s 31 1108 m 2 Y -3 2 d 16 X s 36 1128 m 32 X s 36 1129 m
 32 X s 36 1122 m 7 Y s 68 1122 m 7 Y s 1472 997 227 136 C
gr gr showpage
end
%%EOF


==> (inline-ps-18) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 454 298
%%Title: /usr/users/torbjorn/text/try/fig19.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/04   12.28
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1475 999 284 136 bl 1475 999 284 136 C 284 136 m
 369 X 1 Y 18 X 13 Y 19 X 122 Y 18 X 248 Y 18 X 268 Y 19 X 197 Y 18 X 81 Y 19 X
 22 Y 18 X -2 Y 19 X -11 Y 18 X 10 Y 19 X -1 Y 18 X -10 Y 18 X -11 Y 19 X -12 Y
 18 X -24 Y 19 X 21 Y 18 X -24 Y 19 X 25 Y 18 X -14 Y 19 X 20 Y 18 X 1 Y 18 X
 -15 Y 19 X 5 Y 18 X -2 Y 19 X -11 Y 18 X 1 Y 19 X 49 Y 18 X -34 Y 18 X 14 Y 19
 X 23 Y 18 X 11 Y 19 X -6 Y 18 X -3 Y 19 X -83 Y 18 X -219 Y 19 X -244 Y 18 X
 -272 Y 18 X -118 Y 19 X -15 Y 18 X -1 Y 369 X s NC 284 136 m 999 Y s 318 136 m
 -34 X s 301 162 m -17 X s 301 189 m -17 X s 301 215 m -17 X s 318 241 m -34 X s
 301 267 m -17 X s 301 294 m -17 X s 301 320 m -17 X s 318 346 m -34 X s 301 372
 m -17 X s 301 399 m -17 X s 301 425 m -17 X s 318 451 m -34 X s 301 477 m -17 X
 s 301 504 m -17 X s 301 530 m -17 X s 318 556 m -34 X s 301 582 m -17 X s 301
 609 m -17 X s 301 635 m -17 X s 318 661 m -34 X s 301 687 m -17 X s 301 713 m
 -17 X s 301 740 m -17 X s 318 766 m -34 X s 301 792 m -17 X s 301 818 m -17 X s
 301 845 m -17 X s 318 871 m -34 X s 301 897 m -17 X s 301 923 m -17 X s 301 950
 m -17 X s 318 976 m -34 X s 301 1002 m -17 X s 301 1028 m -17 X s 301 1055 m
 -17 X s 318 1081 m -34 X s 318 1081 m -34 X s 301 1107 m -17 X s 301 1133 m -17
 X s 222 152 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d
 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 116 257 m -5 -1 d -3 -5 d -1 -8 d -4 Y
 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s
 140 228 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 161 257 m -4 -1 d -3 -5 d -2 -8 d -4
 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 5 d -5 1 d -3 X cl s
 191 257 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8
 d 4 Y -2 8 d -3 5 d -5 1 d -3 X cl s 214 249 m 2 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d
 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -5 d -15 -15 d 21 X s 116 362 m -5 -2 d -3 -4 d
 -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2
 d -3 X cl s 140 333 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 161 362 m -4 -2 d -3 -4
 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5
 2 d -3 X cl s 191 362 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5
 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d -3 X cl s 228 362 m -15 -21 d 22 X s
 228 362 m -32 Y s 116 467 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3
 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 140 438 m -2 -1 d 2 -2 d
 1 2 d -1 1 d cl s 161 467 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3
 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 191 467 m -4 -2 d -3 -4
 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5
 2 d -3 X cl s 232 462 m -1 3 d -5 2 d -3 X -4 -2 d -3 -4 d -2 -8 d -7 Y 2 -6 d
 3 -3 d 4 -2 d 2 X 4 2 d 3 3 d 2 4 d 2 Y -2 4 d -3 3 d -4 2 d -2 X -4 -2 d -3 -3
 d -2 -4 d s 116 572 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2
 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 140 543 m -2 -1 d 2 -2 d 1 2 d
 -1 1 d cl s 161 572 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2
 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 191 572 m -4 -2 d -3 -4 d -2
 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d
 -3 X cl s 220 572 m -4 -2 d -2 -3 d -3 Y 2 -3 d 3 -1 d 6 -2 d 4 -1 d 3 -3 d 2
 -3 d -5 Y -2 -3 d -1 -1 d -5 -2 d -6 X -4 2 d -2 1 d -1 3 d 5 Y 1 3 d 3 3 d 5 1
 d 6 2 d 3 1 d 1 3 d 3 Y -1 3 d -5 2 d -6 X cl s 146 677 m -5 -2 d -3 -4 d -1 -8
 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X
 cl s 170 648 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 191 677 m -4 -2 d -3 -4 d -2 -8
 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -5 2 d -3 X
 cl s 217 671 m 3 1 d 5 5 d -32 Y s 116 782 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8
 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 140
 753 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 161 782 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2
 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 187
 776 m 3 1 d 4 5 d -32 Y s 214 774 m 2 Y 2 3 d 1 1 d 3 2 d 6 X 3 -2 d 2 -1 d 1
 -3 d -3 Y -1 -3 d -3 -5 d -15 -15 d 21 X s 116 887 m -5 -2 d -3 -4 d -1 -8 d -4
 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s
 140 858 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 161 887 m -4 -2 d -3 -4 d -2 -8 d -4
 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s
 187 881 m 3 1 d 4 5 d -32 Y s 228 887 m -15 -21 d 22 X s 228 887 m -32 Y s 116
 992 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 8 d 4
 Y -2 8 d -3 4 d -4 2 d -3 X cl s 140 963 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 161
 992 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4
 Y -1 8 d -3 4 d -5 2 d -3 X cl s 187 986 m 3 1 d 4 5 d -32 Y s 232 987 m -1 3 d
 -5 2 d -3 X -4 -2 d -3 -4 d -2 -8 d -7 Y 2 -6 d 3 -4 d 4 -1 d 2 X 4 1 d 3 4 d 2
 4 d 2 Y -2 4 d -3 3 d -4 2 d -2 X -4 -2 d -3 -3 d -2 -4 d s 116 1097 m -5 -2 d
 -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4
 d -4 2 d -3 X cl s 140 1068 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 161 1097 m -4 -2
 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3
 4 d -5 2 d -3 X cl s 187 1091 m 3 1 d 4 5 d -32 Y s 220 1097 m -4 -2 d -2 -3 d
 -3 Y 2 -3 d 3 -1 d 6 -2 d 4 -1 d 3 -3 d 2 -3 d -5 Y -2 -3 d -1 -2 d -5 -1 d -6
 X -4 1 d -2 2 d -1 3 d 5 Y 1 3 d 3 3 d 5 1 d 6 2 d 3 1 d 1 3 d 3 Y -1 3 d -5 2
 d -6 X cl s 284 136 m 1475 X s 284 170 m -34 Y s 330 153 m -17 Y s 376 153 m
 -17 Y s 422 153 m -17 Y s 468 170 m -34 Y s 514 153 m -17 Y s 560 153 m -17 Y s
 607 153 m -17 Y s 653 170 m -34 Y s 699 153 m -17 Y s 745 153 m -17 Y s 791 153
 m -17 Y s 837 170 m -34 Y s 883 153 m -17 Y s 929 153 m -17 Y s 975 153 m -17 Y
 s 1022 170 m -34 Y s 1068 153 m -17 Y s 1114 153 m -17 Y s 1160 153 m -17 Y s
 1206 170 m -34 Y s 1252 153 m -17 Y s 1298 153 m -17 Y s 1344 153 m -17 Y s
 1390 170 m -34 Y s 1436 153 m -17 Y s 1483 153 m -17 Y s 1529 153 m -17 Y s
 1575 170 m -34 Y s 1621 153 m -17 Y s 1667 153 m -17 Y s 1713 153 m -17 Y s
 1759 170 m -34 Y s 255 95 m 27 X s 300 114 m -4 -2 d -2 -3 d -3 Y 2 -3 d 3 -2 d
 6 -1 d 4 -2 d 4 -3 d 1 -3 d -4 Y -1 -3 d -2 -2 d -5 -1 d -6 X -4 1 d -2 2 d -1
 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 2 3 d 3 Y -2 3 d -5 2 d -6 X cl s 439 95
 m 28 X s 497 109 m -2 3 d -4 2 d -3 X -5 -2 d -3 -5 d -1 -7 d -8 Y 1 -6 d 3 -3
 d 5 -1 d 1 X 5 1 d 3 3 d 1 5 d 1 Y -1 5 d -3 3 d -5 1 d -1 X -5 -1 d -3 -3 d -1
 -5 d s 624 95 m 27 X s 677 114 m -15 -22 d 22 X s 677 114 m -32 Y s 808 95 m 28
 X s 848 106 m 1 Y 1 3 d 2 2 d 3 2 d 6 X 3 -2 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4
 d -15 -15 d 21 X s 1020 114 m -5 -2 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d
 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 2 d -3 X cl s 1197 106 m 1 Y 1 3 d 2
 2 d 3 2 d 6 X 3 -2 d 2 -2 d 1 -3 d -3 Y -1 -3 d -4 -4 d -15 -15 d 22 X s 1395
 114 m -15 -22 d 22 X s 1395 114 m -32 Y s 1584 109 m -2 3 d -4 2 d -3 X -5 -2 d
 -3 -5 d -1 -7 d -8 Y 1 -6 d 3 -3 d 5 -1 d 1 X 5 1 d 3 3 d 1 5 d 1 Y -1 5 d -3 3
 d -5 1 d -1 X -5 -1 d -3 -3 d -1 -5 d s 1756 114 m -4 -2 d -2 -3 d -3 Y 2 -3 d
 3 -2 d 6 -1 d 4 -2 d 3 -3 d 2 -3 d -4 Y -2 -3 d -1 -2 d -5 -1 d -6 X -4 1 d -2
 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 1 3 d 3 Y -1 3 d -5 2 d -6 X cl s
 1475 999 284 136 C [12 12] 0 sd 284 136 m 406 X 1 Y 18 X 4 Y 18 X 8 Y 19 X 25 Y
 18 X 32 Y 19 X 67 Y 18 X 30 Y 19 X 76 Y 18 X 79 Y 19 X 48 Y 18 X 61 Y 18 X 23 Y
 19 X 36 Y 18 X 61 Y 19 X -34 Y 18 X 50 Y 19 X -29 Y 18 X 24 Y 19 X -13 Y 18 X
 44 Y 18 X -16 Y 19 X 8 Y 18 X -8 Y 19 X 8 Y 18 X 23 Y 19 X -6 Y 18 X 43 Y 18 X
 6 Y 19 X 12 Y 18 X 7 Y 19 X 30 Y 18 X -44 Y 19 X -54 Y 18 X -110 Y 19 X -210 Y
 18 X -183 Y 18 X -89 Y 19 X -10 Y 387 X s [12 15 4 15] 0 sd 284 136 m 406 X 1 Y
 18 X 1 Y 18 X 7 Y 19 X 14 Y 18 X 21 Y 19 X 23 Y 18 X 34 Y 19 X 35 Y 18 X 39 Y
 19 X 18 Y 18 X 20 Y 18 X 41 Y 19 X 3 Y 18 X 16 Y 19 X 16 Y 18 X -15 Y 19 X 3 Y
 18 X -6 Y 19 X 28 Y 18 X -12 Y 18 X 5 Y 19 X -7 Y 18 X -17 Y 19 X -11 Y 18 X
 -22 Y 19 X -2 Y 18 X -29 Y 18 X -26 Y 19 X -35 Y 18 X -42 Y 19 X -22 Y 18 X -36
 Y 19 X -23 Y 18 X -13 Y 19 X -3 Y 18 X -3 Y 18 X -1 Y 406 X s 1816 1192 0 0 C
 [] 0 sd 1730 29 m 2 3 d 3 3 d 3 X 2 -2 d -3 Y -2 -6 d -3 -10 d s 1738 24 m 3 6
 d 3 3 d 3 2 d 3 X 3 -3 d -5 Y -1 -7 d -5 -17 d s 36 973 m 32 X s 51 973 m -3 -3
 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s
 36 985 m 32 X s 36 985 m 32 21 d s 36 1006 m 32 X s 60 1016 m 1 1 d -1 1 d -1
 -1 d 1 -1 d cl s 65 1017 m 13 X 3 -1 d -3 Y s 70 1022 m 9 Y -3 X -1 -1 d -1 -2
 d -2 Y 1 -1 d 2 -2 d 2 -1 d 2 X 2 1 d 1 2 d 1 1 d 2 Y -1 2 d -1 1 d s 60 1037 m
 13 X 2 1 d 1 2 d 1 Y s 65 1035 m 5 Y s 30 1073 m 49 -27 d s 36 1099 m 32 X s 51
 1099 m -3 -3 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3
 d -3 3 d s 53 1106 m -3 2 d -3 3 d 3 Y 1 1 d 3 X 7 -1 d 10 -3 d s 58 1114 m -7
 3 d -3 3 d -1 3 d 3 Y 3 3 d 4 X 8 -2 d 17 -4 d s 1475 999 284 136 C
gr gr showpage
end
%%EOF


==> (inline-ps-19) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 298
%%Title: /usr/users/torbjorn/text/try/fig20.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/03   12.51
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1472 997 227 136 bl 1472 997 227 136 C 227 136 m
 279 X 1 Y 30 X 2 Y 15 X 2 Y 14 X 4 Y 15 X 7 Y 15 X 11 Y 15 X 19 Y 14 X 28 Y 15
 X 39 Y 15 X 49 Y 14 X 57 Y 15 X 60 Y 15 X 62 Y 15 X 62 Y 14 X 74 Y 15 X 76 Y 15
 X 74 Y 15 X 69 Y 14 X 65 Y 15 X 50 Y 15 X 40 Y 14 X 21 Y 15 X 22 Y 15 X 16 Y 15
 X 20 Y 14 X -2 Y 15 X 14 Y 15 X 6 Y 15 X -4 Y 14 X 15 Y 15 X -9 Y 15 X -2 Y 14
 X 3 Y 15 X -6 Y 15 X -14 Y 29 X -14 Y 15 X -15 Y 15 X -27 Y 15 X -29 Y 14 X -39
 Y 15 X -55 Y 15 X -50 Y 14 X -76 Y 15 X -70 Y 15 X -79 Y 15 X -71 Y 14 X -69 Y
 15 X -60 Y 15 X -60 Y 15 X -51 Y 14 X -53 Y 15 X -38 Y 15 X -29 Y 14 X -20 Y 15
 X -10 Y 15 X -7 Y 15 X -4 Y 14 X -2 Y 15 X -1 Y 15 X -1 Y 15 X -1 Y 279 X s NC
 227 136 m 997 Y s 261 136 m -34 X s 244 166 m -17 X s 244 195 m -17 X s 244 225
 m -17 X s 261 254 m -34 X s 244 284 m -17 X s 244 313 m -17 X s 244 343 m -17 X
 s 261 372 m -34 X s 244 402 m -17 X s 244 431 m -17 X s 244 461 m -17 X s 261
 491 m -34 X s 244 520 m -17 X s 244 550 m -17 X s 244 579 m -17 X s 261 609 m
 -34 X s 244 638 m -17 X s 244 668 m -17 X s 244 697 m -17 X s 261 727 m -34 X s
 244 757 m -17 X s 244 786 m -17 X s 244 816 m -17 X s 261 845 m -34 X s 244 875
 m -17 X s 244 904 m -17 X s 244 934 m -17 X s 261 963 m -34 X s 244 993 m -17 X
 s 244 1023 m -17 X s 244 1052 m -17 X s 261 1082 m -34 X s 261 1082 m -34 X s
 244 1111 m -17 X s 165 152 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d
 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 119 270 m -4 -1 d -3
 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 5 d
 -5 1 d -3 X cl s 144 241 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 157 262 m 2 Y 2 3 d
 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -5 d -15 -15 d 21 X s 119
 388 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5
 Y -1 7 d -3 5 d -5 1 d -3 X cl s 144 360 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 171
 388 m -15 -21 d 22 X s 171 388 m -31 Y s 119 506 m -4 -1 d -3 -5 d -2 -7 d -5 Y
 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s
 144 478 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 175 502 m -1 3 d -5 1 d -3 X -4 -1 d
 -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d 4 -1 d 2 X 4 1 d 3 3 d 2 5 d 1 Y -2 5 d -3 3
 d -4 1 d -2 X -4 -1 d -3 -3 d -2 -5 d s 119 625 m -4 -2 d -3 -4 d -2 -8 d -4 Y
 2 -8 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s
 144 596 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 163 625 m -4 -2 d -2 -3 d -3 Y 2 -3
 d 3 -1 d 6 -2 d 4 -1 d 3 -3 d 2 -3 d -5 Y -2 -3 d -1 -2 d -5 -1 d -6 X -4 1 d
 -2 2 d -1 3 d 5 Y 1 3 d 3 3 d 5 1 d 6 2 d 3 1 d 1 3 d 3 Y -1 3 d -5 2 d -6 X cl
 s 160 737 m 3 1 d 5 5 d -32 Y s 115 855 m 3 2 d 4 4 d -32 Y s 144 832 m -2 -1 d
 2 -2 d 1 2 d -1 1 d cl s 157 854 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3
 d -3 Y -1 -3 d -3 -5 d -15 -15 d 21 X s 115 973 m 3 2 d 4 4 d -31 Y s 144 951 m
 -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 171 979 m -15 -21 d 22 X s 171 979 m -31 Y s
 115 1091 m 3 2 d 4 5 d -32 Y s 144 1069 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 175
 1093 m -1 3 d -5 2 d -3 X -4 -2 d -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d 4 -1 d 2 X
 4 1 d 3 3 d 2 5 d 1 Y -2 5 d -3 3 d -4 1 d -2 X -4 -1 d -3 -3 d -2 -5 d s 227
 136 m 1472 X s 227 170 m -34 Y s 263 153 m -17 Y s 300 153 m -17 Y s 337 153 m
 -17 Y s 374 170 m -34 Y s 411 153 m -17 Y s 447 153 m -17 Y s 484 153 m -17 Y s
 521 170 m -34 Y s 558 153 m -17 Y s 595 153 m -17 Y s 632 153 m -17 Y s 668 170
 m -34 Y s 705 153 m -17 Y s 742 153 m -17 Y s 779 153 m -17 Y s 816 170 m -34 Y
 s 853 153 m -17 Y s 889 153 m -17 Y s 926 153 m -17 Y s 963 170 m -34 Y s 1000
 153 m -17 Y s 1037 153 m -17 Y s 1073 153 m -17 Y s 1110 170 m -34 Y s 1147 153
 m -17 Y s 1184 153 m -17 Y s 1221 153 m -17 Y s 1258 170 m -34 Y s 1294 153 m
 -17 Y s 1331 153 m -17 Y s 1368 153 m -17 Y s 1405 170 m -34 Y s 1442 153 m -17
 Y s 1478 153 m -17 Y s 1515 153 m -17 Y s 1552 170 m -34 Y s 1589 153 m -17 Y s
 1626 153 m -17 Y s 1663 153 m -17 Y s 1699 170 m -34 Y s 183 95 m 27 X s 225
 107 m 3 2 d 5 4 d -31 Y s 260 113 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d
 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 345 95 m 27 X s
 390 113 m -4 -1 d -2 -3 d -3 Y 2 -3 d 3 -2 d 6 -1 d 5 -2 d 3 -3 d 1 -3 d -4 Y
 -1 -3 d -2 -2 d -4 -1 d -7 X -4 1 d -2 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3
 2 d 2 3 d 3 Y -2 3 d -4 1 d -7 X cl s 492 95 m 28 X s 550 109 m -2 3 d -4 1 d
 -3 X -5 -1 d -3 -5 d -1 -7 d -8 Y 1 -6 d 3 -3 d 5 -1 d 1 X 5 1 d 3 3 d 1 5 d 1
 Y -1 5 d -3 3 d -5 1 d -1 X -5 -1 d -3 -3 d -1 -5 d s 640 95 m 27 X s 693 113 m
 -16 -21 d 23 X s 693 113 m -31 Y s 787 95 m 27 X s 826 106 m 1 Y 2 3 d 1 2 d 3
 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 961 113 m -4
 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 2 7 d 5 Y -2 7 d
 -3 5 d -5 1 d -3 X cl s 1101 106 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3
 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 1262 113 m -15 -21 d 23 X s 1262 113 m
 -31 Y s 1414 109 m -2 3 d -4 1 d -3 X -5 -1 d -3 -5 d -1 -7 d -8 Y 1 -6 d 3 -3
 d 5 -1 d 1 X 5 1 d 3 3 d 1 5 d 1 Y -1 5 d -3 3 d -5 1 d -1 X -5 -1 d -3 -3 d -1
 -5 d s 1549 113 m -4 -1 d -2 -3 d -3 Y 2 -3 d 3 -2 d 6 -1 d 4 -2 d 3 -3 d 2 -3
 d -4 Y -2 -3 d -1 -2 d -5 -1 d -6 X -4 1 d -2 2 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d
 6 1 d 3 2 d 1 3 d 3 Y -1 3 d -5 1 d -6 X cl s 1678 107 m 3 2 d 5 4 d -31 Y s
 1713 113 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1
 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1472 997 227 136 C [12 12] 0 sd 227 136
 m 235 X 1 Y 30 X 2 Y 14 X 2 Y 15 X 3 Y 15 X 5 Y 15 X 9 Y 14 X 13 Y 15 X 17 Y 15
 X 24 Y 15 X 21 Y 14 X 26 Y 15 X 35 Y 15 X 42 Y 14 X 46 Y 15 X 44 Y 15 X 33 Y 15
 X 31 Y 14 X 19 Y 15 X 28 Y 15 X 27 Y 15 X 31 Y 14 X 37 Y 15 X 43 Y 15 X 46 Y 14
 X 46 Y 15 X 41 Y 15 X 36 Y 15 X 44 Y 14 X 21 Y 15 X 35 Y 15 X 11 Y 15 X 12 Y 14
 X 15 Y 15 X 5 Y 15 X 9 Y 14 X 6 Y 15 X -6 Y 15 X -8 Y 15 X 2 Y 14 X -13 Y 15 X
 -6 Y 15 X -16 Y 15 X -25 Y 14 X -27 Y 15 X -35 Y 15 X -46 Y 14 X -59 Y 15 X -65
 Y 15 X -61 Y 15 X -61 Y 14 X -49 Y 15 X -52 Y 15 X -52 Y 15 X -60 Y 14 X -61 Y
 15 X -57 Y 15 X -39 Y 14 X -28 Y 15 X -18 Y 15 X -11 Y 15 X -5 Y 14 X -4 Y 15 X
 -2 Y 15 X -1 Y 29 X -1 Y 265 X s [12 15 4 15] 0 sd 227 136 m 220 X 1 Y 30 X 2 Y
 15 X 2 Y 14 X 3 Y 15 X 6 Y 15 X 8 Y 15 X 15 Y 14 X 18 Y 15 X 24 Y 15 X 25 Y 15
 X 25 Y 14 X 25 Y 15 X 33 Y 15 X 41 Y 14 X 39 Y 15 X 46 Y 15 X 34 Y 15 X 16 Y 14
 X 25 Y 15 X 18 Y 15 X 21 Y 15 X 18 Y 14 X 20 Y 15 X 36 Y 15 X 38 Y 14 X 36 Y 15
 X 31 Y 15 X 30 Y 15 X 26 Y 14 X 13 Y 15 X 25 Y 15 X 5 Y 15 X 17 Y 14 X 4 Y 15 X
 -8 Y 15 X 1 Y 14 X -9 Y 15 X -12 Y 15 X -12 Y 15 X -25 Y 14 X -30 Y 15 X -28 Y
 15 X -40 Y 15 X -31 Y 14 X -25 Y 15 X -43 Y 15 X -23 Y 14 X -18 Y 15 X -16 Y 15
 X -19 Y 15 X -20 Y 14 X -22 Y 15 X -34 Y 15 X -38 Y 15 X -49 Y 14 X -41 Y 15 X
 -31 Y 15 X -25 Y 14 X -22 Y 15 X -26 Y 15 X -24 Y 15 X -19 Y 14 X -14 Y 15 X
 -10 Y 15 X -5 Y 15 X -3 Y 14 X -2 Y 15 X -2 Y 29 X -1 Y 221 X s 1756 1190 0 0 C
 [] 0 sd 1671 29 m 1 3 d 3 3 d 3 X 2 -2 d -3 Y -2 -6 d -3 -10 d s 1678 24 m 3 6
 d 3 3 d 3 2 d 3 X 3 -3 d -5 Y -1 -7 d -5 -17 d s 36 865 m 32 X s 51 865 m -3 -3
 d -1 -3 d -5 Y 1 -3 d 3 -3 d 5 -1 d 3 X 4 1 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s
 36 877 m 32 X s 36 877 m 20 Y s 51 877 m 12 Y s 68 877 m 20 Y s 60 906 m 16 X s
 60 900 m 11 Y s 30 942 m 49 -27 d s 36 968 m 32 X s 51 968 m -3 -3 d -1 -3 d -5
 Y 1 -3 d 3 -3 d 5 -1 d 3 X 4 1 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 53 975 m -3 2
 d -3 3 d 3 Y 1 1 d 3 X 6 -1 d 11 -3 d s 57 983 m -6 3 d -3 3 d -1 3 d 3 Y 3 3 d
 4 X 8 -2 d 17 -4 d s 36 1023 m 32 X s 36 1024 m 32 X s 36 1023 m 7 Y s 68 1023
 m 7 Y s 44 1060 m -3 -1 d -3 -3 d -2 -3 d -6 Y 2 -4 d 3 -3 d 3 -1 d 4 -2 d 8 X
 4 2 d 3 1 d 3 3 d 2 4 d 6 Y -2 3 d -3 3 d -3 1 d -4 X s 56 1053 m 7 Y s 56 1069
 m 18 Y -3 X -3 -1 d -2 -2 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5 -2 d 3 X 4 2 d 3 3 d 2
 3 d 4 Y -2 3 d -3 3 d s 36 1093 m 32 12 d s 36 1118 m 32 -13 d s 36 1128 m 32 X
 s 36 1129 m 32 X s 36 1122 m 7 Y s 68 1122 m 7 Y s 1472 997 227 136 C
gr gr showpage
end
%%EOF

